Indirectly Supervised English Sentence Break Prediction Using Paragraph Break Probability Estimates

This report explores the use of paragraph break probability estimates to help predict the location of sentence breaks in English natural language text. We show that a sentence break predictor based almost solely on paragraph break probability estimates can achieve high accuracy on this task. This sentence break predictor is trained almost entirely on a large amount of naturally occurring text without sentence break annotations, with only a small amount of annotated data needed to tune two hyperparameters. We also show that even better results can be achieved across in-domain and out-of-domain test data, if paragraph break probability signals are combined with a support vector machine classifier trained on a somewhat larger amount of sentence-break-annotated data. Numerous related issues are addressed along the way.

==> (inline-0) <==

\subsection{Sentence break byte offsets for PTB WSJ corpus text output
files}

\subsubsection{ptb-wsj.00.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
84* 153* 310* 502* 680* 833* 1024* 1077* 1175* 1218* 1343* 1469* 1611*
1791* 1884* 1996* 2111* 2242* 2359* 2561* 2681* 2930* 3227* 3332*
3435* 3515* 3623* 3700* 3885* 4008* 4192* 4262* 4306* 4441* 4635*
4733* 4866* 5027* 5144* 5344* 5518* 5621* 5707* 5803* 5951* 6008*
6154* 6281* 6361* 6485* 6620* 6704* 6764* 6905* 7021* 7176* 7287*
7379* 7449* 7574* 7694* 7799* 7896* 8026* 8109* 8257* 8354* 8463*
8535* 8701* 8717* 8835* 8929* 9099* 9268* 9430* 9462* 9620* 9707*
9805* 9956* 10047* 10157* 10256* 10314* 10529* 10634* 10748* 10830*
10998* 11190* 11352* 11496* 11608* 11712* 11834* 11874* 12037* 12186*
12463* 12566* 12622* 12878* 12927* 13057* 13223* 13444* 13568* 13732*
13809* 13940* 14048* 14114* 14319* 14587* 14822* 14914* 15016* 15310*
15455* 15489* 15569* 15714* 15745* 15865* 16053* 16272* 16317* 16480*
16685* 16800* 17046* 17203* 17378* 17564* 17807* 17964* 18064* 18196*
18318* 18414* 18499* 18679* 18792* 18868* 19015* 19133* 19274* 19403*
19568* 19661* 19728* 19910* 20070* 20162* 20234* 20346* 20526* 20616*
20685* 20753* 20825* 21004* 21139* 21307* 21396* 21600* 21714* 21985*
22191* 22312* 22509* 22624* 22732* 22808* 22940* 22992* 23148* 23317*
23436* 23486* 23545* 23675* 23836* 23942* 24179* 24318* 24497* 24692*
24734* 24804* 24850* 24929* 25112* 25190* 25380* 25476* 25654* 25754*
25798* 26100* 26129* 26237* 26360* 26444* 26527* 26599* 26669* 26752*
26804* 26883* 26917* 27163* 27375* 27578* 27721* 27943* 28225* 28412*
28508* 28736* 28865* 29058* 29121* 29197* 29427* 29722* 29787* 29924*
30058* 30225* 30340* 30486* 30616* 30780* 30862* 31006* 31089* 31187*
31390* 31464* 31613* 31697* 31769* 31816* 31925* 32085* 32137* 32257*
32322* 32492* 32607* 32649* 32842* 32954* 33104* 33229* 33295* 33432*
33535* 33641* 33795* 34044* 34164* 34221* 34301* 34347* 34406* 34539*
34696* 34869* 35083* 35138* 35357* 35515* 35579* 35700* 35951* 36150*
36265* 36526* 36727* 36892* 36973* 37101* 37217* 37383* 37479* 37642*
37734* 37792* 37923* 37983* 38082* 38214* 38390* 38556* 38642* 38696*
38810* 38886* 38999* 39199* 39415* 39537* 39684* 39879* 40078* 40209*
40420* 40602* 40851* 40969* 41047* 41144* 41317* 41372* 41544* 41667*
41697* 41877* 42073* 42138* 42324* 42344* 42493* 42645* 42691* 42852*
42966* 43033* 43209* 43264* 43428* 43491* 43599* 43688* 43816* 43857*
43913* 43998* 44124* 44206* 44355* 44504* 44628* 44790* 44892* 45006*
45102* 45184* 45299* 45447* 45538* 45657* 45842* 45919* 46123* 46316*
46405* 46540* 46652* 46749* 46969* 47197* 47243* 47340* 47432* 47639*
47823* 48004* 48067* 48147* 48255* 48393* 48509* 48688* 48769* 48897*
49030* 49152* 49219* 49237* 49328* 49364* 49428* 49517* 49600* 49663*
49768* 49926* 50057* 50113* 50205* 50386* 50479* 50565* 50641* 50724*
50867* 50915* 51132* 51326* 51457* 51516* 51627* 51733* 51872* 51950*
52039* 52117* 52382* 52499* 52606* 52712* 52795* 52880* 52980* 53028*
53155* 53228* 53328* 53427* 53595* 53662* 53795* 53964* 54086* 54143*
54243* 54386* 54445* 54575* 54689* 54854* 54946* 55030* 55090* 55196*
55211* 55378* 55586* 55730* 55815* 55849* 56043* 56148* 56329* 56395*
56573* 56696* 56801* 56972* 57086* 57174* 57263* 57385* 57841* 57963*
58101* 58182* 58339* 58655* 58730* 59063* 59238* 59447* 59492* 59598*
59697* 59769* 59926* 60058* 60168* 60388* 60425* 60564* 60668* 60807*
61000* 61161* 61322* 61526* 61722* 61822* 62025* 62182* 62375* 62494*
62590* 62737* 62849* 62939* 63119* 63283* 63422* 63545* 63724* 63861*
63964* 64050* 64171* 64239* 64427* 64570* 64748* 64929* 64964* 65098*
65226* 65298* 65374* 65423* 65567* 65765* 65919* 66015* 66059* 66142*
66430* 66622* 66725* 66832* 66968* 67119* 67148* 67203* 67264* 67347*
67366* 67573* 67629* 67737* 67847* 68052* 68179* 68257* 68335* 68476*
68587* 68743* 68922* 69098* 69155* 69283* 69342* 69377* 69519* 69677*
69730* 69855* 69983* 70188* 70295* 70449* 70686* 70799* 70926* 71018*
71136* 71337* 71575* 71689* 71880* 72067* 72154* 72261* 72397 72413
72529* 72633* 72812* 73053* 73133* 73285* 73418* 73504* 73560* 73607*
73658* 73686* 73736* 73821* 73847* 73872* 73949* 74112* 74221* 74357*
74426* 74554* 74648* 74733* 74846* 74977* 74988 75211* 75403* 75629*
75885* 76115* 76266* 76321* 76514* 76617* 76771* 76932* 77106* 77305*
77450* 77606* 77619 77785* 77828* 77852* 77949* 78125* 78167* 78355*
78422* 78465* 78610* 78669* 78695* 78841* 78987* 79109* 79148* 79349*
79459* 79526* 79614* 79707* 79910* 80014* 80235* 80336* 80505* 80605*
80703* 80830* 80989* 81102* 81275* 81388* 81430* 81584* 81666* 81757*
81921* 82016* 82314* 82398* 82497* 82712* 82866* 83005* 83113* 83319*
83555* 83781* 83894* 83964* 84059* 84158* 84349* 84484* 84599* 84760*
84861* 85013* 85190* 85277* 85356* 85501* 85654* 85699* 85855* 85916*
85989* 86057* 86170* 86302* 86390* 86452* 86526* 86649* 86793* 86893*
87015* 87070* 87107* 87154* 87264* 87629* 87815* 87934* 88067* 88140*
88307* 88360* 88455* 88636* 88802* 88890* 89043* 89154* 89230* 89435*
89638* 89755* 89864* 90055* 90223* 90271* 90559* 90647* 90754* 90972*
91164* 91326* 91407* 91663* 91751* 91853* 91942* 92025* 92081* 92160*
92419* 92564* 92696* 92821* 92941* 92975* 93042* 93194* 93274* 93460*
93671* 93855* 93968* 94072* 94197* 94391* 94505* 94575* 94645* 94736*
94819* 94845* 94888* 94997* 95097* 95171* 95323* 95409* 95517* 95698*
95790* 96009* 96162* 96244* 96314* 96371* 96442* 96643* 96782* 96821*
96879* 96960* 97016* 97077* 97263* 97474* 97592* 97698* 97750* 97763*
97788* 97839* 97898* 98037* 98149* 98172* 98246* 98285* 98333* 98520*
98655* 98766* 98891* 99082* 99220* 99266* 99470* 99545* 99599* 99709*
99798* 99911* 99968* 100011* 100090* 100199* 100338* 100432* 100473*
100632* 100666* 100832* 100922* 101097* 101238* 101296* 101469*
101570* 101775* 101873* 101962* 102097* 102325* 102452* 102814*
102967* 103225* 103326* 103465* 103648* 103750* 103801* 103877*
104051* 104109* 104183* 104463* 104628* 104996* 105052* 105082*
105322* 105448* 105625* 105756* 105837* 105863* 106012* 106143*
106259* 106414* 106550* 106623* 106676* 106819* 107025* 107192*
107342* 107489* 107693* 107838* 108083* 108193* 108428* 108597*
108763* 108902* 108998* 109113* 109321* 109419* 109613* 109760*
109871* 109947* 110141* 110266* 110507* 110629* 110817* 110908*
110975* 111060* 111160* 111240* 111340* 111426* 111650* 111680*
111752* 112003* 112171* 112348* 112422* 112584* 112721* 112838*
112931* 112954* 113121* 113274* 113381* 113491* 113602* 113819*
113980* 114032* 114188* 114305* 114475* 114565* 114663* 114780*
115010* 115041* 115146* 115317* 115565* 115625* 115763* 115878*
116052* 116283* 116537* 116687* 116868* 117025* 117133* 117196*
117366* 117635* 117751* 117836* 117996* 118116* 118245* 118366*
118659* 118827* 119000* 119092* 119335* 119422* 119590* 119736*
119859* 119951* 120067* 120157* 120320* 120376* 120514* 120636*
120704* 120875* 120995* 121066* 121109* 121200* 121285* 121435*
121538* 121599* 121786* 121896* 122040* 122115* 122257* 122332*
122457* 122594* 122678* 122827* 122957* 122982 123150* 123360* 123455*
123630* 123816* 123894* 124143* 124314* 124553* 124735* 124846*
124964* 124996* 125160* 125453* 125516* 125559* 125586 125701* 125890*
125948* 126120* 126278* 126303* 126442* 126694* 126869* 126996*
127106* 127163* 127273* 127378* 127476* 127667* 127777* 127897*
128109* 128162* 128333* 128464* 128696* 128777* 128847* 129012*
129094* 129240* 129409* 129524* 129698* 129810* 129928* 130126*
130205* 130320* 130424* 130555* 130653* 130775* 130834* 130843 130968*
130993* 131073* 131078 131248* 131313* 131478* 131564* 131727* 131826*
131943* 132060* 132267* 132300 132433* 132458* 132481* 132672* 132837*
133121* 133309* 133412* 133543* 133596* 133722* 133790* 133843*
133974* 134108* 134178* 134443* 134490* 134546* 134637* 134762* 134808
135019* 135143* 135413* 135643* 135996* 136164* 136270* 136433*
136497* 136616* 136897* 137086* 137337* 137615* 137679* 137811*
138000* 138209* 138328* 138511* 138743* 138811* 138921* 138973*
139051* 139244* 139365* 139482* 139624* 139845* 140011* 140055*
140147* 140215* 140368 140496* 140687* 140809* 140863* 141048* 141188*
141271* 141286* 141429* 141529* 141607* 141741* 141828* 142032*
142111* 142207* 142388* 142599* 142764* 142879* 143030* 143146*
143272* 143473* 143576* 143714* 143801* 143948* 144042* 144157*
144263* 144467* 144594* 144916* 145068* 145122* 145251* 145335*
145382* 145515* 145631* 145772* 145936* 145953* 145973 146162* 146359*
146447* 146608* 146667* 146680 146818* 146879* 146890 147066* 147170*
147187 147263* 147391* 147551* 147571 147685* 147699 147825* 147850*
148028* 148227* 148357* 148495* 148566* 148768* 148868* 148965*
149034* 149110* 149270* 149501* 149674* 149892* 150104* 150180*
150309* 150391* 150496* 150674* 150783* 150941* 151004* 151237*
151410* 151601* 151830* 151991* 152053* 152233* 152285* 152428*
152516* 152730* 152824* 152922* 152993* 153190* 153304* 153396*
153550* 153661* 153771* 153834* 153952* 154145* 154213* 154356*
154459* 154646* 154829* 154973* 155123* 155325* 155492* 155530*
155628* 155848* 156059* 156219* 156382* 156477* 156544* 156710*
156805* 156853* 157032* 157096* 157200* 157319* 157492* 157730*
157934* 158100* 158233* 158319* 158421* 158631* 158996* 159067*
159164* 159376* 159435* 159591* 159687* 159834* 159911* 160005*
160028* 160175* 160240* 160303* 160374* 160550* 160648* 160746*
160899* 161013* 161155* 161231* 161303* 161510* 161596* 161645*
161798* 161973* 162263* 162402* 162622* 162669* 162823* 162939*
163162* 163245* 163379* 163483* 163553* 163649* 163752* 163843*
164085* 164185* 164319* 164458* 164554* 164801* 164942* 165009*
165062* 165227* 165374* 165475* 165635* 165729* 165894* 166035*
166213* 166382* 166479* 166606* 166830* 166998* 167057* 167148*
167219* 167365* 167517* 167668* 167870* 167958* 168102* 168168*
168319* 168383* 168563* 168675* 168731* 168787* 168865* 169046*
169233* 169409* 169506* 169694* 169967* 170047* 170163* 170263 170353*
170442* 170530* 170627* 170653* 170832* 170964* 171060* 171237*
171444* 171526* 171551* 171697* 171812* 171861* 171970* 172073*
172168* 172249* 172426* 172551* 172715 172770* 172898* 173061* 173088
173141* 173188* 173209* 173323* 173348* 173366* 173492* 173682*
173772* 173884* 173909* 174042* 174116* 174303* 174469* 174559*
174618* 174756* 174934* 174955* 175128* 175238* 175282* 175343*
175417* 175452* 175629* 175833* 176115* 176240* 176367* 176582*
176700* 176789* 176967* 177060* 177268* 177422* 177567* 177617*
177799* 178023* 178255* 178390* 178463* 178576* 178760* 178901*
178976* 179089* 179352* 179628* 179721* 179803* 179861* 180095*
180296* 180483* 180822* 180992* 181128* 181184* 181352* 181425*
181714* 181974* 182096* 182153* 182195* 182345* 182487* 182535*
182688* 182764* 182897* 182949* 183080* 183190* 183313* 183385*
183449* 183481* 183531* 183690* 183778* 183882* 184051* 184243*
184326* 184488* 184564* 184630* 184760* 184915* 185090* 185214*
185408* 185474* 185579* 185800* 185961* 186063* 186198* 186304*
186440* 186669* 186847* 186919* 186987* 187086* 187137* 187315*
187471* 187501* 187691* 187839* 187951* 188016* 188123* 188333*
188464* 188619* 188727* 188907* 189005* 189177* 189270* 189334*
189424* 189484* 189544* 189759* 189900* 189974* 190061* 190199*
190332* 190465* 190578* 190627* 190667* 190736* 190879* 190958*
191022* 191170* 191329* 191460* 191596* 191864* 192057* 192171*
192207* 192434* 192536* 192721* 192887* 192923* 193099* 193184*
193214* 193363* 193466* 193566* 193674* 193835* 194046* 194248*
194405* 194518* 194575* 194743* 194839* 194940* 195051* 195205*
195322* 195353* 195440* 195632* 195723* 195868* 195986* 196117*
196183* 196218* 196348* 196355* 196526* 196689* 196759* 196861* 196906
196931* 196961* 196998* 197026* 197166* 197251* 197404* 197508*
197610* 197643* 197666* 197684* 197844* 198059* 198147* 198205*
198308* 198445* 198555* 198720* 198756* 198881* 199070* 199228*
199472* 199610* 199735* 199994* 200186* 200394* 200518* 200773*
200964* 201040* 201299* 201380* 201475* 201604* 201816* 201893*
202194* 202392* 202570* 202729* 202906* 203025* 203133* 203268*
203344* 203525* 203765* 203915* 204054* 204188* 204230 204249 204449*
204559* 204684* 204840* 205017* 205080* 205119* 205364* 205482*
205592* 205744* 205784* 205944* 206000* 206169* 206357* 206529*
206661* 206726* 206862* 206935* 207070* 207273* 207394* 207550*
207732* 207873* 208084* 208200* 208353* 208412* 208509* 208657*
208700* 208869* 209081* 209201* 209305* 209385* 209504* 209589*
209725* 209881* 210000* 210071* 210154* 210311* 210498* 210608*
210677* 210783* 210905* 211006* 211094* 211239* 211281* 211579*
211776* 211989* 212250* 212376* 212421* 212553* 212652* 212769*
212892* 213009* 213165* 213369* 213467* 213538* 213671* 213812*
213942* 214050* 214212* 214332* 214534* 214695* 214849* 214909*
214990* 215100* 215236* 215277* 215285* 215446* 215523* 215599*
215795* 215872* 215988* 216196* 216360* 216497* 216692* 216770*
216844* 216892* 217007* 217147* 217385* 217554* 217664* 217828*
217978* 218093* 218192* 218377* 218524* 218754* 218901* 219034*
219182* 219483* 219509* 219728* 219763* 219828* 220084* 220320*
220360* 220515* 220710* 220870* 220926* 221110* 221221* 221283*
221346* 221580* 221673* 221876* 221985* 222116* 222330* 222513*
222600* 222727* 222941* 223101* 223320* 223511* 223643* 223702*
223874* 224085* 224154* 224415* 224507* 224679* 224876* 225013*
225124* 225203* 225239* 225412* 225497* 225628* 225669* 225847*
226006* 226071* 226143* 226302* 226441* 226608* 226734* 226870*
226997* 227024* 227241* 227295* 227401* 227522* 227567* 227608*
227690* 227743* 227851* 227952* 228062* 228285* 228600* 228615 228901*
229043* 229159* 229283* 229413* 229554* 229637* 229726* 229763*
229978* 230070* 230296* 230363* 230452* 230518* 230707* 230773*
230838* 230917* 231139* 231196* 231285* 231475* 231626* 231679*
231735* 231890* 232008* 232056* 232198* 232273* 232472* 232560*
232788* 232958* 233110* 233243* 233436* 233550* 233690* 233770*
233883* 234082* 234119* 234245* 234335* 234864* 235204* 235343*
235416* 235866* 236350* 236640* 236785* 236985* 238173* 238253*
238286* 238412* 238542* 238671* 238879* 239028* 239087* 239187*
239443* 239585* 239678* 239914* 240068* 240093* 240348* 240544*
240628* 240711* 240822* 241013* 241151* 241421* 241456* 241525*
241696* 241747* 241857* 241916* 241993* 242051* 242165* 242300*
242490* 242740* 242791* 242920* 243016* 243091* 243230* 243345*
243511* 243641* 243808* 243940* 244153* 244384* 244571* 244656*
244733* 244845* 244905* 245110* 245282* 245399* 245614* 245738*
245870* 246101* 246167* 246311* 246647* 246824* 246936* 247057*
247148*}
\end{spacing}

\subsubsection{ptb-wsj.01.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
109* 179* 371* 536* 641* 723* 812* 975* 1158* 1321* 1477* 1524* 1769*
1887* 2067* 2124* 2236* 2377* 2631* 2754* 2868* 3014* 3105* 3198*
3227* 3301* 3469* 3548* 3604* 3801* 3880* 3915* 4038* 4117* 4212*
4297* 4337* 4468* 4594* 4626* 4701* 4817* 5069* 5381* 5660* 5879*
6109* 6274* 6523* 6685* 6868* 7101* 7387* 7604* 7868* 8117* 8417*
8704* 8899* 9103* 9270* 9391* 9553* 9598 9686* 9730* 9861* 9951*
10109* 10234* 10338* 10484* 10615* 10642* 10831* 11013* 11024* 11061
11151* 11367* 11422* 11493* 11518* 11606* 11651* 11692* 11786* 11851*
11901* 11946 12019* 12146* 12233* 12380* 12454* 12568* 12633* 12721*
12855* 12986* 13030 13143* 13231* 13319* 13518* 13626* 13771* 13887*
14038* 14124* 14351* 14584* 14703* 14905* 15214* 15331* 15539* 15792*
15827* 15936* 16013* 16095* 16209* 16289* 16391* 16537* 16782* 16928*
17125* 17161* 17291* 17343* 17529* 17721* 17753* 17839* 17926* 18025*
18180* 18333* 18483* 18771* 18893* 18971* 19182* 19314 19444* 19634*
20093* 20177* 20358* 20545* 20625* 20732* 20818* 20852* 21093* 21288*
21353* 21390* 21796* 21907* 22052* 22182* 22362* 22587* 22620* 22811*
22891* 23045* 23204* 23253* 23381* 23520* 23747* 23810* 23975* 24190*
24413* 24620* 24996* 25321* 25470* 25619* 25935* 26129* 26148 26338*
26456* 26560* 26618* 26769* 26787* 26868* 26888* 26907* 26926* 27039*
27138* 27258* 27442* 27602* 27657* 27771* 27938* 27964* 28010* 28081*
28236* 28287* 28306* 28433* 28538* 28598* 28706* 28787* 28829* 28869*
28945* 29101* 29198* 29259* 29579* 29757* 29929* 30240* 30305* 30582*
30848* 30874* 31004* 31135* 31166 31328* 31460* 31542* 31682* 31826*
31889* 32018* 32237* 32383* 32413* 32650* 32679* 32715 32740* 32761*
32815* 32845* 32956* 33179* 33413* 33560* 33641* 33741* 33902* 33967*
34046* 34213* 34330* 34425* 34620* 34748* 34807* 34883* 35060* 35213*
35319* 35464* 35602* 35744* 35882* 35964* 36121* 36233* 36387* 36496*
36660* 36813* 36875* 36981* 37081* 37272* 37367* 37427* 37467* 37584*
37697* 37811* 37962* 38150* 38268* 38384* 38452* 38470* 38499 38631*
38653* 38731* 38809* 38900* 38936* 38956* 39041* 39062* 39123* 39344*
39503* 39618* 39754* 39784* 39878* 39993* 40082* 40290* 40407* 40528*
40623* 40717* 40922* 41046* 41155* 41185* 41438* 41468* 41510* 41615*
41759* 41939* 42003* 42135* 42234* 42272* 42372* 42531* 42658* 42754*
42817* 42875* 43080* 43172* 43236* 43361* 43442* 43582* 43691* 43999*
44210* 44385* 44518* 44674* 44869* 44971* 45189* 45331* 45470* 45664*
45755* 45931* 45995* 46123* 46198* 46433* 46687* 46952* 47223* 47362*
47535* 47804* 48149* 48290* 48411* 48597* 48781* 48933* 49122* 49333*
49539* 49778* 49950* 50443* 50723* 50820* 51006* 51184* 51316* 51355*
51591* 51861* 51928* 52001* 52064* 52216* 52485* 52607* 52817* 52958*
53014* 53136* 53350* 53472* 53529* 53650* 53814* 53857* 54051* 54114*
54237* 54374* 54463* 54732* 54778* 54869* 55061* 55192* 55316* 55462*
55570* 55694* 55844* 56065* 56196* 56314* 56401* 56581* 56674* 56831*
56854* 56929* 57047* 57284* 57399* 57476* 57676* 57897* 57987* 58207*
58278* 58356* 58543* 58740* 58815* 58902* 59097* 59127* 59342* 59436*
59635* 59747* 59852* 59941* 60055* 60164* 60291* 60443* 60509* 60604*
60803* 60940* 61015* 61269* 61360* 61440* 61560* 61605* 61716* 61775*
61959* 62013* 62152* 62199* 62237* 62395* 62557* 62671* 62806* 62896*
62924* 63126* 63277* 63411* 63462* 63657* 63745* 63880* 63985* 64059*
64247* 64331* 64590* 64729* 64885* 65186* 65351* 65540* 65670* 65887*
65991* 66159* 66256* 66413* 66614* 66861* 66987* 67146* 67287* 67419*
67539* 67608* 67660* 67781* 67889* 68055* 68212* 68376* 68399* 68546*
68675* 68830* 68960* 69064* 69203* 69345* 69437* 69668* 69756* 69984*
70157* 70274* 70480* 70633* 70751* 70922* 71017* 71270* 71298* 71334*
71573* 71665* 71745* 71928* 72066* 72358* 72408* 72683* 72851* 73149*
73395* 73495* 73673* 73857* 74093* 74265* 74340* 74359* 74444* 74513*
74793* 74987* 75122* 75260* 75432* 75516* 75620* 75764* 75910* 76074*
76200* 76288* 76453* 76553* 76587* 76623* 76693* 76898* 77100* 77214*
77478* 77567* 77735* 77997* 78048* 78333* 78457* 78544* 78688* 78842*
79029* 79134* 79306* 79385* 79515* 79650* 79796* 79987* 80091* 80272*
80386* 80548* 80675 80839* 80896* 80993* 81121* 81299* 81368* 81449*
81719* 81815* 81948* 82072* 82149* 82275* 82499* 82548* 82618* 82742*
82923* 82963* 83083* 83194* 83354* 83472* 83551* 83656* 83770* 83830*
83980* 84058* 84186* 84236* 84305* 84461* 84525 84536* 84556 84610*
84700* 84800* 84948* 85047* 85149* 85368* 85583* 85762* 85878* 85952*
86058* 86318* 86417* 86587* 86682* 86810* 86855* 86878 87030* 87098*
87152* 87363* 87528* 87693* 87870* 88062* 88204* 88355* 88497* 88639*
88830* 89001* 89220* 89471* 89525* 89547* 89704* 89759* 89921* 90014*
90129* 90272* 90351* 90492* 90692* 90758* 90925* 91033* 91155* 91263*
91297* 91379* 91547* 91712* 91818* 91978* 92171* 92353* 92497* 92621*
92791* 92888* 92957* 93019* 93051* 93210* 93292* 93436* 93657* 93796*
93955* 94104* 94308* 94486* 94627* 94733* 94771* 94895* 95043* 95285*
95405* 95514* 95726* 95938* 96113* 96337* 96501* 96639* 96757* 96908*
97044* 97179* 97261* 97445* 97505* 97716* 97908* 98039* 98231* 98382*
98492* 98582* 98767* 98824* 98882* 99081* 99194* 99327* 99400* 99539*
99595* 99680* 99828* 99885* 99937* 100058* 100112* 100219* 100325*
100388* 100525* 100636* 100714* 100844* 100902* 101134* 101280*
101377* 101594* 101659* 101743* 101834* 101949* 102036* 102225*
102245* 102350* 102454* 102598* 102759* 102829* 102974* 103050*
103163* 103251* 103330* 103504* 103615* 103733 103844* 103853 104004*
104120* 104311* 104389* 104529* 104631* 104742* 104991* 105064*
105142* 105227* 105358* 105421* 105480* 105548* 105706* 105828*
106021* 106115* 106317* 106359* 106412* 106484* 106661* 106763*
106905* 107081* 107146* 107179* 107302* 107460* 107485* 107530*
107646* 107778* 107819* 107903* 108022* 108095* 108181* 108217*
108290* 108404* 108471* 108685* 108781* 108883* 109019* 109062*
109128* 109187* 109249* 109416* 109557* 109698* 109930* 110176*
110330* 110391* 110556* 110747* 110816* 111016* 111104* 111224*
111402* 111484* 111719* 111954* 112085* 112247* 112360* 112466*
112622* 112725* 112940* 112979* 113097* 113146* 113306* 113407*
113555* 113649* 113754* 113940 113982 114064* 114187* 114343* 114420*
114432 114623* 114709* 114776* 114818* 114871 115078* 115212* 115289*
115361* 115460 115689* 115813* 115851* 115939* 116053* 116157* 116193*
116255* 116371* 116427* 116451 116584* 116774* 116786* 116840 116973*
117010* 117022* 117050 117198* 117260* 117433* 117445* 117479 117624*
117688* 117861* 117873* 117906 118035* 118074* 118086* 118200* 118307*
118412* 118541* 118583* 118650* 118800* 118882* 118940* 119093*
119182* 119313* 119373* 119471* 119627* 119747* 119837* 119976*
120071* 120212* 120289* 120353* 120514* 120618* 120707* 120893*
120972* 121068* 121138* 121185* 121385* 121589* 121723* 121852*
121974* 122178* 122264* 122297* 122376* 122470* 122610* 122908*
123094* 123244* 123322* 123516* 123562* 123749* 123805* 123985*
124155* 124263* 124490* 124804* 124880* 124993* 125181* 125430*
125647* 125778* 125955* 126184* 126363* 126472* 126543* 126672*
126757* 126960* 127108* 127184* 127235* 127321* 127377* 127518*
127699* 127865* 128001* 128175* 128281* 128339* 128418* 128603*
128744* 128913* 129039* 129392* 129638* 129760* 129879* 130014*
130113* 130357* 130493* 130685* 130780* 130929* 131066* 131147*
131271* 131464* 131679* 131701* 131823* 131873* 132018* 132282*
132472* 132628* 132739* 132799* 133003* 133101* 133346* 133498*
133601* 133765* 133934* 134117* 134224* 134355* 134499* 134660*
134796* 134894* 135091* 135210* 135290* 135449* 135631* 135817*
135913* 136032* 136163* 136307* 136407* 136582* 136737* 136794*
136999* 137119* 137208* 137358* 137487* 137588* 137731* 137894*
137984* 138045* 138127* 138295* 138403* 138501* 138723* 138855*
139018* 139095* 139138* 139255* 139340* 139454* 139523* 139675*
139822* 139974* 140068* 140179* 140338* 140449* 140543* 140818*
140927* 141048* 141109* 141378* 141468* 141536* 141615* 141693*
141723* 141871* 141960* 142075* 142187* 142314* 142429* 142569*
142686* 142747* 142814* 142953* 143111* 143260* 143405* 143583*
143746* 143828* 143994* 144061* 144180* 144350* 144382* 144529*
144684* 144742* 144815* 144902* 144956* 145007* 145153* 145195*
145329* 145418* 145459* 145546 145659* 145802* 145926* 145994* 146081*
146231* 146385* 146651* 146668* 146837* 146854* 147013* 147363*
147523* 147665* 147808* 147848* 147949* 148144* 148274* 148422*
148530* 148561* 148655* 148728* 148864* 148925* 148963* 149026*
149167* 149278* 149445* 149629* 149837* 150001* 150116* 150165*
150240* 150291* 150374* 150508* 150680* 150844* 150946* 151136*
151275* 151489* 151674* 151852* 152000* 152217* 152365* 152473*
152638* 152880* 153005* 153183* 153283* 153421* 153539* 153637*
153777* 153847* 153868 154055* 154228* 154457* 154634* 154806* 154941*
155032* 155099* 155181* 155282* 155387* 155563* 155581 155669* 155757*
155963* 156065* 156122* 156281* 156317* 156508* 156579* 156675* 156699
156784* 156907* 156984* 157054* 157072 157195* 157395* 157600* 157722*
157983* 158068 158231* 158301 158315 158432* 158574* 158649* 158818*
158830 158947* 159044* 159105* 159206* 159416* 159548* 159728* 159782*
159918* 160136* 160306* 160412* 160543* 160713* 160901* 161098*
161148* 161279* 161379* 161565* 161783* 161884* 162028* 162157*
162390* 162508* 162670* 162796* 162896* 163129* 163232* 163443*
163587* 163795* 163986* 164136* 164350* 164511* 164639* 164715*
164896* 164991* 165105* 165252* 165378* 165582* 165746* 165800*
165934* 166160* 166239* 166437* 166556* 166705* 166794* 166996*
167144* 167258* 167369* 167469* 167553* 167947* 168169* 168288*
168377* 168528* 168718* 168932* 169040* 169180* 169319* 169393*
169571* 169679* 169867* 170045* 170212* 170295* 170509* 170588*
170648* 170731* 170822* 170876* 171042* 171113* 171217* 171303*
171490* 171648* 171803* 171879* 172038* 172081* 172161* 172245*
172352* 172377* 172559* 172724* 172832* 173032* 173141* 173290*
173412* 173524* 173636* 173768* 173926* 174003* 174105* 174169*
174320* 174422* 174562* 174742* 174931* 175033* 175129* 175346*
175397* 175545* 175632* 175703* 175842* 176013* 176135* 176296*
176425* 176606* 176744* 176863* 176944* 177040* 177297* 177338*
177504* 177673* 177806* 177946* 178098* 178228* 178315* 178414*
178558* 178847* 179022* 179111* 179203* 179359* 179489* 179593 179732*
179875* 180033* 180135* 180302* 180431* 180631* 180698* 180891*
181040* 181116* 181277* 181464* 181575* 181666* 181812* 181851 181860
181934* 182061* 182103* 182161* 182257* 182459* 182481 182641* 182735*
182782* 183015* 183168* 183293* 183443* 183452 183500* 183562* 183749*
183928* 184039* 184207* 184365* 184580* 184771* 184953* 185002*
185050* 185208* 185293* 185464* 185696* 185759* 185936* 186029*
186141* 186247* 186412* 186550* 186709* 186834* 186949* 187041*
187219* 187364* 187475* 187560* 187696* 187805* 187887* 188046*
188185* 188267* 188368* 188574* 188776* 188974* 189093* 189160*
189240* 189316* 189352* 189443* 189601* 189874* 189985* 190059*
190175* 190336* 190602* 190768* 190860* 190958* 191129* 191332*
191504* 191642* 191770* 191848* 191930* 192053* 192218* 192441*
192564* 192665* 192881* 193057* 193222* 193407 193604* 193826* 194056*
194132* 194241* 194414* 194464* 194488* 194722* 194894* 194963*
195164* 195240* 195294* 195530* 195594* 195732* 195775* 195956*
195982* 196109* 196142* 196255* 196326* 196360* 196403* 196476*
196673* 196791* 196957* 197085* 197228* 197388* 197470* 197708*
197798* 197907* 198007* 198074* 198359* 198448* 198574* 198748*
198955* 199029* 199195* 199352* 199458* 199666* 199803* 199900*
200144* 200414* 200543* 200728* 200853* 200968* 201042* 201197*
201353* 201492* 201588* 201736* 201780* 201940* 201986* 202127*
202187* 202365* 202469* 202598* 202914* 203215* 203252* 203347*
203454* 203586* 203673* 203736* 203866* 204043* 204167* 204231*
204356* 204436* 204495* 204602* 204747* 204841* 205022* 205123*
205231* 205396* 205455* 205562* 205601* 205720* 205875* 205938*
206094* 206234* 206321* 206526* 206737* 206884* 206992* 207093*
207266* 207378* 207500* 207628* 207703* 207847* 208003* 208068*
208209* 208349* 208541* 208680* 208791* 208898* 209008* 209121*
209198* 209324* 209477* 209626* 209742* 209880* 210072* 210115*
210208* 210422* 210535* 210738* 210845* 210947* 211136* 211305*
211434* 211572* 211682* 211830* 211929* 212151* 212258* 212417*
212599* 212748* 212847* 212946* 213054* 213203* 213250* 213395*
213586* 213707* 213824* 214041* 214253* 214382* 214503* 214566*
214631* 214677* 214813* 214945* 215076* 215285* 215366* 215435*
215577* 215644* 215755* 215826* 216022* 216077* 216168* 216318*
216446* 216565* 216652* 216772* 216873* 216951* 217003* 217115*
217250* 217362* 217388* 217560* 217691* 217836* 217943* 218078* 218090
218126* 218226* 218284 218367* 218422* 218567* 218779* 218875* 219005*
219139* 219308* 219446* 219607* 219753* 219820* 219883* 220046*
220196* 220360* 220408* 220513* 220567* 220671* 220781* 220969*
221046* 221143* 221312* 221454* 221568* 221724* 221911* 222104*
222210* 222394* 222469* 222499* 222676* 222752* 222873* 222957*
223029* 223165* 223229* 223275 223303 223373 223465 223511 223552
223600* 223727* 223866* 224023* 224197* 224312* 224459* 224615*
224763* 224997* 225190* 225336* 225472* 225657* 225765* 225880*
225985* 226121* 226227* 226252* 226467* 226612* 226776* 226892*
226972* 227095* 227296* 227513* 227632* 227732* 227938* 228106*
228301* 228352* 228511* 228673* 228829* 228959* 229052* 229215*
229348* 229423* 229538* 229643* 229743* 229856* 230084* 230178*
230286* 230365* 230402 230546* 230579* 230709* 230811* 231027* 231209*
231502* 231645* 231812* 231953* 232100* 232178* 232314* 232476*
232646* 232941* 232988* 233199* 233271* 233325* 233367* 233467*
233626* 233789* 233878* 233928* 234080* 234198* 234392* 234458*
234646* 234756* 234894* 234989* 235066* 235110* 235153* 235305*
235542* 235652* 235753* 235807* 235915* 236119* 236200* 236287*
236443* 236597* 236803* 236991* 237122* 237306* 237386* 237528*
237607* 237819* 237962* 238133* 238320* 238509* 238543* 238725*
238848* 238995* 239124* 239218* 239344* 239436* 239505* 239715*
239859* 240045* 240103* 240212* 240322* 240421* 240519* 240634*
240754* 240813* 240958* 241022* 241188* 241297* 241487* 241553*
241630* 241801* 241954* 242049* 242212* 242375* 242407* 242635*
242866* 243019* 243176* 243265* 243471* 243568* 243718* 243871*
244014* 244183* 244364* 244436* 244592* 244691* 244860* 244916*
245132* 245302* 245448* 245656* 245743* 245845* 245924* 246003*
246074* 246196* 246235 246343* 246471* 246585* 246669* 246726* 246835*
246890* 246947* 247000* 247249* 247352* 247470* 247569* 247681*
247799* 247901* 247957* 248140* 248250* 248346* 248522* 248761*
248891* 248922* 249060* 249216* 249412* 249500* 249641* 249782*
249922* 250015* 250064* 250245* 250403* 250585* 250739* 250859*
251047* 251116* 251252* 251479* 251693* 251817* 251993* 252157*
252251* 252370* 252489* 252578* 252652* 252825* 252906* 253085*
253185* 253296* 253348* 253511* 253755* 254046* 254169* 254462*
254620* 254686* 254871* 255070* 255201* 255312* 255462* 255668*
255909* 256037* 256062* 256138*}
\end{spacing}

\subsubsection{ptb-wsj.02.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
232* 256* 362* 422* 580* 664* 702* 733* 827* 990* 1216* 1437* 1539*
1827* 2042* 2108* 2288* 2370* 2622* 2809* 2878* 2923* 3193* 3461*
3555* 3612* 3868* 3967* 4090* 4262* 4474* 4599* 4691* 4798* 4923*
5084* 5281* 5397* 5481* 5535* 5735* 5874* 6016* 6128* 6278* 6406*
6583* 6710* 6924* 7042* 7183* 7312* 7561* 7634* 7867* 8156* 8280*
8377* 8430* 8529* 8635* 8911* 9061* 9272* 9435* 9576* 9824* 9847*
10094* 10374* 10539* 10800* 10916* 11122* 11187* 11265* 11305* 11577*
11667* 11823* 12108* 12285* 12455* 12493* 12718* 12731* 12775* 12978*
13084* 13139* 13307* 13400* 13508* 13615* 13718* 13807* 13957* 14229*
14394* 14562* 14829* 14937* 15135* 15296* 15481* 15564* 15745* 15793*
16014* 16145* 16252* 16463* 16636* 16731* 16821* 17000* 17222* 17287*
17425* 17494* 17659* 17753* 17812* 17945* 18092* 18326* 18458* 18568*
18676* 18768* 18941* 19040* 19142* 19295* 19350* 19535* 19670* 19928*
20067* 20149* 20319* 20405* 20530* 20733* 20900* 21050* 21225* 21350*
21574* 21748* 21865* 22055* 22215* 22405* 22510* 22652* 22722* 22944*
23094* 23200* 23317* 23487* 23584* 23753* 23857* 23961* 24285* 24492*
24565* 24663* 24937* 25027* 25218* 25298* 25498* 25578* 25707* 25900*
26063* 26162* 26237* 26440* 26664* 26709* 26787* 26967* 27164* 27245*
27436* 27563* 27816* 27907* 28010* 28140* 28195* 28325* 28420* 28527*
28694* 28723* 28733* 28852* 28947* 29205* 29372* 29449* 29571* 29649*
29751* 29782* 30010* 30100* 30188* 30285* 30358* 30547* 30680* 30867*
30971* 31054* 31175* 31238* 31345* 31641* 31664* 31755* 31887* 31959*
32014* 32059* 32070* 32268* 32402* 32577* 32639* 32697* 32823* 32889*
32999* 33199* 33309* 33522* 33590* 33715* 33746* 33761* 33838* 33929*
33948* 34106* 34183* 34216* 34303* 34390* 34529* 34544* 34575* 34634*
34759* 34887* 34954* 35009* 35127* 35157* 35237* 35302* 35423* 35546*
35578* 35600* 35672* 35693* 35737* 35800* 35932* 35957* 36047* 36255*
36375* 36530* 36605* 36780* 36904* 36980* 37168* 37357* 37384 37516*
37538* 37616* 37698* 37789* 37825* 37845* 37930* 37958* 38019* 38240*
38398* 38513* 38649* 38679* 38773* 38888* 38977* 39187* 39307* 39428*
39523* 39617* 39822* 39946* 40056* 40086* 40339* 40369* 40411* 40516*
40682* 40739* 40806* 40885* 40938* 41084* 41164* 41329* 41405* 41548*
41692* 41871* 41977* 42038* 42119* 42279* 42478* 42567* 42731* 42881*
42974* 43140* 43281* 43430* 43568* 43615* 43676* 43810* 43960* 44080*
44202* 44275* 44364* 44488* 44600* 44724* 44813* 44887* 45066* 45164*
45260* 45410* 45552* 45709* 45834* 46053* 46200* 46346* 46482* 46601*
46773* 47126* 47288* 47341* 47543* 47636 47791* 47964* 48115* 48252*
48359* 48475* 48534* 48762* 48918* 48984* 49027* 49292* 49444* 49584*
49716* 49763* 49831* 49963* 50102* 50233* 50336* 50478* 50534* 50570*
50652* 50764* 50871* 50990* 51136* 51295* 51518* 51615* 51697* 51782*
51812* 51913* 51997* 52073* 52187* 52293* 52577* 52727* 52837* 52918*
52985* 53092* 53259* 53378* 53451* 53610* 53659* 53744* 53791* 53828*
53875* 53949* 54149* 54238* 54433* 54548* 54624* 54735* 54771* 54934*
55007* 55090* 55220* 55432* 55549* 55610 55800* 55890* 56138* 56279*
56329* 56448* 56627* 56731* 56811* 56863* 56966* 56999* 57133* 57222*
57263* 57444* 57579* 57620* 57714* 57790* 57938* 58108* 58294* 58357*
58469* 58663* 58827* 58970* 59163* 59319* 59424* 59522* 59671* 59805*
59936* 60193* 60338* 60428* 60522* 60625* 60784* 60874* 60990* 61086*
61196* 61270* 61326* 61507* 61598* 61737* 61826* 61863* 61974* 62072*
62165* 62238* 62352* 62461* 62570* 62650* 62753* 62807* 62987* 63177*
63292* 63461* 63733* 63832* 63864* 63879* 63982* 64212* 64555* 64620*
64787* 64899* 64967* 65112* 65146* 65224* 65254* 65292* 65375* 65470*
65508* 65535* 65571* 65715* 65799* 66009* 66146* 66348* 66526* 66686*
66698* 66745* 66816* 66844* 66998* 67035* 67134* 67223* 67354* 67491*
67559* 67660* 67793* 67869* 68067* 68089* 68116* 68282* 68645* 68768*
68940* 69019* 69100* 69216* 69293* 69392* 69430* 69636* 69948* 70139*
70286* 70507* 70628* 70804* 70852* 70981* 71059* 71198* 71264* 71472*
71591* 71711* 72285* 72327* 72403* 72615* 72842* 72912* 73088* 73326*
73537* 73807* 74040* 74213* 74296* 74393* 74494* 74725* 74767* 74856*
75026* 75069* 75220* 75314* 75495* 75542* 75728* 75805* 75909* 76097*
76254* 76395* 76545* 76656* 76818* 76889* 77037* 77157* 77262* 77383*
77512* 77686* 77794* 77913* 77988* 78157* 78240* 78352* 78473* 78585*
78685* 78845* 79025* 79176* 79258* 79423* 79510* 79701* 79774* 79928*
80118* 80219* 80301* 80430* 80589* 80776* 80894* 80963* 81143* 81415*
81654* 81826* 81983* 82045* 82215* 82323* 82410* 82517* 82715* 82895*
83030* 83260* 83459* 83575* 83697* 83821* 83944* 83958 83974 83990
83999 84013 84211* 84378* 84489* 84671* 84769* 84915* 85126* 85276*
85460* 85634* 85858* 86041* 86203* 86389* 86488* 86723* 86804* 87149*
87300* 87350* 87412* 87566* 87754* 87916* 88107* 88152* 88367* 88461*
89029* 89251* 89373* 89508* 89569* 89676* 89755* 89936* 90068* 90214*
90334* 90447* 90501* 90606* 90860* 91027* 91268* 91388* 91472* 91650*
91759* 91834* 91983* 92011* 92189* 92389* 92575* 92660* 92785* 92926*
93097* 93209* 93436* 93606* 93772* 93840* 93941* 94086* 94130* 94290*
94435* 94546* 94715* 94898* 94951 95160* 95254* 95319* 95427* 95535*
95612* 95730* 95841* 96033* 96186* 96225* 96389* 96433* 96476* 96622*
96666* 96706* 96795* 96915* 96938* 97041* 97157* 97409* 97549* 97685*
97883* 98080* 98280* 98326* 98452* 98624* 98763* 98869* 99059* 99230*
99337* 99488* 99535* 99690* 99902* 99939* 99990* 100199* 100283*
100436* 100610* 100746* 100805* 100888* 101019* 101042* 101087*
101228* 101291* 101400* 101479* 101582* 101609* 101745* 101799*
101845* 102042* 102213* 102294* 102448* 102524* 102655* 102787*
102920* 103102* 103230* 103491* 103566* 103744* 103839* 103885*
104012* 104221* 104416* 104474* 104615* 104787* 104887* 104968*
105088* 105186* 105267* 105433* 105760* 105912* 106079* 106181*
106291* 106380* 106482* 106656* 106887* 106980* 107104* 107213*
107294* 107579* 107863* 107936* 108076* 108318* 108542* 108675*
108718* 108876* 108978* 109154* 109252* 109393* 109644* 109903*
110014* 110179* 110247* 110322* 110660* 110782* 110820* 110937*
111079* 111180* 111301* 111404* 111535* 111659* 111815* 111866*
112065* 112188* 112236* 112370* 112412* 112514* 112591* 112743*
112832* 112880* 113095* 113300* 113509* 113754* 113876* 114092*
114191* 114403* 114577* 114750* 114885* 115147* 115243* 115396*
115563* 115701* 115936* 115947 115965 116185* 116239* 116290* 116398*
116537* 116650* 116760* 117032* 117135* 117369* 117810* 118006*
118191* 118330* 118375* 118550* 118649* 118846* 119071* 119131*
119209* 119348* 119525* 119666* 119862* 120108* 120235* 120434*
120612* 120708* 120796* 120957* 121014* 121143* 121272* 121393*
121572* 121791* 121814* 121865* 121939* 122178* 122297* 122490*
122588* 122623* 122651* 122787* 122860* 122972* 123142* 123289*
123412* 123469* 123591* 123664* 123805* 123885* 124047* 124158*
124239* 124336* 124526* 124745* 125017* 125095* 125257* 125332*
125508* 125635* 125740* 125866* 126023* 126063* 126154* 126367*
126506* 126697* 126767* 126913* 126952* 127095* 127118* 127327*
127465* 127597* 127619* 127831* 127919* 128044* 128109* 128205*
128405* 128505* 128570* 128658* 128785* 128851* 128952* 128999*
129126* 129385* 129655* 129678* 129696 129947* 130021* 130289* 130386*
130615* 130639 130925* 131198* 131384 131417 131519* 131722* 131739
131860* 131939* 132047* 132133* 132205* 132236* 132413* 132477*
132544* 132586 132689* 132816* 132891* 133010* 133087* 133233* 133287
133501* 133653* 133714* 133751 133851* 133918* 133966* 134002 134120*
134219* 134307* 134468* 134545* 134736* 134756 134947* 135088* 135173*
135239* 135283 135419* 135616* 135644 135789* 135985* 136024 136147*
136159* 136259 136360* 136382 136485* 136588* 136614* 136808* 136888*
137132* 137288* 137459* 137573* 137678* 137774* 137912* 138089*
138239* 138500* 138577* 138770* 138859* 138979* 139062* 139284*
139386* 139473* 139700* 139780* 139857* 139919* 139992* 140187*
140386* 140545* 140696* 140924* 140982* 141108* 141182* 141358*
141573* 141758* 141915* 141992* 142091* 142212* 142328* 142402*
142424* 142599* 142709* 142734* 142895* 142926* 143040* 143165*
143317* 143478* 143596* 143658* 143814* 143974* 144048* 144099*
144280* 144473* 144682* 144848* 144991* 145115* 145411* 145555*
145764* 145959* 146157* 146338* 146539* 146623* 146766* 146902*
147050* 147137* 147227* 147316* 147377* 147522* 147776* 147945*
148085* 148227* 148381* 148479* 148795* 148961* 149109* 149202*
149361* 149655* 149759* 149809* 149944* 150003* 150127* 150287*
150376* 150446* 150518* 150582* 150666* 150705* 150940* 151043*
151254* 151408* 151566* 151610* 151768* 151921* 152024* 152081* 152253
152565* 152727* 152866* 153018* 153182* 153378* 153484* 153615*
153798* 153917* 154095* 154231* 154307* 154506* 154792* 154929*
155085* 155397* 155479* 155671* 155857* 155968* 156206* 156358*
156510* 156557* 156644* 156879* 157011* 157095* 157163* 157328*
157472* 157588* 157773* 158037* 158352* 158437* 158561* 158712*
158858* 159092* 159309* 159395* 159501* 159642* 159763* 159869*
160118* 160254* 160431* 160658* 160980* 161151* 161368* 161641*
161789* 161883* 162123* 162249* 162410* 162594* 162720* 162877*
163086* 163146* 163325* 163478* 163685* 163804* 163862* 164045*
164202* 164353* 164448* 164540* 164858* 165020* 165255* 165544*
165751* 165869* 165953* 166005 166159* 166332* 166399* 166527* 166663*
166742* 166850* 166947* 167019* 167065* 167149* 167237* 167297*
167399* 167498* 167638* 167695* 167748* 167791 167927* 168001* 168155*
168270* 168320* 168424* 168532* 168628* 168736* 168828* 168954* 168998
169057* 169132* 169169* 169295* 169357* 169475* 169602* 169667*
169898* 170096* 170215* 170237* 170308* 170345* 170462* 170539*
170617* 170718* 170793* 170808 170944* 171107* 171184* 171263* 171337*
171364* 171550* 171741* 171835* 171898* 172006* 172044* 172237*
172447* 172566* 172699* 172740* 172983* 173031* 173271* 173463*
173560* 173713* 173756* 173781* 173948* 173971* 174098* 174150*
174397* 174576* 174656* 174766* 174939* 175018* 175629* 175669*
175798* 176122* 176314* 176572* 176798* 176893* 177063* 177216*
177358* 177467* 177567* 177821* 177942* 178049* 178327* 178472*
178532* 178638* 178694* 178743* 178954* 178991* 179231* 179324*
179429* 179649* 179801* 179975* 180248* 180524* 180677* 180824*
180975* 181055* 181234* 181313* 181396* 181581* 181725* 181863*
182053* 182201* 182332* 182432* 182641* 182794* 183147* 183255*
183384* 183689* 183718* 183929* 184121* 184229* 184340* 184384*
184509* 184658* 184750* 184931* 185034* 185190* 185292* 185503*
185563* 185706* 185813* 185932* 186093* 186286* 186492* 186680*
187017* 187146* 187197* 187308* 187462* 187548* 187687* 187864*
187958* 188031* 188114* 188199* 188304* 188476* 188696* 188849*
188987* 189075* 189172* 189289* 189355* 189542* 189721* 189835*
190124* 190308* 190465* 190498* 190575* 190773* 190846* 190903*
191099* 191209* 191284* 191374* 191394 191618* 191754* 191807* 191819
191902* 191985* 192097* 192224* 192404* 192622* 192838* 192934*
193149* 193214* 193284* 193601* 193726* 193823* 194001* 194179*
194304* 194436* 194590* 194743* 194856* 194944* 195240* 195326*
195411* 195576* 195803* 195882* 195991* 196003* 196264* 196362*
196442* 196540* 196654* 196724* 196789* 196821* 196899* 196975*
197085* 197284* 197337* 197483* 197585* 197620* 197702* 197832*
197944* 198001* 198156* 198338* 198428* 198639* 198745* 198857*
198964* 199036* 199160* 199271* 199401* 199499* 199580* 199704*
199819* 199950* 200137* 200281* 200416* 200531* 200640* 200767*
200773* 200872* 201006* 201112* 201211* 201284* 201472* 201504*
201643* 201815* 201977* 202039* 202238* 202333* 202430* 202554*
202661* 202823* 202905* 203025* 203172* 203309* 203455* 203543*
203763* 203899* 204003* 204088* 204191* 204278* 204424* 204548*
204713* 204875* 205042* 205166* 205295* 205406* 205534* 205606*
205763* 205846* 205945* 206054* 206197* 206357* 206522* 206664*
206890* 207038* 207197* 207363* 207506* 207675* 207784* 207951*
208151* 208257* 208460* 208546* 208794* 208991* 209253* 209373*
209670* 209760* 209861* 210018* 210157* 210397* 210492* 210672*
210801* 210864* 210924* 210957* 211034* 211206* 211440* 211530*
211762* 212036* 212217* 212389* 212565* 212690* 212937* 213202*
213365* 213418* 213647* 213791* 213995* 214212* 214294* 214480*
214595* 214732* 215017* 215163* 215291* 215538* 215776* 215924*
216172* 216332* 216449* 216524* 216620* 216710* 216941* 217014*
217185* 217317* 217502* 217639* 217770* 217903* 218158* 218224*
218266* 218416* 218526* 218617* 218674* 218708* 218830* 218944*
219002* 219076* 219085* 219219* 219307* 219426* 219602* 219696*
219854* 220072* 220116* 220208* 220378* 220545* 220788* 220959*
221089* 221241* 221419* 221639* 221796* 221903* 221994* 222056*
222211* 222351* 222484* 222563* 222769* 222990* 223178* 223412*
223549* 223650* 223842* 223966* 224112* 224165* 224354* 224530*
224637* 224827* 224911* 225030* 225080* 225178* 225252* 225454*
225532* 225605* 225710* 225870* 226005* 226179* 226288* 226350*
226493* 226622* 226777* 226983* 227132* 227240* 227302* 227449*
227476* 227517* 227694* 227759* 227905* 228108* 228190* 228299*
228493* 228589* 228722* 228869* 228900* 229093* 229158* 229291*
229340* 229551* 229618* 229905* 230031* 230174* 230183 230335* 230482*
230557* 230732* 230832* 231055* 231137* 231284* 231392* 231488*
231622* 231729* 231842* 231929* 231990* 232091* 232169* 232368*
232505* 232625* 232694* 232793* 232921* 233031* 233091* 233225*
233291* 233370* 233557* 233617* 233758* 233820* 233911* 234153*
234210* 234386* 234466* 234575* 234779* 234907* 235103* 235336*
235451* 235620* 235725* 235871* 235974* 236045* 236100* 236201*
236338* 236459* 236575* 236702* 236787* 236889* 237018* 237147*
237233* 237367* 237490* 237524* 237569* 237624* 237688* 237783*
237963* 238026* 238188* 238317* 238399* 238511* 238564* 238714*
238864* 238943* 238965 239107* 239258* 239377* 239457* 239579* 239787*
239895* 240014* 240214* 240238 240357* 240485* 240540* 240678* 240695*
240706 240873* 240934* 241134* 241381* 241546* 241607* 241841* 241858
241918* 242134* 242203* 242377* 242501* 242540* 242603* 242684*
243038* 243125* 243197* 243359* 243749* 243797* 243846* 243873*
244110* 244149* 244172* 244215* 244371* 244442* 244491* 244822*
244919* 245058* 245465* 245555* 245652* 245749* 245901* 245929*
245986* 246010* 246033* 246069* 246143* 246249* 246291* 246477*
246550* 246623* 246751* 246835* 246940* 246984* 247257* 247357*
247399* 247582* 247603* 247680* 247690* 247717* 247776* 247834*
247856* 247943* 248006* 248059* 248201* 248295* 248463* 248510*
248619* 248701* 248848* 249008* 249099* 249259* 249442* 249605*
249796* 249897* 250008* 250138* 250258* 250440* 250576* 250692*
250852* 251006* 251114* 251230* 251382* 251510* 251639* 251734*
251831* 252033* 252098* 252191* 252365* 252584* 252658* 252903*
253049* 253205* 253277* 253435* 253596* 253672* 253823* 253913*
254009* 254088* 254233* 254324* 254472* 254608* 254773* 254962*
255122* 255333* 255431* 255597* 255707* 255764* 255990* 256093*
256171* 256307* 256392* 256502* 256542* 256716* 256755* 256929*
256983*}
\end{spacing}

\subsubsection{ptb-wsj.03.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
203* 375* 534* 676* 870* 1068* 1191* 1274* 1407* 1564* 1666* 1726*
1798* 1913* 1985* 2023* 2129* 2301* 2458* 2511* 2647* 2799* 2817*
2886* 2930* 3007* 3090* 3296* 3329* 3413* 3546* 3688* 3750* 3943*
4065* 4166* 4286* 4428* 4637* 4786* 5008* 5199* 5313* 5533* 5727*
5906* 5955* 6099* 6277* 6399* 6463* 6632* 6764* 6869* 7038* 7138*
7360* 7608* 7758* 7847* 7975* 8097* 8247* 8325* 8501* 8622* 8755*
8839* 8928* 9255* 9580* 9662* 9923* 10123* 10188* 10362* 10601* 10726*
10812* 10994* 11054* 11146* 11201* 11329* 11464* 11726* 11927* 12100*
12150* 12271* 12312* 12391* 12557* 12699* 12814* 13068* 13341* 13514*
13634* 13873* 14092* 14172* 14254* 14341* 14500* 14681* 14877* 15001*
15046* 15179* 15271* 15343 15544* 15799* 15874* 16078* 16205* 16323*
16601* 16872* 16999* 17159* 17258* 17439* 17538* 17654* 17745* 17861*
17955* 18074* 18164* 18198* 18361* 18612* 18720* 18786* 19013* 19180*
19259* 19502* 19574* 19665* 19880* 20073* 20234* 20433* 20652* 20699*
20731* 20795* 20973* 21049* 21099* 21281* 21362* 21506* 21570* 21673*
21739* 22013* 22319* 22404* 22596* 22651* 22783* 22926* 23014* 23163*
23295* 23438* 23535* 23632* 23725* 23897* 24254* 24460* 24526* 24580*
24724* 24931* 25046* 25164* 25378* 25473* 25540* 25579* 25706* 25879*
25987* 26110* 26180* 26343* 26549* 26724* 26881* 26969* 27129* 27258*
27414* 27616* 27792* 27960* 28029* 28129* 28324* 28473* 28623* 28666*
28785* 28961* 29122* 29299* 29445* 29609* 29694* 29781* 29891* 30050*
30058* 30193* 30339* 30429* 30561* 30682* 30756* 30906* 31028* 31106*
31167* 31278* 31415* 31555* 31664* 31775* 31863* 32042* 32131* 32271*
32408* 32516* 32646* 32875* 32964* 33123* 33203* 33324* 33371* 33482*
33571* 33659* 33900* 33927* 34043* 34179* 34379* 34427* 34539* 34735*
34759 34838* 34976* 35142* 35234* 35354* 35562* 35672* 35690 35824*
35940* 35962* 35975 36006* 36025* 36210* 36371* 36591* 36662* 36718*
36853* 36967* 37057* 37233* 37359* 37654* 37753* 37964* 38122* 38260*
38426* 38601* 38714* 38742* 38946* 39082* 39195* 39288* 39375* 39454*
39614* 39771* 39929* 40020* 40218* 40303* 40461* 40563* 40663* 40774*
40835* 41005* 41219* 41433* 41471* 41575* 41614* 41660* 41782* 42073*
42267* 42382* 42518* 42559* 42693* 42787* 42921* 42970* 43162* 43299*
43443* 43537* 43612* 43694* 43766* 43810* 43980* 44035* 44151* 44301*
44347* 44491* 44611* 44811* 44974* 45169* 45305* 45412* 45478* 45732*
45875* 45943* 46264* 46415* 46619* 46881* 46920* 46989* 47093* 47181*
47278* 47431* 47480* 47545* 47596* 47811* 48046* 48211* 48289* 48416*
48659* 48752* 48828* 48920* 49039* 49187* 49366* 49523* 49592* 49753*
49876* 49936* 50128* 50284* 50338* 50507* 50623* 50666* 50897* 50931*
51048* 51276* 51442* 51554* 51613* 51737* 51865* 52092* 52167* 52321*
52530* 52637* 52899* 52980* 53127* 53234* 53371* 53494* 53553* 53630*
53774* 53849* 53993* 54177* 54426* 54525* 54576* 54681* 54777* 54947*
55077* 55272* 55376* 55460* 55541* 55681* 55739* 55856* 56089* 56194*
56348* 56513* 56631* 56728* 56771* 56892* 56961* 57153* 57196* 57259*
57355* 57449* 57584* 57712* 57947* 58101* 58339* 58414* 58550* 58705*
58808* 58872* 58949* 59038* 59069* 59227* 59283* 59380* 59560* 59684*
59755* 59855* 59956* 60153* 60185* 60286* 60395* 60510* 60655* 60837*
61001* 61154* 61244* 61467* 61494 61535* 61603* 61672 61691* 61819*
61860* 61912* 62049* 62299* 62368* 62434* 62589* 62734* 62794* 62882*
62981* 63159* 63307* 63429* 63556* 63630* 63709* 63798* 63972* 64201*
64304* 64549* 64736* 64972* 65158* 65392* 65544* 65616* 65768* 65906*
66066* 66192* 66357* 66536* 66676* 66918* 66999* 67121* 67279* 67388*
67522* 67700* 67783* 67905* 68008* 68106* 68261* 68369* 68513* 68604*
68699* 68767* 68844* 68901* 68973* 69078* 69135* 69171* 69255* 69390*
69477* 69557* 69630* 69660* 69751* 69916* 69999* 70257* 70388* 70530*
70634* 70756* 70828* 70978* 71137* 71193* 71272* 71436* 71510* 71750*
71915* 72056* 72143* 72340* 72402* 72445* 72606* 72676* 72830* 73002*
73120* 73285* 73413* 73485* 73621* 73773* 73931* 73977* 74192* 74319*
74362* 74439* 74533* 74620* 74674* 74930* 75003* 75131* 75178* 75270*
75372* 75513* 75748* 75884* 75968* 76131* 76243* 76350* 76431* 76609*
76820* 77024* 77231* 77357* 77473* 77726* 77853* 78029* 78233* 78418*
78612* 78731* 78881* 79069* 79361* 79514* 79679* 79795* 79915* 80268*
80446* 80582* 80745* 80939* 81157* 81258* 81408* 81650* 81787* 82172*
82275* 82466* 82555* 82665* 82785* 82893* 83015* 83156* 83270* 83329*
83411* 83543* 83686* 83751* 83802* 84007* 84064* 84200* 84373* 84488*
84619* 84706* 84734* 84895* 85040* 85080* 85229* 85308* 85461* 85596*
85752* 85795* 85930* 85997* 86133* 86231* 86262* 86469* 86550* 86650*
86702* 86778* 86997* 87116* 87199* 87372* 87506* 87641* 87735* 87839*
87878 87933 87960 87984 88027 88059 88119 88166 88399* 88560* 88629*
88768* 88878* 89036* 89126* 89257* 89471* 89613* 89677* 89749* 89847*
89955* 90102* 90265* 90452* 90605* 90706* 90837* 90937* 90993* 91089*
91339* 91702* 91925* 92064* 92346* 92489* 92661* 92783* 92955* 92990*
93070* 93248* 93326* 93426* 93590* 93785* 93859* 94176* 94336* 94537*
94675* 94797* 94884* 95073* 95149* 95319* 95420* 95536* 95670* 95871*
95958* 96062* 96168* 96510* 96674* 96835* 96970* 97008* 97111* 97213*
97342* 97397* 97535* 97715* 97985* 98103* 98180* 98338* 98418* 98612*
98720* 98848* 99019* 99088* 99207* 99350* 99460* 99620* 99799* 99928*
100091* 100195* 100430* 100494* 100628* 100734* 100855* 100975*
101124* 101202* 101305* 101434* 101614* 101724* 101805* 101840*
101928* 102097* 102190* 102348* 102455* 102507* 102701* 102875*
102936* 103020* 103239* 103418* 103536* 103597* 103729* 103890*
104042* 104184* 104368* 104566* 104792* 104933* 105015* 105221*
105360* 105430* 105507* 105622* 105862* 106105* 106205* 106357*
106507* 106819* 107111* 107289* 107397* 107497* 107642* 107827*
107893* 108064* 108214* 108310* 108462* 108732* 108951* 109068*
109364* 109686* 109834* 109928* 110203* 110261* 110412* 110612*
110750* 110843* 110944* 111076* 111209* 111323* 111500 111700* 111825*
112068* 112309* 112506* 112671* 112845* 112949* 113145* 113311*
113572* 113781* 113916* 114046* 114094* 114223* 114393* 114633*
114839* 114922* 115040* 115204* 115279* 115464* 115600* 115631*
115658* 115767* 115797* 116018* 116087* 116121* 116208* 116318*
116494* 116671* 116735* 116847* 116947* 117148* 117268* 117337*
117525* 117573* 117665* 117809* 117957* 118135* 118291* 118394*
118616* 118800* 118935* 119072* 119276* 119445* 119610* 119812*
119911* 120094* 120178* 120240* 120413* 120573* 120739* 120878*
121039* 121180* 121288* 121473* 121642* 121795* 121899* 122035*
122088* 122218* 122269* 122425* 122660* 122716* 122951* 123053*
123101* 123330* 123452* 123578* 123834* 123967* 124137* 124293*
124414* 124629* 124645* 124861* 124979* 125095* 125305* 125420*
125549* 125734* 125883* 126071* 126188* 126297* 126363* 126650*
126735* 126790* 126866* 126948* 126983* 127184* 127255* 127278*
127599* 127771* 127902* 127998* 128163* 128523* 128670* 128826*
128976* 129061* 129142* 129181* 129268* 129389* 129563* 129645*
129679* 129714* 129850* 129894* 129991* 130137* 130270* 130414*
130463* 130571* 130629* 130672* 130798* 130958* 131048* 131142*
131322* 131478* 131576* 131658* 131715* 131762* 131916* 131968*
132074* 132105* 132281* 132423* 132557* 132637* 132816* 132965*
133109* 133208* 133353* 133434* 133495* 133508 133544* 133646* 133704
133788* 133843* 133969* 134076* 134235* 134302* 134426* 134474*
134615* 134737* 134914* 135035* 135167* 135307* 135363* 135411*
135514* 135607* 135728* 135760* 135893* 136036* 136200* 136320*
136440* 136538* 136659* 136810* 136903* 137015* 137101* 137248*
137347* 137368 137415* 137533* 137603* 137638* 137789* 137896* 137914
138010* 138226* 138517* 138564* 138757* 138913* 139101* 139330*
139492* 139652* 139799* 139865* 139997* 140025 140113* 140173* 140343*
140513* 140586* 140632* 140722* 140788* 140897* 140915 140990* 141036*
141154* 141224* 141350* 141457* 141568* 141705* 141924* 142003* 142018
142069* 142223* 142424* 142505* 142656* 142811* 142859* 142971*
143120* 143281* 143436* 143669* 143761* 143961* 144091* 144307*
144493* 144544* 144704* 144919* 145157* 145307* 145533* 145686*
145729* 145886* 146004* 146171* 146275* 146410* 146545* 146636*
146891* 146961* 147114* 147216* 147370* 147540* 147660* 147854*
148004* 148134* 148289* 148375* 148430* 148555* 148682* 148756*
149039* 149162* 149298* 149479* 149595* 149708* 149800* 149902*
149968* 150078* 150184* 150315* 150609* 150803* 150992* 151163*
151338* 151482* 151668* 151899* 152037* 152120* 152276* 152367*
152429* 152489* 152653* 152788* 152910* 153042* 153173* 153264*
153370* 153483* 153544* 153605* 153707* 153781* 153847* 154053*
154132* 154344* 154445* 154576* 154667* 154719* 154855* 154953*
155038* 155100* 155200* 155244* 155353* 155432* 155489* 155597*
155660* 155737* 155880* 155983* 156032* 156150* 156202* 156322*
156402* 156469* 156548* 156650* 156755* 156838* 156958* 157098*
157181* 157238* 157328* 157422* 157527* 157737* 157862* 158008*
158105* 158205* 158290* 158471* 158576* 158761* 158796* 158890*
159222* 159372* 159564* 159703* 159853* 160031* 160166* 160247*
160553* 160843* 161076* 161120* 161212* 161312* 161437* 161568* 161689
161804* 161915* 162147* 162557* 162661* 162816* 162873* 163045*
163239* 163323* 163563* 163788* 164024* 164188* 164404* 164469*
164545* 164621* 164761* 164933* 165170* 165365* 165481* 165658*
165743* 165848* 166042* 166171* 166362* 166569* 166697* 166839*
167006* 167148 167339* 167587* 167779* 167889 168014* 168210* 168539*
168622* 168826* 168993* 169195* 169329* 169384* 169631* 169768*
169997* 170048* 170192* 170398* 170492* 170607* 170727* 170786*
170931* 170995* 171151* 171203* 171395* 171599* 171684* 171755*
171858* 172024* 172112* 172228* 172334* 172421* 172494* 172687*
172829* 172915* 172995* 173123* 173288* 173344* 173365* 173397*
173559* 173605* 173740* 173802* 174011* 174171* 174254* 174322*
174396* 174580* 174716* 174851* 175014* 175135* 175234 175296* 175430*
175584* 175740* 175886* 175988* 176117* 176179* 176357* 176526*
176600* 176736* 176909* 177031* 177152* 177311* 177417* 177551*
177688* 177797* 177870* 177989* 178061* 178170* 178281* 178545*
178799* 178975* 179086* 179189* 179412* 179449* 179486* 179639*
179743* 179874* 180088* 180269* 180347* 180469* 180593* 180716*
180868* 180982* 181160* 181382* 181524* 181611* 181763* 181871*
181958* 182041* 182159* 182217* 182328* 182402* 182601* 182740*
182825* 182993* 183097* 183214* 183411* 183524* 183556* 183816*
183978* 184083* 184134* 184281* 184354* 184385* 184469* 184584*
184662* 184824* 185007* 185101* 185249* 185361* 185457* 185537*
185663* 185805* 185876* 185921* 185953* 185992* 186138* 186268*
186359* 186406* 186522* 186594* 186828* 186952* 187064* 187175*
187309* 187398* 187439* 187600* 187896* 187964* 188104* 188336*
188471* 188501* 188599* 188719* 188962* 189096* 189289* 189448*
189631* 189742* 189913* 190081* 190203* 190344* 190478* 190565*
190696* 190775* 190926* 191043* 191161* 191284* 191544* 191701*
191903* 192060* 192165* 192302* 192478* 192592*}
\end{spacing}

\subsubsection{ptb-wsj.04.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
95* 207* 392* 520* 621* 775* 1006* 1160* 1333* 1463* 1568* 1798* 1981*
2077* 2132* 2240* 2346* 2404* 2538* 2647* 2775* 2856* 3038* 3207*
3368* 3389 3445* 3564* 3680* 3770* 3870* 3949* 4140* 4242* 4384* 4491*
4601* 4700* 4773 4856* 4938* 5055* 5087* 5162* 5232 5253 5307* 5325
5472* 5653* 5857* 5970* 6109* 6157* 6371* 6413* 6618* 6711* 6874*
7047* 7181* 7338* 7526* 7670* 7791* 7819 7884* 7997* 8048* 8296* 8389*
8521* 8721* 8871* 8960* 9152* 9170 9410* 9615* 9745* 9844* 9859 9971*
10131* 10215* 10372* 10468* 10561* 10735* 10832* 10914* 10982* 11085*
11287* 11513* 11616* 11696* 11841* 12027* 12111* 12203* 12266* 12364*
12382 12542* 12565* 12581 12683* 12701* 12718 12800* 12816* 13029*
13133* 13291* 13538* 13616* 13899* 14015* 14121* 14409* 14553* 14659*
14719* 14845* 15072* 15218* 15477* 15682* 15900* 16082* 16224* 16406*
16481* 16549* 16750* 16911* 17015* 17107* 17155* 17314* 17382* 17448*
17490* 17592* 17679* 17690* 17866* 18006* 18128* 18184* 18454* 18537*
18642* 18805* 18950* 19116* 19291* 19396* 19476* 19594* 19721* 19823*
19927* 20064* 20171* 20299* 20461* 20557* 20635* 20677* 20843* 20967*
21158* 21187* 21323* 21533* 21688* 21808* 22048* 22194* 22304* 22347*
22512* 22565* 22714* 22848* 22886* 23011* 23234* 23268* 23387* 23507*
23695* 23799* 23904* 23941* 24036* 24164* 24282* 24390* 24483* 24564*
24746* 24890* 24966* 25195* 25280* 25527* 25652* 25833* 26045* 26154*
26343* 26435* 26643* 26752* 27003* 27142* 27302* 27413* 27556* 27681*
27790* 27809 27915* 28041* 28106* 28219* 28379* 28414* 28451* 28487*
28664* 28802* 28866* 28924* 29035* 29105* 29155* 29265* 29507* 29776*
29864* 29952* 30003* 30152* 30216* 30319* 30348* 30465* 30615* 30742*
30834* 31074* 31106* 31186* 31269* 31347* 31460* 31499* 31618* 31647*
31824* 31880* 31943* 32147* 32459* 32593* 32647* 32689* 32849* 32933*
33019* 33161* 33268* 33327* 33390* 33517* 33537* 33611* 33687* 33830*
33877* 33958* 34072* 34150* 34182* 34210* 34319* 34442* 34606* 34786*
34825* 35029* 35096* 35202* 35312* 35454* 35562* 35752* 35872* 35959*
36021* 36053* 36117* 36250* 36308* 36400* 36475* 36616* 36741* 36947*
37070* 37136* 37267* 37326* 37446* 37666* 37723* 37776* 37796* 37852*
37932* 38039* 38132* 38254* 38390* 38528* 38648* 38718* 38751* 38817*
38912* 39069* 39246* 39493* 39562* 39654* 39730* 39885* 40069* 40159*
40236* 40327* 40425* 40516* 40611* 40747* 40816* 40896* 40977* 41070*
41271* 41481* 41632* 41731* 41820* 41928* 42037* 42111* 42193* 42249*
42339* 42399* 42457* 42497* 42664* 42721* 42900* 43014* 43064* 43206*
43322* 43361* 43547* 43631* 43645* 43768* 43849* 43893* 43945* 44161*
44221* 44300* 44411* 44581* 44617* 44676* 44761* 44814* 44972* 45056*
45142* 45169* 45338* 45388* 45506* 45583* 45616* 45629* 45650* 45675*
45725* 45750* 45919* 45999* 46140* 46249* 46290* 46366* 46423* 46481*
46589* 46666* 46758* 46829* 46965* 47080* 47242* 47306* 47471* 47642*
47748* 47802* 47818* 48099* 48327* 48563* 48650* 48734* 48840* 48940*
48975* 49143* 49216* 49238* 49324* 49442* 49454* 49645* 49660* 49786*
49849* 49905* 49922* 50003* 50061* 50135* 50341* 50396* 50487* 50589*
50698* 50729 50899* 50933* 51039* 51148* 51298* 51567* 51628* 51674*
51797* 51921* 52024* 52336* 52503* 52652* 53109* 53182* 53289* 53330*
53484* 53651* 53800* 54211* 54494* 54660* 54687* 54846* 55031* 55237*
55438* 55571* 55671* 55733* 55902* 55975* 56375* 56530* 56722* 56796*
56950* 57043* 57196* 57424* 57594* 57637 57718* 57893* 58007* 58160*
58290* 58471* 58622* 58722* 58790* 58951* 59143* 59254* 59402* 59510*
59558 59780* 60018* 60127* 60349* 60394* 60443* 60665* 60696* 60764*
60953* 61015* 61055 61216* 61273* 61333* 61473* 61716* 61835* 61857*
62021* 62216* 62330* 62403* 62418 62608* 62788* 62942* 63109* 63296*
63471* 63662* 63708* 63851* 64114* 64256* 64420* 64474* 64559* 64599*
64760* 64924* 65072* 65262* 65549* 65708* 65855* 66096* 66144* 66277*
66431* 66612* 66717* 66800* 66983* 67055* 67080* 67227* 67411* 67530*
67703* 67860* 68011* 68081* 68255* 68415* 68532* 68650* 68752* 68848*
68928* 68992* 69037* 69166* 69228* 69286* 69391* 69468* 69531* 69687*
69900* 69965* 70070* 70158* 70312* 70394* 70534* 70614* 70725* 70808*
70909* 70977* 71150* 71257* 71380* 71485* 71592* 71695* 71735* 71817*
71934* 72163* 72392* 72440* 72612* 72725* 72836* 72969* 73095* 73258*
73340* 73420* 73558* 73691* 73817* 73910* 73999* 74139* 74289* 74366*
74482* 74642* 74761* 74992* 75079* 75254* 75454* 75642* 75810* 75976*
76040* 76250* 76311* 76376* 76441* 76536* 76668* 76752* 76971* 77023*
77135* 77202* 77330* 77368* 77516* 77648* 77811* 77941* 78006* 78183*
78361* 78496* 78663* 78778* 78884* 79029* 79100* 79284* 79481* 79570*
79667* 79778* 79969* 80078* 80265* 80487* 80692* 80788* 80911* 81034*
81200* 81321* 81532* 81686* 81905* 82022* 82148* 82250* 82394* 82514*
82591* 82622* 82806* 83031* 83250* 83334* 83522* 83687* 83775* 83977*
84075* 84184* 84351* 84517* 84623* 84723* 84793* 84919* 85004* 85188*
85300* 85386* 85548* 85709* 85818* 85944* 86120* 86313* 86488* 86716*
87033* 87205* 87261* 87403* 87487* 87511* 87675* 87850* 87889* 87998*
88122* 88138* 88169* 88250* 88375* 88424* 88492* 88685* 88748* 88883*
88957* 89066* 89098* 89221* 89379* 89423* 89513* 89585* 89741* 89766*
89848* 89889 90125* 90252* 90308* 90325 90338* 90428* 90553* 90735*
90880* 90908* 91009* 91056* 91241* 91324* 91394 91568* 91715* 91768*
91826* 92138* 92273* 92502* 92610* 92792* 92923* 93129* 93317* 93527*
93639* 93788* 93961* 94072* 94228* 94371* 94454* 94566* 94680* 94832*
94935* 95060* 95193* 95322* 95355* 95466* 95615* 95739* 95941* 96144*
96203* 96356* 96413* 96542* 96611* 96822* 97036* 97094* 97249* 97295*
97407* 97492* 97600* 97650* 97755* 97824* 97880* 97951* 98072* 98213*
98370* 98533* 98639* 98715* 98811* 98903* 99017* 99208* 99345* 99472*
99522* 99636* 99804* 99902* 99981* 100059* 100169* 100364* 100426*
100587* 100702* 100817* 100884* 101029* 101150* 101414* 101531* 101570
101592 101768* 101902* 101911 102038* 102116* 102373* 102545* 102694*
102918* 103053* 103071 103133* 103192* 103247* 103299* 103386* 103535*
103686* 103784* 103959* 104039* 104165* 104436* 104607* 104882*
105158* 105455* 105575* 105669* 105800* 106045* 106254* 106376*
106539* 106679* 106760* 106982* 107150* 107387* 107677* 107816*
108109* 108212* 108400* 108666* 108773* 109003* 109081* 109277*
109520* 109696* 109872* 110010* 110142* 110309* 110400* 110558*
110647* 110806* 110978* 111093* 111294* 111411* 111520* 111645*
111703* 112042* 112261* 112390* 112549* 112813* 112954* 113183*
113371* 113556* 113817* 113894* 114099* 114243* 114335* 114382*
114671* 114783* 114821* 114986* 115148* 115222* 115320* 115459*
115562* 115753* 115944* 116188* 116286* 116538* 116771* 116896*
117204* 117276* 117395* 117465* 117534* 117749* 117883* 118031*
118204* 118429* 118690* 118799* 118870* 118977* 119143* 119380*
119487* 119603* 119818* 119955* 120081* 120322* 120557* 120735*
120861* 121099* 121218* 121380* 121405* 121613* 121873* 122009*
122067* 122231* 122325* 122402* 122604* 122665* 122757* 122933*
123084* 123274* 123370* 123529* 123607* 123850* 123925* 124032*
124090* 124217* 124312* 124344* 124413* 124529* 124654* 124746*
124921* 125093* 125310* 125370* 125561* 125692* 125836* 125935*
126035* 126099* 126236* 126263* 126380* 126421* 126441* 126570*
126728* 126907* 127080* 127271* 127446* 127512* 127695* 127794*
127897* 128063* 128219* 128341* 128395* 128623* 128706* 128827*
128922* 129025* 129092* 129213* 129306* 129359* 129537* 129664*
129743* 129907* 130024* 130117* 130193* 130297* 130452* 130542*
130587* 130612* 130713* 130775* 130929* 130995* 131118* 131199*
131330* 131410* 131441* 131593* 131776* 131930* 131996* 132057*
132230* 132459* 132628* 132786* 132892* 133098* 133194* 133277*
133325* 133443* 133511* 133597* 133671* 133752* 133952* 134116*
134164* 134310* 134475* 134543* 134639* 134801* 134941* 135020*
135162* 135308* 135577* 135620* 135769* 135918* 135947* 136006*
136114* 136242* 136416* 136628* 136823* 136944* 137170* 137243*
137361* 137407* 137590* 137707* 137904* 138196* 138329* 138465*
138629* 138773* 138867* 138977* 139068* 139176* 139341* 139424*
139573* 139722* 139760* 139795* 139988* 140138* 140191* 140289*
140343* 140501* 140605* 140776* 140930* 140975* 141137* 141385*
141434* 141519* 141871* 141922* 141961* 142121* 142166* 142229*
142376* 142464* 142547* 142666* 142717* 142850* 143049* 143245*
143394* 143522* 143577* 143649* 143877* 144000* 144205* 144379*
144781* 145042* 145171* 145258* 145355* 145548* 145632* 145666*
145765* 145873* 146303* 146478* 146592* 146714* 146803* 147086*
147295* 147464* 147659* 147723* 147915* 147967* 148035* 148093*
148183* 148196* 148396* 148492* 148651* 148811* 149088* 149207*
149448* 149557* 149962* 150204* 150368* 150553* 150636* 150721*
150760* 150890* 151099* 151164* 151349* 151580* 151792* 152021*
152092* 152316* 152449* 152594* 152671* 152927* 153141* 153239*
153431* 153704* 153857* 154010* 154116* 154331* 154528* 154759*
154880* 155076* 155261* 155359* 155440* 155651* 155953* 156084*
156159* 156313* 156479* 156669* 156824* 156994* 157194* 157295*
157499* 157598* 157711* 157994* 158090* 158181* 158231* 158418*
158559* 158688* 158839* 159044* 159250* 159389* 159514* 159649*
159685* 159939* 160107* 160222* 160465* 160587* 160819* 160935*
161020* 161100* 161139* 161441* 161606* 161723* 161782* 161974*
162250* 162392* 162576* 162672* 162744* 163096* 163274* 163401*
163481* 163569* 163651* 163694* 163867* 163952* 164045* 164244*
164306* 164549* 164686* 164852* 164927* 165019* 165096* 165253*
165424* 165552* 165664* 165803* 165881* 165992* 166217* 166364*
166526* 166714* 166751* 166886* 167017* 167208* 167358* 167455*
167564* 167674* 167768* 167912* 168160* 168193* 168356* 168476*
168593* 168704* 168962* 169008* 169090* 169195* 169393* 169529*
169602* 169720* 169812* 169930* 169996* 170201* 170437* 170625*
170700* 170930* 171028* 171107* 171254* 171432* 171601* 171780*
171922* 172112* 172214* 172312* 172480* 172566* 172790* 172945*
173106* 173244* 173488* 173535* 173574* 173755* 173899* 173945*
174130* 174215* 174244* 174381* 174461* 174560* 174711* 174754*
174876* 175140* 175328* 175356* 175411* 175510* 175676* 175854*
175952* 175994* 176121* 176213* 176534* 176709* 176771* 176938*
176981* 177082* 177265* 177419* 177447* 177492* 177680* 177851*
177996* 178152* 178374* 178433* 178543* 178627* 178792* 178809* 178823
179001* 179081* 179092 179218* 179331* 179344 179415* 179533* 179541
179680* 179895* 180031* 180301* 180417* 180598* 180809* 180991*
181074* 181219* 181428* 181586* 181719* 181815* 182058* 182220*
182407* 182499* 182634* 182772* 182872 182896 183102* 183342* 183581*
183754* 183965* 184131* 184278* 184334* 184433* 184470 184486 184530
184677* 184799* 184817* 184955* 185147* 185280* 185381* 185515*
185639* 185735* 185838* 185960* 186110* 186148* 186270* 186543*
186643* 186818* 186942* 186981* 187110* 187238* 187310* 187425*
187572* 187595* 187733* 187869* 187939* 188104* 188174* 188200 188332*
188354* 188432* 188516* 188607* 188643* 188663* 188748* 188776*
188837* 189058* 189215* 189330* 189466* 189496* 189590* 189705*
189794* 190008* 190129* 190250* 190345* 190439* 190646* 190770*
190880* 190910* 191054* 191163* 191193* 191235* 191340* 191371*
191591* 191733* 191920* 192001* 192256* 192421* 192597* 192715 192735*
192808* 192850* 192975* 193131* 193204* 193292* 193527* 193780*
193936* 194106* 194316* 194434* 194522* 194624* 194719* 194820*
195073* 195143* 195285* 195463* 195714* 195877* 196034* 196200*
196384* 196640* 196800* 196912* 197294* 197451* 197555* 197752*
198011* 198159* 198314* 198398* 198491* 198557* 198702* 198791 198893*
199037* 199192* 199304* 199462* 199535* 199676* 199769* 199861*
200097* 200277* 200457* 200564* 200680* 200764* 200887* 200999*
201077* 201322* 201395* 201476* 201586* 201626* 201746* 201864*
201970* 202036* 202111* 202144* 202266* 202335* 202395* 202516*
202697* 202832* 202981* 203126* 203252* 203385* 203410* 203590*
203764* 203858* 203994* 204082* 204164* 204377* 204483* 204674*
204878* 204969* 205088* 205297* 205465* 205545* 205756* 205952*
206103* 206313* 206355* 206454* 206661* 206862* 207033* 207101*
207154* 207276* 207427* 207565* 207698* 207732* 207933* 208124*
208305* 208437* 208519* 208581* 208751* 208802* 208948* 209030*
209143* 209199* 209319* 209454* 209613* 209644* 209770* 209882*
209968* 209996* 210197* 210335* 210458* 210594* 210834* 210999*
211171* 211232* 211312* 211404* 211488* 211541* 211728* 211856*
211887* 212086* 212140* 212226* 212444* 212515* 212672* 212983*
213170* 213260* 213410* 213586* 213641* 213822* 213959* 214066*
214156* 214331* 214477* 214644* 214711* 214959* 215102* 215225*
215350* 215507* 215604* 215662* 215806* 215866* 215974* 216078*
216195* 216365* 216466* 216606* 216717* 216770* 216799* 217048*
217192* 217376* 217449* 217570* 217668* 217852* 217901* 218094*
218247* 218313* 218364* 218444* 218583* 218694* 218843* 218985*
219241* 219282* 219434* 219515* 219596* 219676* 219748* 219878*
220046* 220216* 220313* 220484* 220737* 220912* 221072* 221284*
221529* 221644* 221812* 221875* 221927* 222031* 222073* 222107*
222226* 222327* 222385* 222534* 222653* 222843* 222948* 222993*
223132* 223236* 223276* 223309* 223508* 223591* 223699* 223816*
224016* 224121* 224198* 224246* 224400* 224607* 224692* 224843*
224917* 225049* 225294* 225476* 225574* 225686* 225753* 225806*
225979* 226261* 226386* 226510* 226625* 226740* 226935* 227210*
227400* 227447* 227573* 227639* 227754* 227809* 227981* 228104*
228199* 228273* 228386* 228520* 228741* 228856* 229000* 229066*
229305* 229420* 229489* 229590* 229820* 229873* 230028* 230199*
230352* 230434* 230707* 230814* 230889* 230982* 231042* 231129*
231296* 231379* 231462* 231579* 231627* 231684* 231741 231905* 231981*
232084* 232222* 232264 232436* 232570* 232676* 232751* 232987* 233028*
233247* 233575* 233892* 234208* 234556* 234802* 234994* 235250*
235456* 235666* 235899* 236059* 236272* 236438* 236551* 236660*
236703* 236832* 237028* 237217* 237363* 237471* 237608* 237826*
237983* 238122 238318* 238434* 238629* 238712* 238804* 238873* 238996*
239086* 239233* 239346* 239431* 239587* 239883* 240029* 240213*
240310* 240365* 240545* 240658* 240778* 240944* 241055* 241109*
241224* 241345* 241401* 241687* 241777* 241931* 242041* 242118* 242332
242650* 242820* 242986* 243155* 243387* 243631* 243869* 243967*
244131* 244357* 244609* 244723* 244763* 244826* 245083* 245193*
245254* 245474* 245700* 245915* 246068* 246228* 246399* 246566*
246769* 246914* 247128* 247274* 247535* 247700* 247941* 248008*
248157* 248305* 248552* 248926* 249115* 249258* 249411* 249500*
249594* 249715* 249870* 249968* 250057* 250278* 250419* 250622*
250800* 250863* 251072* 251154* 251344* 251488* 251600* 251716*
251786* 251911* 252052* 252268* 252507* 252581* 252653* 252794*
252895* 253101* 253244* 253314* 253525* 253645* 253788* 254011* 254197
254215 254417* 254494* 254572* 254639* 254751* 254796 254882* 255016*
255190* 255211 255307* 255503* 255558* 255746* 255844* 255881 255988*
256129* 256227* 256385* 256444 256585* 256630* 256642* 256702 256822*
256834* 256875 257028* 257109* 257121* 257263* 257421* 257535* 257672*
257731* 257810* 257906* 258089* 258321* 258433* 258593* 258759*
258838* 258995* 259052* 259201* 259451* 259622* 259804* 260005*
260047* 260170* 260283* 260416* 260537* 260672* 260761* 260883*
260936* 261109* 261233* 261324* 261415* 261573* 261743* 261870*
262066* 262305* 262472* 262619* 262818* 263098* 263214* 263368*
263607* 263803* 263912* 263998* 264130* 264228* 264350* 264545*
264737* 264866* 265113* 265209* 265384* 265476* 265590* 265813*
265980* 266088* 266237* 266394* 266483* 266632* 266735* 266887*
267050* 267156* 267346* 267473* 267683* 267714* 267902* 268130*
268426* 268549* 268601* 268650* 268750* 268954* 269085* 269219*
269431* 269631* 269730* 269807* 270041* 270098* 270289* 270556*
270762* 270850* 271065* 271263* 271441* 271527* 271707* 271751*
271894* 272024* 272166* 272230* 272368* 272456* 272516* 272712*
272834* 273010* 273163* 273279* 273373* 273489* 273652* 273824*
273934* 274071* 274232* 274293* 274347* 274462* 274591* 274788*
275041* 275327* 275462* 275634* 275785* 275947* 276089* 276228*
276346* 276495* 276598* 276767* 276850* 276930* 277040* 277092*
277169* 277374* 277400* 277479* 277634* 277823* 277931* 278000*
278294* 278455* 278603* 278768* 278817* 278928* 279091* 279215*
279263* 279407* 279481* 279615* 279750* 279947* 280113* 280273*
280475* 280530* 280607* 280774* 280901* 281062* 281100* 281190*
281344* 281516* 281634* 281710* 281848* 282068* 282180* 282322*
282396* 282429* 282549* 282751* 282888* 282939* 283035* 283190*
283397* 283484* 283543* 283678* 283795* 283965* 284093* 284223*
284345* 284414* 284570* 284624* 284693* 284840* 284885* 285049*
285149* 285303* 285439* 285518* 285599* 285699* 285874* 285954*
286052* 286192* 286367* 286467* 286607* 286745* 286849* 286861 286897*
286997* 287055 287140* 287195* 287358* 287504* 287753* 287940* 288029*
288137* 288322* 288460* 288542* 288678* 288846* 289000* 289187*
289316* 289370* 289479* 289567* 289791* 289900* 290050* 290164*
290367* 290503* 290646* 290749* 290858* 290937* 291087* 291253*
291391* 291440* 291622* 291907* 292063* 292307* 292466* 292559*
292706* 292953*}
\end{spacing}

\subsubsection{ptb-wsj.05.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
206* 401* 557* 725* 806* 865* 1019* 1064* 1161* 1264* 1360* 1468*
1577* 1659* 1690* 1812* 1917* 2061* 2138* 2298* 2342* 2482* 2571*
2694* 2830* 2929* 3101* 3232* 3286* 3363* 3486* 3660* 3737* 3842*
3905* 4074* 4139* 4365* 4460* 4543* 4710* 4821* 4960* 5175* 5258*
5370* 5560* 5658* 5739* 5845* 6034* 6126* 6216* 6275* 6328* 6558*
6814* 6946* 7053* 7265* 7439* 7612* 7902* 8014* 8144* 8368* 8476*
8608* 8735* 8856* 8929* 8995* 9097* 9210* 9345* 9453* 9598* 9730*
9833* 9918* 10037* 10153* 10259* 10384* 10487* 10652* 10895* 11119*
11235* 11291 11394* 11568* 11729* 11948* 11976 12007* 12108* 12224*
12262* 12349* 12458* 12531* 12568* 12709* 12798* 12849* 12949* 13039*
13132* 13177* 13348* 13411* 13527* 13664* 13816* 13966* 14106* 14275*
14508* 14595* 14693* 14795* 14851* 14966* 15134* 15220* 15306* 15493*
15608* 15728* 15787* 15932* 15996* 16108* 16153* 16186* 16339* 16475*
16610* 16635* 16742* 16796* 16858* 16964* 17059* 17166* 17192* 17249*
17282* 17533* 17653* 17813* 18004* 18078* 18197* 18368* 18481* 18560*
18753* 18894* 18972* 19109* 19214* 19320* 19351* 19423* 19589* 19690*
19764* 19946* 20052* 20143* 20250* 20479* 20611 20663* 20865* 20956*
21086* 21187* 21324* 21373* 21463* 21568* 21625* 21742* 21824* 21899*
21964* 22030* 22251* 22360* 22419* 22589* 22737* 22903* 23019* 23080*
23102* 23211* 23269* 23380* 23517* 23636* 23712* 23773* 23829* 23977*
24101* 24138* 24235* 24405* 24466* 24625* 24686* 24795* 24902* 24963*
25051* 25188* 25226* 25361* 25532* 25712* 25850* 25909* 26052* 26385*
26503* 26652* 26736* 26830* 27032* 27244* 27337* 27443* 27691* 27953*
28045* 28133* 28234* 28393* 28521* 28628* 28744* 28954* 29299* 29510*
29613* 29804* 29909* 30086* 30214* 30407* 30489* 30603* 30742* 30910*
31026* 31094* 31243* 31398* 31566* 31861* 32001* 32144* 32351* 32548*
32608* 32690* 32928* 33029* 33167* 33428* 33475* 33714* 33801* 33889*
34086* 34165* 34301* 34401* 34563* 34633* 34701* 34769* 34835* 34967*
35019* 35105* 35133* 35313* 35462* 35531* 35599* 35725* 35875* 36023*
36124* 36224* 36297* 36355* 36516* 36600* 36647* 36731* 36805* 36953*
37078* 37260* 37373* 37437* 37547* 37646* 37711* 37788* 37971* 38019*
38205* 38328* 38379* 38574* 38715* 38850* 38892* 39077* 39231* 39350*
39474* 39594* 39702* 39784* 39920* 40006* 40064* 40202* 40237* 40303*
40480* 40593* 40720 40873* 40940* 40989* 41071* 41104* 41237* 41299*
41430* 41513* 41595* 41727* 41834* 42023* 42121* 42258* 42414* 42523*
42623* 42647* 42816* 42880* 43011* 43221* 43433* 43669* 43861* 44034*
44235* 44405* 44577* 44654* 44755* 44918* 45004* 45142* 45251* 45445*
45569* 45627* 45827* 45930* 45964* 46129* 46199* 46474* 46566* 46808*
46912* 47137* 47267* 47494* 47594* 47829* 47951* 48034* 48251* 48389*
48487* 48567* 48683* 48820* 49027* 49186* 49328* 49393* 49562* 49688*
49897* 49950* 50149* 50266* 50502* 50580* 50666* 50800* 51153* 51398*
51539* 51630* 51779* 51813* 51910* 52025* 52307* 52568* 52902* 52939*
53013* 53135* 53465* 53635* 53784* 53801* 53860* 53990* 54027* 54072*
54429* 54509* 54621* 54759* 55023* 55105* 55224* 55262* 55484* 55516*
55590* 55819* 55935* 56224* 56339* 56468* 56502* 56668* 56759* 56939*
57028* 57128* 57197* 57289* 57457* 57671* 57711* 57746* 57833* 57884*
57921* 58019* 58148* 58281* 58414* 58525* 58605* 58625* 58722* 58898*
59069* 59127* 59252* 59355* 59460* 59542* 59801* 59969* 60034* 60211*
60423* 60573* 60686* 60752* 60861 61001* 61122* 61272* 61458* 61546*
61703* 61899* 61970* 62158* 62299* 62508* 62639* 62656* 62858* 62975*
63049* 63192* 63260* 63388* 63559* 63764* 63815* 63943* 64103* 64199*
64322* 64400* 64523* 64666* 64763* 64895* 65107* 65189* 65345* 65578*
65687* 65806* 65874* 66011* 66093* 66188* 66277* 66481* 66710* 66758*
66851* 66962* 67120* 67235* 67420* 67584* 67805* 67879* 67954* 68068*
68122* 68195* 68315* 68419* 68528* 68583* 68676* 68836* 69056* 69112*
69264* 69378* 69592* 69671* 69805* 69943* 70069* 70190* 70299* 70469*
70525* 70591* 70694* 70798* 70903* 70973* 71082* 71182* 71307* 71495*
71672* 71714* 71861* 71978* 72166* 72335* 72487* 72749* 72866* 72929*
73119* 73366* 73436* 73573* 73754* 73844* 74064* 74148* 74338* 74426*
74568* 74644* 74685* 74805* 74905* 75093* 75271* 75582* 75664* 76039*
76140* 76306* 76378* 76642* 76992 77189* 77399* 77561* 77757* 77932*
78089* 78210* 78332* 78489* 78637* 78759* 78946* 79097* 79202* 79308*
79380* 79472* 79665* 79792* 79915* 80031* 80132* 80320* 80459* 80547*
80607* 80713* 80873* 81035* 81200* 81344* 81498* 81753* 82030* 82290*
82398* 82486* 82585* 82751* 82837* 83013* 83115* 83202* 83357* 83471*
83564* 83631* 83755* 83833* 83994* 84062* 84169* 84291* 84417* 84623*
84736* 84893* 85092* 85176* 85309* 85495* 85639* 85758* 85843* 85902*
85986* 86139* 86295* 86467* 86600* 86647* 86753* 86829* 86982* 87145*
87269* 87396* 87494* 87637* 87723* 87750* 87876* 87984* 88120* 88485*
88668* 88803* 88991* 89140* 89338* 89401* 89440* 89517* 89754* 89905*
90008* 90036* 90175* 90300* 90359* 90463* 90735* 90811* 90976* 91211*
91250* 91431* 91639* 91753* 91902* 91968* 92094* 92240* 92294* 92364*
92538* 92610* 92711* 92748* 92918* 93001* 93137* 93249* 93370* 93523*
93629* 93740* 93864* 93966* 94082* 94187* 94353* 94505* 94615* 94770*
94822* 94939* 95059* 95269* 95401* 95577* 95656* 95746* 95888* 96146*
96248* 96360* 96479* 96574* 96752* 96897* 97033* 97179* 97271* 97363*
97439* 97492* 97566* 97731* 97983* 98053* 98155* 98278* 98527* 98690*
98850* 98973* 99074* 99257* 99349* 99549* 99700* 99895* 100029*
100100* 100241* 100383* 100497* 100672* 100847* 100933* 101018*
101136* 101302* 101401* 101576* 101695* 101780* 101851* 101933*
102068* 102120* 102260* 102374* 102572* 102783* 102914* 102981*
103100* 103157* 103294* 103403* 103519* 103770* 103928* 104053*
104155* 104294* 104360* 104426* 104456* 104607* 104668* 104734*
104819* 104929* 105185* 105373* 105600* 105770* 105858* 106032*
106189* 106264* 106455* 106632* 106767* 106888* 106993* 107127*
107255* 107436* 107608* 107787* 107960* 108049* 108100* 108269*
108510* 108635* 108804* 108888* 109023* 109206* 109433* 109521*
109588* 109727* 109919* 110059* 110083 110349* 110547* 110699* 110799*
110928* 111020* 111046 111224* 111300* 111466* 111561* 111730* 111918*
112006* 112207* 112247* 112329* 112402* 112621* 112675* 112768*
112969* 113064* 113177* 113227* 113339* 113458* 113676* 113734*
113852* 113936* 114045* 114196* 114256* 114397* 114555* 114743*
114975* 115054* 115201* 115287* 115509* 115689* 115840* 116027*
116278* 116382* 116507* 116695* 116771* 116871* 117067* 117180*
117300* 117414* 117580* 117762* 117909* 117949* 118039* 118083*
118275* 118480* 118576* 118672* 118749* 118854* 119034* 119124*
119255* 119436* 119578* 119757* 119878* 119948* 120190* 120343*
120456* 120564* 120787* 120846* 120898* 121049* 121213* 121442*
121585* 121839* 121904* 121976* 122104* 122395* 122542* 122636*
122821* 122874* 123089* 123174* 123323* 123371* 123439* 123531*
123621* 123731* 123829* 123931* 124310* 124422* 124509* 124597*
124630* 124773* 124975* 125143* 125288* 125412* 125572* 125694*
125827* 125928* 126134* 126191* 126310* 126452* 126601* 126846*
127079* 127264* 127375* 127584* 127748* 127874* 128055* 128280*
128411* 128640* 128924* 128992* 129143* 129313* 129373* 129540*
129638* 129681* 129736* 129797* 130004* 130158* 130333* 130499*
130551* 130611* 130667* 130757* 130951* 131113* 131346* 131421*
131454* 131493* 131582* 131654* 131725* 131799* 131971* 132202*
132277* 132461* 132681* 132828* 132894* 132986* 133083* 133223*
133469* 133623* 133759* 133917* 133974* 134192* 134308* 134539*
134690* 134893* 134938* 134991* 135167* 135397* 135457* 135647*
135748* 135807* 136037* 136115* 136207* 136388* 136600* 136755*
136891* 136943* 137065* 137184* 137343* 137444* 137761* 137819*
137915* 138022* 138161* 138241* 138424* 138500* 138586* 138755*
138913* 139023* 139067* 139297* 139371* 139483* 139644* 139735*
139905* 140064* 140231* 140432* 140646* 140833* 140945* 141025*
141116* 141271* 141381* 141438* 141537* 141611* 141738* 141895*
141931* 142086* 142300* 142636* 142826* 142993* 143037* 143180*
143452* 143611* 143828* 144107* 144257* 144409* 144807* 144860*
144920* 145157* 145284* 145540* 145637* 145729* 145891* 146005*
146179* 146279* 146431* 146520* 146557* 146655* 146724* 146838*
146905* 147059* 147232* 147430* 147594* 147801* 147977* 148124*
148315* 148366* 148418* 148510* 148548* 148640* 148684* 148800*
148953* 149102* 149230* 149285* 149361* 149511* 149578* 149715*
149867* 149990* 150205* 150371* 150696* 150767* 150836* 150966*
151080* 151294* 151361* 151422* 151522* 151583* 151657* 151715*
151744* 151851* 151962* 152102* 152148* 152309* 152592* 152661*
152795* 152916* 153000* 153124* 153164* 153340* 153666* 153807*
153921* 154005* 154023* 154170* 154191* 154401* 154488* 154705*
154820* 155080* 155248* 155431* 155562* 155735* 155909* 156153*
156365* 156535* 156762* 156975* 157006* 157111* 157186* 157348*
157462* 157575* 157730* 157923* 158143* 158312* 158436* 158634*
158847* 158963* 159257* 159332* 159407* 159535* 159614* 159723*
159835* 159996* 160173* 160332* 160476* 160532* 160629* 160775*
161023* 161105* 161220* 161280* 161420* 161504* 161636* 161769*
161935* 161999* 162119* 162261* 162408* 162559* 162661* 162846*
162886* 163105* 163186* 163375* 163550* 163626* 163736* 163854*
163941* 164133* 164177* 164229* 164431* 164536* 164606* 164638*
164779* 164854* 164908* 164959* 165109* 165297* 165372* 165447*
165540* 165701* 165808* 165891* 166027* 166080* 166128* 166233*
166265* 166389* 166455* 166553* 166601* 166699* 166861* 166928*
166973* 167122* 167175* 167257* 167314* 167446* 167501* 167576*
167719* 167849* 168009* 168234* 168293* 168411* 168555* 168664*
168794* 168986* 169120* 169230* 169276* 169462* 169519* 169702*
169800* 169863* 170004* 170225* 170465* 170514* 170622* 170680*
170793* 170911* 171052* 171159* 171226* 171334* 171517* 171826*
171860* 172023* 172134* 172156* 172273* 172413* 172629* 172728*
172810* 172875* 173031* 173122* 173234* 173464* 173621* 173760*
173941* 174005* 174113* 174238* 174326* 174481* 174676* 174779*
174992* 175144* 175214* 175326* 175489* 175676* 175782* 175830*
175985* 176129* 176208* 176481* 176578* 176627* 176767* 176877*
176948* 177010* 177127* 177199* 177362* 177484* 177539* 177608*
177685* 177827* 177856* 177905* 178031* 178160* 178203* 178352*
178533* 178684* 178761* 178828* 178949* 179107* 179181* 179348*
179479* 179714* 179816* 179907* 180102* 180242* 180363* 180492*
180700* 180726* 180852* 181060* 181083* 181303* 181503* 181592*
181733* 181909* 182075* 182142* 182280* 182378* 182450* 182593*
182643* 182749* 182772* 182968* 183062* 183162* 183565* 183776*
183924* 184101* 184241* 184379* 184408* 184583* 184726* 184835*
185000* 185119* 185297* 185363* 185403* 185440* 185582* 185777*
185996* 186083* 186199* 186326* 186360* 186505* 186670* 186804*
186999* 187089* 187181* 187299* 187403* 187604* 187834* 188032*
188167* 188300* 188486* 188616* 188689* 188781* 188941* 189101*
189208* 189251* 189375* 189570* 189747* 189889* 190154* 190421*
190670* 190779* 190936* 191048* 191121* 191252* 191458* 191676*
191880* 192017* 192141* 192272* 192447* 192659* 192704* 192911*
192933* 193056* 193262* 193407* 193436* 193578* 193773* 193893*
194043* 194199* 194245* 194545* 194665* 194751* 194827* 195094*
195288* 195469* 195751* 195910* 196040* 196227* 196402* 196576*
196675* 196810* 196865* 197037* 197083* 197188* 197248* 197328*
197486* 197628* 197939* 198130* 198246* 198392* 198469* 198647*
198826* 198966* 199282* 199538* 199662* 199686* 199863* 200012*
200213* 200337* 200458* 200547* 200632* 200789* 200953* 201064*
201103* 201242* 201321* 201480* 201649* 201749* 201911* 201989*
202186* 202318* 202490* 202554* 202754* 202900* 202944* 203173*
203418* 203531* 203576* 203705* 203820* 203942* 204029* 204224*
204294* 204409* 204634* 204746* 204872* 204934* 205047* 205186*
205290* 205322* 205390* 205592* 205797* 206030* 206210* 206322*
206442* 206486* 206635* 206796* 207007* 207184* 207272* 207514*
207740* 207842* 208033* 208389* 208486* 208585* 208758* 208886*
209035* 209242* 209353* 209422* 209587* 209825* 210070* 210257*
210454* 210575* 210732* 210881* 211019* 211075* 211274* 211423*
211575* 211712* 211916* 212033* 212115* 212291* 212334* 212431*
212553* 212762* 212847* 212895* 212964* 213076* 213268* 213333*
213396* 213511* 213574* 213618* 213772* 214014* 214159* 214199*
214327* 214663* 214703* 214851* 214907* 214952* 214969* 215052*
215253* 215305* 215384* 215540* 215758* 215856* 215945* 216089*
216195* 216324* 216534* 216821* 216888* 217147* 217280* 217388*
217586* 217855* 217906* 218068* 218178* 218320* 218454* 218621*
218691* 218833* 219084* 219209* 219272* 219376* 219462* 219540*
219660* 219813* 219943* 220101* 220206* 220373* 220498* 220595*
220714* 220776* 220980* 221137* 221188* 221328* 221391* 221489*
221664* 221917* 221957* 222137* 222300* 222445* 222471 222542* 222580*
222715* 222777* 222832* 222907* 223098* 223193* 223313* 223392*
223420* 223571* 223653* 223752* 223944* 224104* 224137* 224294*
224369* 224476* 224681* 224813* 225024* 225103* 225306* 225363*
225463* 225662* 225917* 226144* 226375* 226442* 226705* 226797*
226859* 227011* 227067* 227234* 227308* 227448* 227532* 227623*
227718* 227877* 227983* 228134* 228296* 228444* 228492* 228633*
228768* 228910* 229052* 229130* 229190* 229315* 229513* 229629*
229684* 229787* 229874* 230008* 230097* 230138* 230283 230333 230405*
230573* 230632* 230790* 230881* 231030* 231100* 231328* 231514*
231569* 231706* 231835* 231991* 232047* 232229* 232380* 232550*
232670* 232708* 232912* 233027* 233139* 233316* 233463* 233644*
233801* 233981* 234097* 234245* 234285* 234393* 234502* 234672*
234780* 234997* 235082* 235229* 235292* 235400* 235541* 235640*
235722* 235765* 235879* 236005* 236081* 236152* 236318* 236648*
236834* 236905* 237084* 237186* 237317* 237519* 237692* 237877*
237935* 238086* 238168* 238259* 238470* 238633* 238725* 238781*
238953* 239086* 239213* 239359* 239395* 239483* 239590* 239761*
239869* 239923* 240028* 240101* 240197* 240328* 240455* 240607*
240691* 240867* 240918* 241076* 241240* 241325* 241459* 241586*
241740* 241927* 242054* 242083* 242254* 242433* 242558* 242670*
242725* 242864* 243000* 243098* 243248* 243455* 243610* 243897*
244028* 244194* 244269* 244425* 244549* 244708* 244877* 245118*
245251* 245351* 245481* 245649* 245858* 245968* 246261* 246500*
246692* 246725* 246942* 247017* 247066* 247220* 247346* 247396*
247473* 247588* 247871* 248200* 248387* 248595* 248753* 248881*
249043* 249094 249159* 249217* 249380* 249600* 249692* 249895* 250058*
250164* 250202* 250323* 250499* 250582* 250698* 250896* 251107*
251204* 251315* 251463* 251503* 251548* 251741* 251899* 252070*
252162* 252372* 252432* 252603* 252754* 252856* 253017* 253159*
253227* 253423* 253495* 253637* 253753* 253791* 253945* 254148*
254317* 254450* 254585* 254694* 254815* 254948* 255129* 255340*
255524* 255556* 255719* 255762* 255884* 255932* 256055* 256205*
256354* 256517* 256575* 256692* 256803* 256967* 257104* 257266*
257454* 257537* 257660* 257820* 257915* 258047* 258277* 258402*
258524* 258638* 258690* 258724* 258841* 258939* 259015* 259061*
259210* 259253* 259264 259370* 259606* 259625* 259646 259769* 259788*
259801 259847* 259864* 259907 260023* 260189* 260302* 260520* 260588*
260845* 260920* 261024* 261127* 261258* 261299* 261348 261468* 261624*
261827* 262159* 262302* 262421* 262567* 262667* 262888* 263062* 263100
263331* 263453* 263583* 263758* 264028* 264129* 264316* 264439*
264668* 264682 264825* 264950* 265181* 265319* 265496* 265927* 265962*
266142* 266198* 266269* 266443* 266470* 266637* 266682* 266795*
266936* 267116* 267222* 267542* 267633* 267725* 267790* 267847*
268050* 268222* 268322* 268360* 268398* 268478* 268588* 268676*
268796* 268924* 268945* 269023* 269118* 269261* 269397* 269461*
269708* 269903* 269996* 270109* 270307* 270409* 270508* 270586*
270757* 270800* 270871* 270936* 271068* 271250* 271330* 271479*
271591* 271683* 271877* 272006* 272199* 272328* 272533* 272672*
272833* 272906* 273116* 273220* 273414* 273458* 273688* 273715*
273766* 273842* 273940* 274049* 274200* 274276* 274338* 274438*
274623* 274717* 274892* 275064* 275116* 275168* 275294* 275364*
275441* 275511* 275598 275758* 275878* 276006* 276124* 276360* 276436*}
\end{spacing}

\subsubsection{ptb-wsj.06.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
128* 202* 301* 407* 556* 706* 803* 949* 1095* 1196* 1281* 1388* 1524*
1618* 1825* 2062* 2167* 2378* 2444* 2520* 2676* 2718* 2967* 3215*
3442* 3491* 3679* 3929* 4156* 4474* 4603* 4629 4761* 4783* 4861* 4947*
5038* 5074* 5094* 5179* 5207* 5268* 5491* 5651* 5766* 5902* 5932*
6026* 6138* 6227* 6440* 6561* 6682* 6777* 6871* 7076* 7125 7200* 7310*
7340* 7393 7593* 7623* 7665* 7770* 7961* 8005* 8056* 8199* 8323* 8374*
8419* 8715* 8765* 8959* 9042* 9084* 9309* 9416* 9534* 9624* 9711*
9852* 10037* 10181* 10332* 10403* 10497* 10613* 10713* 10918* 10990*
11087* 11197* 11310* 11423* 11489* 11632* 11814* 11971* 12028* 12283*
12428* 12565* 12694* 12824* 13027* 13065* 13157* 13368* 13516* 13686*
13814* 14009* 14159* 14325* 14499* 14573* 14794* 14857* 14987* 15061*
15251* 15310* 15433* 15591* 15646* 15859* 16105* 16231* 16284* 16358*
16500* 16670* 16723* 16813* 16989* 17129* 17201* 17372* 17478* 17607*
17715* 17869* 18112* 18353* 18500* 18618* 18712* 18877* 19017* 19089*
19263* 19433* 19481* 19537* 19653* 19767* 19832* 19950* 20079* 20096*
20169* 20242* 20411* 20514* 20764* 20867* 21045* 21261* 21390* 21526*
21590* 21744* 21928* 21996* 22097* 22225* 22381* 22560* 22709* 22826*
22913* 23110* 23528* 23724* 23944* 24114* 24336* 24579* 24646* 24689*
24884* 25028* 25312* 25415* 25562* 25684* 25778* 26002* 26147* 26332*
26613* 26701* 26873* 27002* 27213* 27673* 27712* 27787* 27826* 27919*
28004* 28158* 28365* 28467* 28603* 28657* 28830* 28969* 29158* 29224*
29326* 29560* 29624* 29663* 29766* 29890* 30038* 30111* 30182* 30378*
30504* 30567* 30775* 30893* 30996* 31207* 31340* 31425* 31548* 31623*
31700* 31878* 32037* 32215* 32305* 32366* 32455* 32508* 32626* 32686*
32847* 32936* 33119 33255* 33389* 33558* 33648* 33784* 33915* 34088*
34100* 34304* 34555* 34670* 34774* 34916* 35184* 35282* 35327* 35493*
35538* 35672* 35746* 35870* 35982* 36127* 36290* 36487* 36632* 36724*
36771* 36916* 37074* 37334* 37507* 37581* 37678* 37771* 37858* 37971*
38118* 38293* 38502* 38631* 38788* 38911* 38954* 38983* 39041* 39118*
39175* 39358* 39440* 39574* 39760* 39831* 39919* 39996* 40142* 40253*
40466* 40618* 40764* 41004* 41085* 41215* 41365* 41408* 41633* 41758*
41915* 42023* 42251* 42389* 42581* 42651* 42749* 42852* 42931* 43072*
43186* 43326* 43458* 43659* 43791* 43866* 43951* 44070* 44116* 44288*
44397* 44456* 44642* 44897* 45028* 45265* 45403* 45593* 45731* 45895*
46057* 46233* 46387* 46524* 46689* 46735* 46997* 47229* 47652* 47831*
47949* 48061* 48166* 48178* 48374* 48488* 48676* 48824* 48881* 48968*
49059* 49251* 49397* 49549* 49798* 50002* 50141* 50259* 50436* 50527*
50622* 50826* 51064* 51262* 51418* 51613* 51822* 51927* 52012* 52088*
52129* 52250* 52304* 52361* 52398* 52639* 52743* 52878* 53155* 53328*
53390* 53556* 53656* 53792* 53881* 54085* 54274* 54507* 54657* 54910*
55127* 55280* 55428* 55655* 55784* 56155* 56220* 56353* 56428* 56525*
56644* 56941* 57100* 57193* 57345* 57622* 57766* 57850* 57906* 57928*
58031* 58178* 58305* 58368 58487* 58545* 58684* 58833* 59006* 59172*
59207* 59239* 59322* 59466* 59676* 59839* 59907* 60154* 60317* 60416*
60591* 60754* 60862* 60920 60966* 61098* 61275* 61383* 61477* 61632*
61779* 61992* 62175* 62350* 62530* 62600* 62813* 62944* 63110* 63184*
63287* 63476* 63581* 63754* 64091* 64144* 64302* 64436* 64690* 64843*
64986* 65208* 65324* 65426* 65628* 65729* 65851* 65967* 66078* 66261*
66426* 66498* 66659* 66865* 67083* 67281* 67457* 67579* 67744* 67805*
67936* 67986* 68022* 68101* 68282* 68385* 68461* 68600* 68644* 68822*
68976* 69202* 69392* 69502* 69660* 69927* 70136* 70282* 70401* 70516*
70604* 70742* 70759* 70773* 70789* 70803* 70860* 70979* 71110* 71143*
71240* 71334* 71484* 71553* 71612* 71705* 71820* 72012* 72051* 72200*
72295* 72473* 72552* 72698* 72788* 72991* 73070* 73308* 73401* 73471*
73586* 73673* 73765* 73945* 74150* 74204* 74330* 74462* 74621* 74736*
74787* 74899* 75001* 75141* 75296* 75438* 75549* 75672* 75780* 75887*
76095* 76245* 76399* 76604* 76702* 76799* 76837* 77067* 77146* 77238*
77344* 77477* 77608* 77757* 77910* 77977* 78091* 78170* 78291* 78360*
78450* 78538* 78840* 78895* 79022* 79067* 79277* 79530* 79678* 79786*
79911* 80025* 80147* 80325* 80481* 80634* 80696* 80757* 80893* 80969*
81190* 81344* 81542* 81643* 81774* 81832* 82011* 82177* 82317* 82429*
82564* 82729* 82859* 83108* 83204* 83349* 83459* 83634* 83809* 83951*
84018* 84100* 84257* 84438* 84532* 84560 84583* 84592* 84611* 84627*
84655* 84661* 84671* 84712* 84737* 84787* 84801* 84846* 84990* 85168*
85342* 85387* 85615* 85721* 85829* 85930* 85990* 86097* 86274* 86454*
86540* 86726* 86859* 86926* 87162* 87244* 87275* 87498* 87514* 87549*
87704* 87800* 88068* 88113* 88318* 88528* 88702* 88757* 88971* 89038*
89221* 89274* 89426* 89671* 89823* 90022* 90091* 90231* 90286* 90451*
90577* 90708* 90799* 90859 90868* 90898* 90976* 91043* 91133* 91284*
91556* 91849* 91979* 92004* 92012* 92118* 92213* 92349* 92473* 92549*
92614* 92672* 92792* 92863* 92992* 93144* 93183* 93266* 93515* 93650*
93846* 93967* 94122* 94229* 94377* 94435* 94633* 94776* 94876* 94933*
95071* 95126* 95310* 95365* 95490* 95601* 95748* 95915* 96026* 96144*
96197* 96300* 96542* 96746* 96890* 97090* 97243* 97287* 97387* 97537*
97716* 97844* 97946* 97998* 98228* 98332* 98487* 98609* 98742* 98785*
98879* 98928* 99094* 99156* 99223* 99399* 99619* 99814* 99933* 100154*
100283* 100611* 100672* 100810* 100964* 101056* 101228* 101357*
101458* 101567* 101728* 101785* 101916* 102099* 102181* 102336*
102403* 102542* 102612* 102758* 102940* 103014* 103156* 103259*
103367* 103415* 103529* 103660* 103740* 103814* 103950* 104039*
104211* 104270* 104363* 104517* 104643* 104733* 104873* 105045*
105195* 105360* 105526* 105662* 105798* 105914* 106007* 106148*
106282* 106421* 106485* 106568* 106808* 106920* 107095* 107274*
107425* 107538* 107666* 107778* 107934* 108006* 108162* 108324*
108480* 108606* 108734* 108849* 108922* 109030* 109141* 109360*
109475* 109581* 109783* 109984* 110141* 110222* 110395* 110562*
110675* 110849* 111098* 111239* 111430* 111615* 111726* 111976*
112178* 112313* 112398* 112596* 112707* 112943* 113125* 113317*
113518* 113801* 113973* 114064* 114146* 114280* 114491* 114662*
114909* 115218* 115359* 115539* 115707* 115787* 115880* 116001*
116056* 116238* 116435* 116494* 116629* 116750* 116905* 117077*
117144* 117308* 117463* 117624* 117770* 117987* 118034* 118187*
118395* 118455* 118557* 118719* 118933* 119030* 119132* 119282*
119427* 119515* 119670* 119829* 119979* 120068* 120293* 120390*
120519* 120657* 120721* 120962* 121127* 121405* 121646* 121824*
122064* 122112* 122249* 122395* 122499* 122716* 122829* 123064*
123274* 123449* 123681* 123810* 124060* 124258* 124304* 124560*
124704* 124893* 125087* 125208* 125468* 125714* 125853* 125997*
126126* 126281* 126323* 126434* 126602* 126714* 126846* 126999*
127076* 127242* 127383* 127492* 127582* 127650* 127721* 127797*
127872* 127958* 128078* 128203* 128469* 128579* 128745* 128970*
129111* 129161* 129365* 129429* 129539* 129621* 129722* 129839*
129965* 130017* 130126* 130191* 130322* 130420* 130545* 130656*
130841* 131085* 131212* 131291* 131365* 131492* 131667* 131835*
132047* 132229* 132310* 132474* 132567* 132649* 132746* 132853*
132959* 133046* 133190* 133362* 133462* 133639* 133700* 133790*
133934* 134035* 134140* 134493* 134630* 134810* 134897* 134951*
135019* 135175* 135363* 135507* 135716* 135821* 135932* 136038*
136169* 136238* 136430* 136568* 136733* 136946* 137057* 137168*
137291* 137388* 137464* 137584* 137724* 137820* 138174* 138215*
138299* 138348* 138551* 138719* 138800* 138849* 138929* 138991*
139096* 139197* 139335* 139498* 139601* 139658* 139803* 139953*
140119* 140220* 140391* 140438 140446 140655* 140748* 140849* 140956*
141090* 141230* 141317* 141417* 141566* 141583 141707* 141770* 141899*
142122* 142301* 142403* 142554* 142642* 142801* 142898* 142919 143103*
143263* 143494* 143613* 143720* 143807* 143930* 144137* 144311*
144568* 144747* 144879* 144958* 145032* 145191* 145381* 145519*
145568* 145678* 145721* 145900* 146030* 146092* 146166* 146335*
146402* 146586* 146705* 146765* 146818* 146887* 146983* 147159*
147340* 147510* 147577* 147667* 147802* 147943* 148026* 148198*
148411* 148557* 148618* 148835* 148954* 149013* 149179* 149283*
149404* 149505* 149633* 149774* 149872* 149998* 150138* 150313 150457*
150650* 150763* 150888* 150982* 151098* 151239* 151303* 151378*
151566* 151721* 151922* 152075* 152247* 152363* 152501* 152632*
152794* 152938* 153098* 153263* 153291* 153456* 153573* 153736*
153851* 153940* 154120* 154269* 154350* 154431* 154485* 154630*
154759* 154894* 155003* 155154* 155263* 155383* 155410* 155487*
155666* 155827* 155913* 156089* 156168* 156258* 156388* 156541*
156728* 156770* 156956* 157152* 157371* 157445* 157553* 157771*
157961* 158027* 158144* 158247* 158307* 158376* 158467* 158633*
158725* 158820* 158953* 159024* 159125* 159151 159323* 159473* 159517*
159643* 159788* 160054* 160236* 160391* 160487* 160618* 160790*
160878* 161014* 161189* 161208 161359* 161460* 161656* 161939* 162054*
162165* 162206* 162354* 162525* 162581* 162632* 162722* 162859*
163056* 163263* 163456* 163695* 163847* 163952* 164081* 164218*
164342* 164495* 164570* 164737* 164867* 165006* 165131* 165313*
165468* 165493* 165693* 165912* 166117* 166257* 166422* 166482*
166624* 166689* 166804* 166971* 167120* 167284* 167437* 167530*
167635* 167670* 167742* 167863* 167905* 168000* 168077* 168216*
168326* 168466* 168580* 168729* 168787* 168866* 168962* 169060*
169132* 169219* 169314* 169458* 169597* 169734* 169868* 169881 169917*
170021* 170080 170164* 170221* 170370* 170518* 170616* 170708* 170769*
170798* 170955* 171017* 171065* 171153* 171232* 171344* 171495*
171586* 171674* 171751* 171797* 171885* 172009* 172113* 172175*
172411* 172527* 172738* 172980* 173091* 173221* 173292* 173363*
173498* 173650* 173927* 173961* 174129* 174201* 174346* 174428*
174783* 174895* 175003* 175095* 175130* 175245* 175311* 175377*
175509* 175666 175717* 175761* 175843* 175927* 176005* 176141* 176231*
176291* 176309* 176392* 176467* 176541* 176636* 176719* 176730 176956*
177100* 177273* 177370* 177565* 177764* 177937* 178085* 178197*
178315* 178515* 178749* 178788* 178912* 179055* 179164* 179305*
179456* 179594* 179617 179643 179685 179701* 179727* 179774* 179797*
179824* 179841* 179853* 179952* 180004* 180143* 180248* 180334*
180445* 180663* 180904* 181128* 181243* 181351* 181415* 181504*
181649* 181826* 181877* 182013* 182223* 182302* 182498* 182588*
182731* 182930* 183066* 183201* 183290* 183380* 183513* 183606*
183839* 183959* 184066* 184214* 184338* 184357* 184513* 184632*
184721* 184898* 185061* 185198* 185243* 185323* 185440* 185626*
185790* 185839* 185895* 185924* 186010* 186036 186198* 186280* 186346*
186421* 186495* 186680* 186837* 187090* 187260* 187322* 187480*
187611* 187734* 187948* 188028* 188138* 188304* 188419* 188474*
188559* 188688* 188752* 188810* 188914* 188988* 189020* 189091*
189122* 189226* 189321* 189508* 189756* 189895* 190070* 190160*
190320* 190381* 190644* 190802* 190968* 191076* 191226* 191314*
191461* 191567* 191861* 192076* 192245* 192470* 192598* 192755*
192989* 193173* 193336* 193544* 193697* 193914* 193970* 194042*
194141* 194278* 194430* 194527* 194566* 194733* 194892* 195126*
195395* 195654* 195830* 196056* 196209* 196352* 196547* 196752*
196994* 197229* 197374* 197639* 197873* 198123* 198269* 198443*
198567* 198775* 199046* 199230* 199456* 199613* 199834* 200060*
200175* 200367* 200531* 200661* 200837* 201108* 201200* 201304*
201397* 201594* 201694* 201709 201719 201731 201740 201877* 201941*
202046* 202238* 202384* 202516* 202681* 202915* 203034* 203058 203077*
203134* 203401* 203433* 203500* 203521 203540* 203607* 203679* 203739*
203894* 204056* 204333* 204421* 204643* 204659 204678* 204901* 205037*
205216* 205333* 205422* 205529* 205687* 205806* 205926* 206032*
206150* 206312* 206533* 206671* 206779* 206848* 207021* 207109*
207237* 207372* 207554* 207659* 207723* 207797* 207882* 208053*
208165* 208317* 208539* 208597* 208811* 208855 208879 208946* 209060*
209196* 209315* 209360* 209436* 209592* 209811* 209964* 210043* 210056
210126* 210305* 210380* 210468* 210559* 210635* 210760* 210989*
211146* 211266* 211377* 211398 211692* 211786* 212020* 212061* 212217*
212301* 212390* 212411 212452* 212597* 212750* 212924* 213040* 213155*
213239* 213419* 213557* 213768* 213884* 214050* 214196* 214391*
214593* 214876* 214955* 215068* 215199* 215452* 215579* 215638*
215758* 215854* 215955* 216069* 216298* 216448* 216618* 216807*
216942* 217027* 217112* 217305* 217520* 217661* 217711* 217849*
217978* 218101* 218239* 218305* 218339* 218479* 218627* 218874*
219044* 219144* 219211* 219359* 219424* 219510* 219620* 219657*
219836* 219876* 219908* 220013* 220127* 220252* 220351* 220434*
220499* 220560* 220588* 220826* 220988* 221067* 221194* 221247*
221547* 221615* 221755* 221817* 222006* 222153* 222333* 222414*
222499* 222630* 222770* 222900* 223012* 223055* 223225* 223266*
223383* 223580* 223751* 224020* 224137* 224351* 224450* 224612*
224769* 224878* 224925* 225171* 225352* 225502* 225576* 225925*
226108* 226215* 226437* 226484* 226598* 226683* 226818* 226986*
227145* 227212* 227357* 227405* 227521* 227729* 227873* 228132*
228405* 228542* 228747* 228945* 229158* 229293* 229389* 229571*
229778* 229902* 230178* 230350* 230549* 230751* 231019* 231198*
231301* 231451* 231538* 231735* 231854* 232029* 232251* 232392*
232443* 232519* 232789* 232955* 233030* 233172* 233272* 233430*
233563* 233664* 233921* 234004* 234121* 234143 234156 234193 234430*
234515* 234617* 234669* 234858* 234954* 235030* 235168* 235250*
235312* 235428* 235543* 235663* 235722* 235867* 235931* 236211*
236349* 236395* 236496* 236589* 236722* 236880* 237050* 237175*
237360* 237442*}
\end{spacing}

\subsubsection{ptb-wsj.07.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
202* 297* 452* 558* 782* 938* 1016* 1128* 1331* 1476* 1591* 1682*
1873* 1993* 2131* 2216* 2365* 2489* 2620* 2776* 2858* 2930* 3078*
3224* 3407* 3537* 3637* 3869* 3936* 4095* 4208* 4466* 4587* 4704*
4916* 5006* 5184* 5291* 5437* 5533* 5764* 5940* 6093* 6152* 6253*
6486* 6635* 6702* 6773* 6821* 7037* 7096* 7251* 7405* 7536* 7626*
7690* 7755* 7803* 7958* 8096* 8251* 8463* 8533* 8670* 8961* 9158*
9256* 9433* 9586* 9719* 9819* 9916* 9971* 10082* 10196* 10280* 10379*
10496* 10614* 10800 10913* 11016* 11190* 11231* 11368* 11521* 11600*
11696* 11797* 11937* 12050* 12193* 12399* 12432* 12607* 12619* 12782*
12976* 13161* 13191* 13203* 13336* 13375* 13521* 13576* 13621* 13757*
13824* 13992* 14047* 14197* 14378* 14433* 14584* 14774* 14802* 14814*
14944* 15007* 15110* 15465* 15533* 15590* 15675* 15844* 15958* 16105*
16242* 16408* 16641* 16666* 16762* 16901* 17001* 17106* 17211* 17380*
17605* 17704* 17834* 17960* 18061* 18141* 18250* 18328* 18427* 18597*
18727* 18808* 19004* 19037* 19262* 19459* 19568* 19777* 19983* 20183*
20303* 20352* 20514* 20646* 20780* 20926* 21057* 21301* 21371* 21426*
21471* 21634* 21712* 21906* 21977* 22150* 22221* 22422* 22663* 22811*
22869* 23095* 23255* 23391* 23529* 23671* 23864* 23911* 24026* 24104*
24298* 24418* 24643* 24938* 25082* 25192* 25436* 25534* 25636* 25667*
25807* 25871* 25938* 26153* 26233* 26374* 26537* 26771* 26901* 27020*
27213* 27313* 27386* 27477* 27625* 27677* 27816* 27898* 27975* 28221*
28335* 28560* 28802* 28915* 29230* 29379* 29559* 29655* 29844* 29954*
30174* 30309* 30471* 30589* 30638* 30717* 30898* 30951* 31043* 31254*
31378* 31512* 31663* 31751* 31850* 32021* 32216* 32396* 32499* 32562*
32727* 32881* 33060* 33245* 33408* 33487* 33587* 33729* 33791* 33927*
34045* 34229* 34337* 34506* 34676* 34807* 34931* 35162* 35269* 35482*
35575* 35635* 35903* 36054* 36089* 36261* 36320* 36441* 36553* 36695*
36833* 36910* 36964* 37039* 37075* 37091* 37173* 37312* 37442* 37549*
37649* 37824* 37870* 38048* 38125* 38192* 38309* 38381* 38421* 38551*
38613* 38859* 38950* 38986* 39144* 39233* 39328* 39418* 39460* 39636*
39734* 39812* 39869* 39970* 39995* 40144* 40262* 40367* 40460* 40603*
40694* 40805* 41020* 41279* 41390* 41558* 41653* 41758* 41946* 42080*
42177* 42259* 42346* 42499* 42612* 42636* 42767* 42813* 42925* 42967*
43129* 43248* 43366* 43549* 43671* 43745* 43800* 43924* 44040* 44187*
44222* 44365* 44484* 44644* 44732* 44806* 44933* 44987* 45230* 45279*
45450* 45619* 45695* 45804* 45837* 45921* 46073* 46107* 46166* 46208*
46433* 46531* 46650* 46730* 46879* 46936* 46971* 47001* 47050* 47205*
47272* 47443* 47517* 47574* 47693* 47752* 47806* 47851* 48006* 48087*
48114* 48248* 48516* 48531* 48614* 48720* 48761* 48809* 48854* 48871*
48889* 49059* 49306* 49375* 49534* 49701* 49979* 50115* 50202* 50262*
50405* 50515* 50626* 50923* 51132* 51292* 51672* 51846* 52159* 52268*
52346* 52432* 52595* 52677* 52845* 52931* 53050* 53127* 53173* 53395*
53449 53503* 53642* 53763* 53934* 54085* 54102 54253* 54302* 54349
54400* 54438* 54587* 54691* 54818* 54893* 55012* 55166* 55342* 55435*
55548* 55615* 55715* 55826* 55996* 56026* 56097* 56257* 56334* 56370*
56514* 56559 56665* 56722* 56871* 56999* 57125* 57167* 57331* 57456*
57579* 57687* 57733 57845* 58067* 58159* 58379* 58554* 58618* 58719*
58875* 58974* 59093* 59300* 59315 59391* 59520* 59645* 59715* 59796*
59911* 59997* 60105* 60204* 60283* 60370* 60463* 60581* 60762* 60909*
61109* 61219* 61332* 61380 61498* 61618* 61696* 61857* 61999* 62172*
62245* 62327* 62547* 62581* 62756* 62848* 63000* 63170* 63307* 63437*
63520* 63626* 63779* 64005* 64154* 64358* 64475* 64678* 64816* 65165*
65260* 65361* 65499* 65616* 65784* 65824* 66028* 66141* 66251* 66369*
66533* 66615* 66716* 66817* 66949* 67111* 67166* 67198* 67353* 67504*
67692* 67849* 68004* 68072* 68221* 68320* 68364* 68535* 68660* 68785*
69009* 69101* 69212* 69395* 69454* 69548* 69688* 69945* 70097* 70195*
70345* 70387* 70591* 70652* 70879* 71123* 71192* 71393* 71552* 71716*
71891* 71995* 72036* 72235* 72281* 72393* 72493* 72630* 72873* 73018*
73290* 73340* 73456* 73569* 73611* 73772* 74006* 74087* 74250* 74318*
74489* 74533* 74657* 74716* 74877* 75019* 75157* 75340* 75475* 75631*
75752* 75890* 76094* 76311* 76437* 76534* 76677* 76832* 76946* 77016*
77217* 77373* 77531* 77613* 77720* 77816* 77960* 78013* 78108* 78274*
78431 78567* 78598* 78620* 78669* 78767* 78838* 78922* 79109* 79161*
79219* 79356* 79532* 79636* 79755* 79841* 79929* 80002* 80075* 80186*
80266* 80345* 80529* 80602* 80713* 80793* 80872* 81056* 81275* 81409*
81504* 81598* 81645* 81705* 81843* 82006* 82212* 82311* 82472* 82633*
82730* 82835* 82909* 83031* 83150* 83245* 83287* 83426* 83622* 83750*
83991* 84074* 84196* 84287* 84369* 84498* 84675* 84805* 84893* 85110*
85234* 85450* 85523* 85654* 85725* 85907* 86109* 86288* 86440* 86576*
86800* 86849* 86968* 87116* 87165* 87198* 87401* 87651* 87716* 87925*
87993* 88146* 88324* 88513* 88600* 88746* 88896* 89044* 89174* 89256*
89342* 89642* 89864* 89989* 90220* 90294* 90359* 90519* 90609* 90785*
90961* 91072* 91207* 91348* 91478* 91554* 91604* 91651* 91781* 92053*
92170* 92328* 92390 92541* 92873* 92955* 92995* 93066* 93179* 93293*
93383* 93627* 93637 93769* 93883* 94029* 94158* 94387* 94586* 94911*
95121* 95283* 95461* 95648* 95828* 96087* 96205* 96338* 96511* 96727*
96778* 96849* 97054* 97366* 97553* 97668* 97738* 97824* 98085* 98181*
98245* 98309* 98387* 98524* 98607* 98688* 99059* 99225* 99373* 99473*
99626* 99780* 99970* 100041* 100152* 100192* 100227* 100254* 100331*
100398* 100521* 100544* 100630* 100661* 100788* 100897* 100963*
100992* 101117* 101204* 101258* 101288* 101377* 101431* 101550*
101579* 101629* 101767* 101815* 101852* 101942* 101969* 102068*
102107* 102227* 102364* 102396* 102537* 102574* 102650* 102993*
103044* 103388* 103546* 103668* 103768* 103820* 103849* 104033*
104177* 104338* 104601* 104652* 104836* 104909* 105039* 105172*
105387* 105578* 105648* 105846* 105860* 105919* 106008* 106024*
106102* 106254* 106367* 106474* 106506* 106622* 106762* 106843*
106935* 106999 107091* 107192* 107248* 107380* 107551* 107666* 107789*
107951* 108157* 108225* 108309* 108466* 108550* 108613* 108822*
108862* 108994* 109180* 109283* 109395* 109587* 109737* 109857*
109963* 110071* 110149* 110281* 110369* 110450* 110620* 110713*
110918* 111067* 111125* 111320* 111405* 111583* 111719* 111916*
112062* 112262* 112452* 112637* 112718* 112793* 112978* 113204*
113366* 113539* 113734* 113858* 113930* 114066* 114113* 114187*
114370* 114553* 114605* 114777* 114791* 114911* 115085* 115187*
115246* 115434* 115445* 115535* 115681* 115776* 115788* 115933*
116101* 116386* 116481* 116500* 116594* 116700* 116770* 116926*
117032* 117287* 117484* 117621* 117741* 117759* 117772 117863* 117882*
117898 117980* 117998* 118141* 118308* 118353* 118496* 118674* 118845*
118900* 119064* 119244* 119460* 119671* 119893* 119969* 120203*
120263* 120415* 120547* 120680* 120716* 120802* 120857* 120938*
120976* 121122* 121175* 121213* 121286* 121595* 121795* 121970*
122072* 122280* 122410* 122598* 122729* 122791* 122935* 123069*
123119* 123217* 123234* 123418* 123542* 123622* 123693* 123783*
123845* 123923* 124013 124055* 124079* 124122* 124194* 124312* 124342*
124418* 124448* 124512* 124578* 124632* 124773* 124876* 125109*
125281* 125367* 125448* 125578* 125682* 125755* 125886* 125984*
126159* 126197* 126217* 126271* 126286* 126392* 126493* 126701*
126835* 126968* 127132* 127324* 127505* 127661* 127777* 127978*
128159* 128278* 128486* 128737* 128889* 129057* 129154* 129287*
129464* 129511* 129573* 129626* 129757* 129975* 130057* 130173*
130280* 130398* 130508* 130560* 130746* 130787* 130923* 130987*
131027* 131151* 131220* 131309* 131396* 131486* 131699* 131809*
131886* 132077* 132189* 132233* 132348* 132425* 132651* 132794*
132863* 132972* 133191* 133262* 133353* 133489* 133613* 133715*
133981* 134163* 134276* 134541* 134665* 134804* 134932* 135115*
135229* 135381* 135469* 135628* 135792* 136005* 136191* 136336*
136482* 136623* 136753* 136856* 136984* 137059* 137127* 137308*
137410* 137613* 137740* 137886* 138012* 138255* 138352* 138551*
138614* 138713* 138920* 139142* 139276* 139393* 139457* 139537*
139688* 139812* 139912* 139978* 140014* 140202* 140318* 140449*
140561* 140755* 140881* 140992* 141061* 141152* 141216* 141364*
141500* 141628* 141797* 141919* 141952* 142128* 142237* 142335*
142440* 142602* 142746* 142802* 142874* 142961* 143085* 143233*
143338* 143544* 143684* 143743* 143824* 143872* 143976* 144122*
144146* 144300* 144422* 144536* 144602* 144785* 144908* 145009*
145118* 145261* 145404* 145639* 145905* 146086* 146255* 146418*
146512* 146558* 146676* 146733* 146782* 146879* 146984* 147139*
147295* 147368* 147491* 147578* 147789* 147961* 147992* 148045*
148201* 148447* 148607* 148750* 148947* 149072* 149274* 149392*
149621* 149896* 150139* 150222* 150500* 150726* 150821* 151093*
151165* 151283* 151460* 151591* 151657* 151755* 151990* 152226*
152347* 152462* 152635* 152786* 152873* 152939* 153171* 153412*
153574* 153643* 153769* 153900* 153924* 154119* 154301* 154545*
154695* 154843* 154977* 155085* 155268* 155429* 155545* 155754*
155914* 155971* 156151* 156335* 156518* 156647* 156820* 157067*
157242* 157418* 157547* 157799* 157908* 158015* 158176* 158318*
158450* 158637* 158765* 158972* 159216* 159309* 159404* 159579*
159692* 159752* 159847* 159983* 160013* 160064* 160137* 160306*
160542* 160794* 160894* 160981* 161016* 161174* 161268* 161379*
161558* 161650* 161748* 161884* 162022* 162093* 162221* 162304*
162384* 162514* 162570* 162652* 162690* 162806* 162921* 163033*
163164* 163238* 163492* 163703* 163875* 163923* 164025* 164135*
164186* 164312* 164509* 164619* 164651* 164759* 164916* 165067*
165295* 165339* 165494* 165688* 165820* 165936* 166054* 166098*
166177* 166318* 166425* 166493* 166645* 166786* 166825* 166969*
166993* 167017* 167137* 167171* 167258* 167438* 167559* 167659*
167767* 167875* 167963* 168025* 168119* 168156* 168318* 168356*
168485* 168642* 168700* 168747* 168832* 168899* 168988* 169050*
169091* 169239* 169293* 169339* 169429* 169544* 169679* 169913*
170071* 170215* 170409* 170583* 170708* 170761* 170946* 171110*
171288* 171392* 171567* 171775* 171829* 171990* 172111* 172146*
172330* 172472* 172595* 172666* 172745* 172884* 172943* 173040*
173150* 173335* 173407* 173563* 173757* 173937* 174022* 174164*
174306* 174427* 174631* 174702* 174856* 174971* 175082* 175232*
175323* 175435* 175570* 175655* 175705* 175817* 175947* 176111*
176253* 176383* 176490* 176646* 176765* 176814* 176930* 177087*
177179* 177301* 177464* 177548* 177700* 177798* 177954* 178079*
178156* 178320* 178527* 178660* 178804* 178965* 179099* 179233*
179277* 179517* 179570* 179628* 179795* 179869* 179985* 180149*
180364* 180509* 180714* 181093* 181212* 181411* 181570* 181807*
181870* 182029* 182081* 182135* 182250* 182292* 182334* 182410* 182497
182570* 182710* 182933* 183213* 183472* 183709* 183853* 183976*
184112* 184290* 184435* 184495* 184644* 184771* 184880* 185005*
185073* 185170* 185199* 185337* 185503* 185546* 185587* 185636*
185680* 185772* 185897* 185979* 186013* 186149* 186275* 186449*
186502* 186634* 186664* 186755* 186826* 186862* 186898* 186990*
187152* 187297* 187395* 187449* 187543* 187576* 187650* 187689*
187790* 187902* 188007* 188116* 188179* 188322* 188522* 188670*
188761* 188817* 188954* 188999* 189099* 189174* 189460* 189594*
189664* 189909* 190056* 190142* 190296* 190406* 190587* 190623*
190884* 190999* 191122* 191295* 191471* 191629* 191715* 191877*
192025* 192168* 192227* 192392* 192548* 192744* 192909* 193072*
193172* 193348* 193443* 193550* 193709* 193867* 194079* 194276*
194472* 194638* 194835* 195110* 195274* 195379* 195439* 195484*
195637* 195723* 195881* 196136* 196311* 196587* 196738* 196914*
197074* 197214* 197319* 197461* 197544* 197646* 197777* 197883*
198015* 198171* 198307* 198412* 198556* 198637* 198680* 198693*
198740* 198751* 198832* 199034* 199247* 199338* 199427* 199514*
199579* 199723* 199863* 199926* 200025* 200128* 200229* 200280*
200332* 200412* 200514* 200699* 200784* 200875* 201069* 201153*
201266* 201350* 201551* 201720* 201820* 201876* 202058* 202301*
202432* 202552* 202648* 202780* 202851* 203054* 203268* 203333*
203410* 203455* 203595* 203634* 203725* 203803* 203900* 203950*
204028* 204135* 204168* 204186* 204291* 204371* 204566* 204638*
204819* 204897* 205116* 205257* 205300* 205410* 205621* 205676*
205810* 205948* 206033* 206301* 206403* 206619* 206827* 206983*
207310* 207494* 207660* 207850* 208022* 208213* 208301* 208403*
208546* 208742* 208868* 209033* 209185* 209349* 209452* 209559*
209734* 209910* 210093* 210198* 210358* 210463* 210543* 210596*
210844* 211017* 211128* 211263* 211316* 211506* 211572* 211709*
211833* 211933* 212043* 212129* 212247* 212362* 212463* 212551*
212694* 212750* 212851* 213091* 213157* 213231* 213309* 213373*
213553* 213697* 213788* 213919* 213980* 214130* 214231* 214341*
214419* 214486* 214565* 214697* 214814* 214965* 215054* 215147*
215207* 215279* 215398* 215471* 215579* 215723* 215891* 216022*
216114* 216246* 216488* 216624* 216720* 216906* 217152* 217317*
217454* 217622* 217775* 217877* 217933* 218055* 218125* 218208*
218512* 218623* 218759* 218852* 218939* 219089* 219146* 219380*
219460* 219577* 219727* 219770* 219829* 219961* 220080* 220216*
220277* 220373* 220487* 220610* 220701* 220909* 221052* 221244*
221394* 221472* 221510* 221723* 221837* 222004* 222108* 222281*
222363* 222527* 222626* 222721* 222813* 222871* 222923* 223129*
223337* 223414* 223461* 223661* 223867* 223989* 224077* 224221*
224395* 224574* 224664* 224782* 224931* 225104* 225319* 225438*
225545* 225673* 225749* 225770* 226042* 226099* 226353* 226476*
226703* 226800* 227046* 227141* 227200* 227353* 227387* 227478*
227607* 227681* 227892* 227927* 228092* 228253* 228406* 228621*
228771* 228809* 228983* 229194* 229265* 229394* 229477* 229663*
229760* 229908* 230038* 230103* 230325* 230447* 230636* 230728*
230858* 230913* 231025* 231146* 231355* 231421* 231576* 231703*
231779* 231936* 232091* 232237* 232308* 232442* 232500* 232653*
232722* 232904* 232999* 233069* 233216* 233381* 233582* 233735*
233823* 233991* 234117* 234227* 234388* 234483* 234581* 234811*
234894* 235109* 235207* 235394* 235490* 235663* 235789* 236029*
236130* 236247* 236529* 236677* 236786* 236961* 237060* 237221*
237523* 237788* 237980* 238119* 238381* 238587* 238772* 238908*
238968* 239097* 239130* 239242* 239325* 239388* 239500* 239561*
239670* 239769* 239852* 239993* 240124* 240283* 240432* 240563*
240695* 240797* 241008* 241147* 241239* 241459* 241564* 241648*
241843* 241969* 242239* 242401* 242517* 242719* 242791* 242923*
243141* 243283* 243455* 243699* 243876* 243918* 244018* 244131*
244279* 244355* 244461* 244570* 244778* 245024* 245171* 245355*
245449* 245602* 245765* 245853* 245933* 246082* 246184* 246273*
246361* 246423* 246488* 246554* 246783* 246903* 246991* 247064*
247169* 247290* 247470* 247656* 247771* 247868* 247970* 248057*
248184* 248267* 248468* 248514* 248641* 248705* 248760* 248906*
248991* 249121* 249171* 249284* 249360* 249478* 249578* 249621*
249743* 249941* 250051* 250098* 250172* 250303* 250423* 250490*
250633* 250778* 250870* 250958* 251113* 251222* 251251* 251413*
251567* 251632* 251807* 251894* 252111* 252267* 252425* 252456*
252540* 252592* 252660* 252998* 253160* 253298* 253493* 253585*
253675* 253902* 253959* 254021* 254149* 254195* 254816* 254890* 255076
255160* 255244* 255279* 255313* 255395* 255495* 255562* 255894*
256036* 256258* 256321* 256414* 256475* 256604* 256743* 256824*
256915* 257074* 257243* 257444* 257512* 257588* 257735* 257819*
257858* 257958* 257995* 258073* 258287* 258350* 258547* 258657*
258754* 258817* 258861* 258961* 259125* 259356* 259528* 259665*
259867* 260050* 260158* 260351* 260473* 260625* 260776* 260876*
261126* 261207* 261361* 261535* 261621* 261764* 261940* 262026*
262189* 262273* 262303* 262538* 262645* 262800 262920* 263085* 263256*
263410* 263486* 263653* 263785* 264038* 264065* 264128* 264210*
264415* 264482* 264593* 264661* 264836* 264940* 265042* 265163*
265239* 265287* 265374* 265481* 265707* 265790* 265944* 266012*
266125* 266201* 266349* 266509* 266767* 266984* 267148* 267293*
267419* 267515* 267621* 267739* 267849* 267975* 268097* 268216*
268351* 268449* 268556* 268653* 268753* 268917* 269082* 269185*
269213* 269465* 269506* 269571* 269630* 269790* 269994* 270161*
270366* 270429* 270609* 270790* 270919* 271034* 271077* 271144*}
\end{spacing}

\subsubsection{ptb-wsj.08.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
118* 291* 368* 432* 640* 799* 837* 1032* 1153* 1272* 1329* 1470* 1544*
1685* 1757* 1927* 2054* 2250* 2402* 2519* 2569* 2623* 2713* 2768*
2920* 2981* 3109* 3240* 3341* 3499* 3535* 3588* 3801* 3990* 4068*
4271* 4351* 4379* 4444* 4557* 4683* 4778* 4826* 4934* 5065* 5193*
5238* 5312* 5427* 5464* 5620* 5724* 5833* 5889* 5916* 6010* 6092*
6204* 6217 6351* 6425* 6578* 6746* 6953* 7072* 7274* 7476* 7649* 7818*
8039* 8192* 8385* 8510* 8632* 8754* 8912* 9009* 9134* 9348* 9458*
9570* 9598* 9732* 9798* 9951* 10144* 10304* 10346* 10483* 10633*
10751* 10967* 11129* 11155* 11214* 11406* 11482* 11551* 11713* 11884*
11955* 12048* 12089* 12140* 12382* 12465* 12538* 12648* 12729* 12843*
12903* 13035* 13074* 13134* 13182* 13201* 13230* 13324* 13379* 13450*
13551* 13605* 13672* 13823* 13964* 14103* 14299* 14459* 14532* 14715*
14777* 14889* 15029* 15213* 15350* 15535* 15647* 15737* 15840* 16032*
16095* 16162* 16286* 16371* 16498* 16606* 16648* 16885* 17008* 17095*
17203* 17315* 17389* 17421* 17560* 17592* 17742* 17923* 18002* 18149*
18277* 18459* 18549* 18767* 18838* 18855* 18972* 19173* 19280* 19477*
19680* 19888* 20076* 20240* 20347* 20467* 20645* 20782* 20883* 20982*
21152* 21221* 21383* 21495* 21651* 21834* 21994* 22141* 22208* 22370*
22458* 22497* 22622* 22728* 22957* 23040* 23217* 23324* 23497* 23626*
23697* 23814* 23935* 24012* 24080* 24176* 24397* 24682* 24884* 25081*
25395* 25669* 25788* 25960* 26002* 26113* 26395* 26473* 26611* 26704*
26875* 26994* 27066* 27178* 27219* 27286* 27439* 27506* 27670* 27746*
27774* 27975* 28179* 28380* 28456* 28586* 28724* 28841* 29021* 29110*
29248* 29337* 29555* 29607* 29758* 29968* 30173* 30307* 30470* 30629*
30788* 30945* 31011* 31163* 31237 31332* 31401* 31511* 31645* 31710*
31787* 31927* 32045* 32154* 32239* 32358* 32502* 32522* 32570* 32592*
32641* 32672 32711* 32838* 32968* 33134* 33276* 33482* 33550* 33688*
33758* 33823* 34021* 34142* 34260* 34431* 34481* 34656* 34745* 34838*
34984* 35225* 35321* 35428* 35537* 35718* 35930* 36020* 36108* 36236*
36280* 36457* 36539* 36609* 36735* 36849* 37005* 37202* 37376* 37551*
37679* 37877* 37933* 38109* 38259* 38346* 38394* 38560* 38701* 38880*
39035* 39190* 39255* 39416* 39677* 39836* 39925* 39982* 40165* 40281*
40308 40354* 40422* 40490* 40523* 40575* 40605* 40662* 40786* 40877*
41139* 41386* 41637* 41887* 42115* 42147* 42228* 42425* 42562* 42755*
42968* 43137* 43247* 43450* 43680* 43930* 44184* 44492* 44673* 44938*
45195* 45351* 45578* 45736* 45903* 46001* 46240* 46351* 46445* 46629*
46693* 46849* 46994* 47096* 47157* 47322* 47429* 47511* 47608* 47824*
47891* 48063* 48194* 48302* 48421* 48578* 48778* 48906* 49053* 49183*
49260* 49382* 49511* 49545* 49636* 49706* 49846* 49984* 50181* 50308*
50440* 50690* 50745* 50864* 50968* 51069* 51306* 51384* 51527* 51644*
51814* 51954* 52094* 52288* 52366* 52451* 52605* 52761* 52900* 53137*
53314* 53460* 53749* 54017* 54214* 54338* 54443* 54863* 54974* 55104*
55253* 55372* 55646* 55724* 55829* 56096* 56276* 56351* 56556* 56656*
56724* 56829* 56902* 57101* 57219* 57289* 57442* 57584* 57725* 57869*
57916* 58066* 58262* 58371* 58466* 58512* 58609* 58657* 58740* 58899*
58997* 59083* 59168* 59212* 59306* 59413* 59551* 59585* 59696* 59780*
59874* 59950* 60144* 60217* 60302* 60508* 60601*}
\end{spacing}

\subsubsection{ptb-wsj.09.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
172* 342* 517* 722* 903* 1123* 1293* 1461* 1645* 1808* 1987* 2212*
2277* 2292 2397* 2538* 2677* 2804* 2969* 2997* 3163* 3277* 3393* 3531*
3688* 3896* 4018* 4073* 4341* 4462* 4512* 4656* 4902* 5051* 5236*
5359* 5455* 5610* 5709* 5748* 5894* 6126* 6224* 6379* 6503* 6669*
6815* 6889* 7039* 7140* 7290* 7431* 7629* 7677* 7928* 8120* 8173*
8301* 8551* 8616* 8673* 8688* 8848* 8993* 9061* 9078 9104 9387* 9430*
9553* 9648* 9655 9876* 9991* 10141* 10195* 10272* 10473* 10577* 10735*
10748 10898* 10998* 11039* 11209* 11374* 11468* 11518* 11596* 11642*
11701* 11759* 11784* 11825* 11880* 11894 11965* 12055* 12255* 12444*
12472* 12719* 12740 12786* 12975* 13081* 13184* 13283* 13379* 13461*
13574* 13679* 13736* 13838* 13955* 14078* 14329* 14389* 14402 14501*
14736* 14907* 14942* 15039* 15094* 15183* 15368* 15406 15518* 15577*
15762* 15954* 16022* 16064* 16177* 16317* 16494* 16513 16684* 16829*
16860* 17027* 17212* 17278* 17299 17365* 17601* 17677* 17826* 17894*
18000* 18089* 18311* 18552* 18744* 18844* 19069* 19258* 19360* 19476*
19734* 19852* 19950* 20035* 20261* 20363* 20523* 20636* 20788* 20951*
21081* 21386* 21490* 21675* 21819* 22000* 22083* 22280* 22373* 22486*
22670* 22815* 22911* 23112* 23127 23215* 23240* 23365* 23428* 23641*
23783* 23962* 24035* 24202* 24384* 24502* 24602* 24663* 24768* 24906*
24962* 25099* 25179* 25212* 25376* 25506* 25662* 25817* 25859* 26036*
26197* 26343* 26566* 26691* 26770* 26846* 27002* 27216* 27295* 27518*
27646* 27758* 27828* 27987* 28138* 28351* 28570* 28780* 28891* 29040*
29193* 29246* 29337* 29506* 29634* 29693* 29768* 29905* 30038* 30069*
30137* 30169* 30332* 30401* 30554* 30673* 30848* 31087* 31226* 31404*
31629* 31801* 31909* 32166* 32327* 32389* 32479* 32772* 32938* 33051*
33219* 33479* 33534* 33728* 33913* 34062* 34097* 34316* 34381* 34615*
34767* 34917* 35136* 35347* 35468* 35748* 35824* 35907* 35972* 36143*
36281* 36367* 36476* 36517* 36605* 36684* 36832* 37002* 37171* 37258*
37323* 37444* 37645* 37718* 37802* 37923* 38004* 38032* 38142* 38249*
38308* 38469* 38604* 38754* 38908* 39071* 39215* 39400* 39640* 39691*
39793* 39869* 39911* 40009* 40139* 40199* 40319* 40399* 40481* 40605*
40752* 40822* 40889* 41050* 41180* 41238* 41319* 41363* 41551* 41696*
41795* 41840* 41957* 42059* 42245* 42393* 42468* 42523* 42628* 42817*
42953* 43044* 43257* 43362* 43558* 43605* 43774* 43965* 44054* 44171*
44280* 44347* 44591* 44771* 44904* 45044* 45170* 45249* 45435* 45552*
45644* 45730* 45791* 45893* 45941* 46087* 46146* 46210* 46314* 46433*
46594* 46822* 46993* 47180* 47345* 47501* 47562* 47644* 47844* 47944*
48083* 48153* 48202* 48350* 48526* 48705* 48787* 48819* 48935* 49076*
49103* 49241* 49334* 49436* 49582* 49653* 49802* 49993* 50085* 50195*
50336* 50435* 50723* 50784* 50905* 50961* 51098* 51201* 51393* 51486*
51537* 51716* 51807* 51890* 51956* 52139* 52304* 52453* 52630* 52795*
52831* 52967* 53002* 53034* 53172* 53380* 53504* 53584* 53604* 53695*
53732* 53777* 53967* 54054* 54199* 54310* 54511* 54602* 54709* 54825*
54909* 55069* 55142* 55262* 55424* 55550* 55673* 55797* 55863* 56053*
56268* 56420* 56622* 56763* 56851* 57036* 57146* 57290* 57403* 57555*
57801* 57935* 58082* 58219* 58337* 58399* 58462* 58538* 58695* 58809*
58961* 59034* 59063* 59183* 59328* 59436* 59605* 59793* 59911* 60073*
60142* 60218* 60382* 60481* 60595* 60731* 60907* 61015* 61148* 61169*
61336* 61450* 61521* 61637* 61711* 61915* 62012* 62118* 62290* 62441*
62621* 62755* 62982* 63117* 63156* 63408* 63501* 63595* 63793* 63916*
64092* 64194* 64268* 64418* 64527* 64579* 64715* 64824* 64923* 64960*
65181* 65399* 65633* 65743* 65895* 66050* 66235* 66381* 66489* 66625*
66887* 67173* 67317* 67554* 67829* 68129* 68263* 68517* 68624* 68823*
69003* 69225* 69385* 69456* 69557* 69731* 69887* 70084* 70124* 70364*
70447* 70485* 70524* 70602* 70733* 70900* 71015* 71185* 71340* 71463*
71565* 71617* 71733* 71914* 71961* 72045* 72343* 72465* 72575* 72634*
72807* 72918* 72997* 73190* 73360* 73557* 73734* 74009* 74231* 74395*
74451* 74569* 74720* 74911* 75043* 75192* 75383* 75432* 75733* 75875*
76111* 76333* 76402* 76532* 76647* 76775* 76972* 77020* 77194* 77351*
77483* 77641* 77751* 77854* 77954* 78153* 78307* 78587* 78700* 78834*
79074* 79168* 79385* 79464* 79617* 79786* 79924* 80073* 80250* 80461*
80645* 80780* 80945* 81039* 81193* 81425* 81543* 81628* 81775* 81954*
82053* 82197* 82413* 82494* 82645* 82764* 83022* 83176* 83340* 83462*
83501* 83648* 83747* 83934* 84044* 84206* 84290* 84470* 84728* 84860*
84968* 85101* 85256* 85454* 85634* 85811* 85929* 86192* 86332* 86426*
86599* 86776* 86876* 87109* 87199* 87247* 87549* 87650* 87743* 87804*
88016* 88112* 88146* 88370* 88471* 88591* 88763* 88837* 88994* 89151*
89282* 89468* 89547* 89603* 89665* 89761* 89910* 90019* 90109* 90234*
90421* 90585* 90670* 90850* 91073* 91190* 91466* 91734* 91923* 92032*
92072* 92212* 92442* 92518* 92565* 92784* 92979* 93255* 93403* 93501*
93553* 93618* 93648* 93848* 93992* 94100* 94157* 94210* 94316* 94475*
94652* 94712* 94846* 94915* 94939* 95172* 95402* 95568* 95752* 95885*
96068* 96211* 96253* 96295* 96403* 96482* 96684* 96704* 96889* 96971*
97095* 97254* 97417* 97521* 97613* 97882* 97976* 98018* 98212* 98409*
98535* 98633* 98870* 99050* 99184* 99229* 99419* 99534* 99605* 99743*
99815* 100015* 100054* 100126* 100231* 100308* 100383* 100608* 100793*
100910* 101007* 101210* 101450* 101665* 101746* 101840* 101920*
102045* 102173* 102279* 102538* 102804* 102853* 102999* 103115*
103234* 103289* 103355* 103451* 103600* 103731* 103821* 103952*
104006* 104118* 104172* 104294* 104406* 104540* 104681* 104757*
104960* 105081* 105231* 105438* 105689* 105811* 105921* 106013*
106099* 106173* 106455* 106542* 106639* 106730* 106829* 106966*
107059* 107159* 107235* 107345* 107400* 107586* 107710* 107817*
107976* 108104* 108162* 108287* 108361* 108419* 108468* 108608*
108690* 108814* 108931* 109051* 109147* 109352* 109412* 109576*
109697* 109856* 109951* 110050* 110100* 110457* 110601* 110625*
110754* 110795* 110903* 111017* 111250* 111590* 111739* 111921*
112136* 112234* 112336* 112533* 112653* 112820* 112935* 113104*
113312* 113385* 113528* 113724* 113933* 114134* 114194* 114297*
114364* 114502* 114617* 114736* 114823* 114894* 115045* 115144*
115177* 115302* 115397* 115446* 115586* 115738* 115949* 116003*
116080* 116180* 116295* 116340* 116492* 116675* 116714* 116941*
117061* 117245* 117383* 117491* 117549* 117759* 117897* 117993* 118009
118118* 118214* 118324* 118505* 118622* 118797* 118908* 118991*
119197* 119345* 119455* 119648* 119800* 119927* 120045* 120068 120152*
120247* 120434* 120569* 120659* 120720* 120811* 120898* 120981*
121139* 121210* 121258* 121354* 121444* 121462 121541* 121697* 121767*
121918* 122050* 122243* 122311* 122403* 122592* 122657* 122777*
123048* 123304* 123400* 123546* 123656* 123753* 123775 123956* 124210*
124327* 124511* 124772* 124912* 124994* 125232* 125352* 125657*
125706* 125821* 126021* 126157* 126215* 126422* 126479* 126546*
126671* 126792* 126895* 127035* 127216* 127440* 127572* 127843*
128073* 128263* 128382* 128627* 128761* 128860* 128881* 129133*
129375* 129472* 129697* 129934* 130106* 130165* 130218* 130384*
130497* 130700* 130845* 131105* 131313* 131516* 131631* 131699*
131846* 132051* 132279* 132395* 132483* 132525* 132646* 132749*
132900* 132995* 133101* 133221* 133276* 133375* 133458* 133567*
133640* 133797* 133978* 134097* 134237* 134349* 134503* 134668*
134850* 134925* 135174* 135353* 135434* 135557* 135716* 135764 135874*
135955* 136079* 136187* 136301* 136449* 136622* 136705* 136922*
137025* 137191* 137339* 137505* 137741* 137848* 137961* 138106*
138183* 138210 138259* 138327* 138401* 138429* 138556* 138595* 138632*
138769* 138935* 139076* 139229* 139324* 139447* 139598* 139667*
139803* 139942* 140271* 140367* 140602* 140739* 140820* 140970*
141115* 141256* 141304* 141498* 141746* 141816* 141841* 141978*
142095* 142243* 142392* 142731* 142861* 143077* 143206* 143326*
143401* 143422* 143601* 143762* 144022* 144093* 144185* 144272*
144435* 144600* 144697* 144883* 145008* 145080* 145203* 145298*
145572* 145809* 145968* 146166* 146282* 146421* 146733* 146894*
147120* 147264* 147388* 147602* 147760* 147885* 147993* 148056*
148160* 148374* 148552* 148692* 148827* 148933* 149033* 149108*
149187* 149403* 149611* 149727* 149805* 150086* 150204* 150406*
150501* 150674* 150873* 151015* 151170* 151245* 151431* 151492*
151611* 151667* 151706* 151827* 151913* 152007* 152069* 152145*
152292* 152429* 152579* 152657* 152742* 152872* 152981* 153079*
153108* 153234* 153355* 153445* 153626* 153720* 153879* 153924*
154020* 154076* 154223* 154381* 154502* 154637* 154650* 154842*
155018* 155040* 155086* 155205* 155373* 155536* 155606* 155811*
155951* 156141* 156313* 156396* 156614* 156791* 156959* 157026*
157074* 157131* 157174* 157288* 157372* 157450* 157559* 157722*
157841* 157962* 158120* 158190* 158330* 158386* 158492* 158617*
158740* 158875* 158914* 159128* 159208 159229* 159250* 159277* 159306*
159441* 159453 159626* 159844* 160014* 160105* 160240* 160468* 160554*
160681* 160750* 160878* 160983* 161121* 161234* 161349* 161512*
161688* 161804* 161945* 162006* 162109* 162344* 162406* 162514*
162650* 162825* 163014* 163167* 163300* 163415* 163601* 163703*
163760* 163952* 164124* 164281* 164482* 164579* 164765* 164891*
165053* 165188* 165362* 165451* 165601* 165714* 165756* 165960*
166127* 166252* 166371* 166514* 166631* 166824* 167041* 167135*
167178* 167311* 167571* 167663* 167821* 168049* 168202* 168337*
168443* 168585* 168781* 168936* 168987* 169106* 169152* 169292*
169450* 169567* 169669* 169698* 169814* 170003* 170084* 170191*
170334* 170433* 170492* 170632* 170745* 170871* 171050* 171114*
171208* 171276* 171370* 171475* 171584* 171761* 171869* 171943*
172099* 172151* 172403* 172466* 172537* 172612* 172683* 172769*
172847* 172918* 173007* 173066* 173140* 173256* 173446* 173499*
173559* 173673* 173853* 174032* 174172* 174335* 174477* 174589*
174703* 174807* 174845* 174957* 175090* 175164* 175336* 175438*
175537* 175805* 175955* 176086* 176109* 176316* 176406* 176592*
176693* 176816* 176967* 177008* 177275* 177417* 177495* 177642*
177821* 177998* 178066* 178234* 178298* 178426* 178563* 178752*
178839* 178962* 179026* 179184* 179330* 179532* 179593* 179646*
179742* 179960* 180137* 180337* 180452* 180701* 180835* 181003*
181110* 181272* 181485* 181599* 181758* 181835* 181975* 182147*
182249* 182269* 182414* 182480* 182533* 182630* 182744* 182939*
183007* 183204* 183277* 183432* 183578* 183705* 183786* 183925*
184058* 184074 184092* 184295* 184517* 184749* 184896* 185109* 185376*
185443* 185661* 185864* 186127* 186171* 186324* 186439* 186672*
186794* 186967* 187016* 187143* 187370* 187495* 187681* 187789*
187882* 188058* 188253* 188398* 188585* 188714* 188793* 188841*
188956* 189037* 189117* 189217* 189339* 189527* 189672* 189819*
189895* 189952* 190014* 190122* 190256* 190378* 190524* 190579*
190710* 190761* 190805* 190904* 191066* 191098* 191323* 191414*
191577* 191745* 191887* 192053* 192115* 192246* 192353* 192440*
192484* 192644* 192692* 192840* 192941* 193075* 193185* 193329*
193379* 193435* 193497* 193693* 193843* 193914* 193977* 194172*
194257* 194334* 194470* 194637* 194777* 194938* 195104* 195234*
195330* 195471* 195626* 195732* 195794* 195876* 196147* 196381*
196409* 196488* 196616* 196669* 196763* 197029* 197141* 197220*
197284* 197381* 197546* 197672* 197860* 197898* 197967* 198146*
198266* 198384* 198811* 198856* 198909* 198961* 199028* 199137*
199302* 199372* 199480* 199588* 199702* 199766* 199883* 200071*
200213* 200346* 200376* 200541* 200638* 200822* 201020* 201159*
201429* 201564* 201684* 201791* 201964* 202289* 202374* 202490*
202665* 202772* 202916* 203006* 203054* 203281* 203399* 203620*
203760* 203826* 203963* 204299* 204511* 204732* 204869* 205061*
205235* 205465* 205641* 205795* 206158* 206275* 206447* 206650* 206674
206697 206726 206745* 206774 206906* 206928* 207006* 207092* 207183*
207219* 207239* 207324* 207352* 207413* 207636* 207794* 207906*
208042* 208072* 208166* 208281* 208370* 208582* 208701* 208822*
208917* 209011* 209216* 209340* 209450* 209480* 209733* 209763*
209805* 209910* 210099* 210332* 210457* 210612* 210739* 210829*
211061* 211187* 211228* 211417* 211568* 211623* 211765* 211873*
212041* 212115* 212233* 212386* 212480* 212597* 212830* 212899*
212964* 213146* 213317* 213399* 213515* 213552* 213662* 213742*
213847* 214022* 214095* 214228* 214294* 214399* 214445* 214561*
214643* 214840* 214900* 214930* 215071* 215202* 215443* 215460*
215542* 215713* 215822* 215973* 216056* 216292* 216614* 216723*
216875* 216954* 217082* 217237* 217479* 217607* 217777* 217948*
218070* 218183* 218247* 218364* 218545* 218575* 218641* 218689*
218875* 218956* 219029* 219138* 219256* 219423* 219526* 219548 219726*
219910* 220019* 220155* 220307* 220374* 220391* 220405 220531* 220556*
220570 220680* 220830* 220988* 221044* 221162* 221403* 221625* 221782*
221890* 221979* 222195* 222368* 222514* 222622* 222712* 222944*
223234* 223386* 223546* 223623* 223783* 223814* 223888* 223972*
224036* 224099* 224277* 224379* 224511* 224767* 224967* 225114*
225339* 225627* 225710* 225799* 226007* 226120* 226165* 226368*
226493* 226644* 226803* 226918* 227067* 227212* 227392* 227514*
227647* 227863* 228072* 228251* 228462* 228565* 228709* 228851*
229031* 229116* 229265* 229412* 229542* 229691* 229839* 229930*
230057* 230226* 230401* 230480* 230558* 230723* 230822* 230939*
231118* 231230* 231262* 231387* 231492* 231640* 231775* 231875*
232020* 232127* 232344* 232423* 232454* 232593* 232656* 232855*
233019* 233150* 233218* 233332* 233356* 233491* 233505 233525 233541
233676* 233827* 233883* 233962* 234052* 234169* 234286* 234471*
234548* 234589* 234764* 234778* 234827* 234957* 235110* 235159*
235217* 235307* 235475* 235735* 235869* 235930* 236061* 236220*
236358* 236483* 236590* 236678* 236755* 236826* 236899* 236963*
237222* 237395* 237598* 237696* 237769* 237919* 238045* 238257*
238377* 238539* 238600* 238796* 238980* 239011* 239093* 239145*
239240* 239366* 239471* 239538* 239706* 239873* 239910* 239977*
240097* 240262* 240443* 240523* 240661* 240895* 241007* 241031*
241189* 241229* 241324* 241461* 241562* 241759* 241839* 241899*
241966* 242225* 242337* 242396* 242499* 242672* 242722* 242806*
242857* 243008* 243148* 243216* 243363* 243436* 243470* 243611*
243732* 243797* 243898* 243961* 244058* 244138* 244286* 244344*
244503* 244614* 244713* 244836* 244965* 245139* 245185* 245215*
245343* 245452* 245603* 245636 246020* 246291* 246324 246781* 246923*
247013* 247173* 247322* 247480* 247641* 247823* 247933* 248084*
248176* 248285* 248373* 248553* 248661* 248919* 249007* 249098*
249284* 249383* 249529* 249590* 249747* 249863* 250016* 250140*
250240* 250255* 250376* 250473* 250581* 250727* 250907* 251009*
251078* 251203* 251288* 251427* 251675* 251868* 252021* 252136*
252342* 252431* 252560* 252711* 252851* 252958* 253182* 253282*
253435* 253493* 253577* 253710* 253855* 253978* 254025 254126* 254323*
254441* 254550* 254665* 254781* 254969* 255085* 255132* 255240*
255359* 255484* 255524 255637* 255818* 255990* 256156* 256211* 256416*
256553* 256654* 256785* 256936* 256982 257135* 257373* 257418* 257546*
257674* 257786* 257910* 257977* 258026* 258108* 258225* 258274 258373*
258651* 258804* 258981* 259107* 259223* 259339* 259404* 259451*
259580* 259750* 259867* 259962* 260129* 260209* 260298* 260350*
260457* 260564* 260645* 260784* 260922* 261006* 261187* 261312*
261377* 261456* 261662* 261725* 261779* 261898* 262136* 262243*
262320* 262395* 262461* 262517* 262622* 262729* 262815* 262857*
262949* 263059* 263224* 263295* 263416* 263463* 263539* 263662*
263795* 263935* 264017* 264279* 264403* 264412 264540* 264667*}
\end{spacing}

\subsubsection{ptb-wsj.10.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
171* 371* 566* 769* 866* 946* 1135* 1261* 1371* 1499* 1789* 2000*
2180* 2251* 2430* 2537* 2622* 2725* 2859* 2907* 3001* 3235* 3360*
3479* 3636* 3744* 3854* 3951* 4085* 4275* 4453* 4534* 4630* 4816 5020*
5097* 5198* 5360* 5513* 5616* 5758* 5906* 5989* 6105* 6261* 6392*
6435* 6540* 6662* 6857* 6973* 7135* 7231* 7480* 7524* 7552* 7631*
7740* 7823* 7927* 8216* 8306* 8380* 8509* 8677* 8786* 8895* 9014*
9084* 9196* 9246* 9291* 9458* 9497* 9505* 9685* 9863* 10060* 10206*
10275* 10320* 10388* 10549* 10561* 10707* 10719* 10872* 10934* 11064*
11105* 11137* 11349* 11458* 11511* 11657* 11866* 12070* 12179* 12221*
12479* 12645* 12885* 13042* 13177* 13242* 13305* 13444* 13489* 13589*
13710* 13916* 14005* 14068* 14218* 14318* 14347* 14492* 14697* 14774*
14897* 15070* 15162* 15201* 15253* 15413* 15481* 15557* 15636* 15747*
15854* 15947* 16078* 16151* 16189* 16248* 16349* 16505* 16623* 16776*
16948* 17104* 17263* 17367* 17413* 17457* 17548* 17591* 17734* 17779*
17848* 17887* 17957* 18012* 18065* 18089* 18224* 18288* 18448* 18694*
18993* 19110* 19210* 19305* 19470* 19606* 19687* 19784* 19877* 19989*
20197* 20338* 20533* 20731* 20919* 21155* 21301* 21508* 21687* 21873*
21946* 22160* 22255* 22489* 22585* 22692* 22765* 22870* 23028* 23230*
23375* 23564* 23732* 23895* 24171* 24295* 24480* 24635* 24810* 24913*
25036* 25162* 25218* 25377* 25465* 25551* 25697* 25837* 26115* 26198*
26226* 26313* 26599* 26770* 26900* 26955* 27093* 27153* 27315* 27459*
27534* 27651* 27687* 27815* 27924* 28001* 28102* 28298* 28465* 28509*
28639* 28807* 28903* 29060* 29163* 29350* 29404* 29537* 29681* 29761*
29815* 29906* 30057* 30086* 30200* 30311* 30470* 30633* 30797* 30993*
31186* 31316* 31455* 31575* 31722* 31940* 32100* 32162* 32281* 32475*
32684* 32938* 33138* 33325* 33619* 33820* 33927* 33976* 34054* 34246*
34353* 34491* 34595* 34678* 34793* 34896* 35151* 35273* 35427* 35528*
35683* 35861* 35937* 36183* 36333* 36459* 36653* 36830* 36957* 37098*
37307* 37507* 37608* 37718* 37860* 37965* 38051* 38171* 38311* 38394*
38553* 38818* 38938* 38992* 39097* 39152* 39265* 39422* 39511* 39660*
39796* 39957* 40142* 40320* 40373* 40498* 40577* 40606* 40737* 41004*
41154* 41209* 41377* 41511* 41592* 41707* 41871* 42056* 42140* 42311*
42435* 42492* 42656* 42712* 42721 42866* 43026* 43136* 43149 43302*
43435* 43526* 43750* 43845* 43942* 44171* 44285* 44429* 44576* 44715*
44891* 44942* 45081* 45241* 45415* 45569* 45760* 45890* 46025* 46182*
46251* 46347* 46540* 46633* 46898* 47122* 47229* 47417* 47610* 47713*
47771* 47962* 48120* 48308* 48432* 48551* 48880* 49001* 49199* 49273*
49491* 49599* 49671* 49897* 50120* 50334* 50444* 50656* 50819* 50847*
51058* 51283* 51539* 51735* 51897* 52059* 52236* 52318* 52402* 52579*
52631* 52684* 52704* 52796* 52865 52951* 53058* 53125* 53221* 53423*
53470* 53637* 53760* 53863* 53930* 53961* 54020* 54079* 54189* 54284*
54453* 54526* 54581* 54662* 54845* 55016* 55155* 55243* 55330* 55396*
55474* 55573* 55746* 55882* 56068* 56115 56211* 56276* 56481* 56664*
56846* 57044* 57180* 57345* 57500* 57648* 57710* 57824 57898* 57997*
58104* 58160* 58294* 58383* 58424* 58583* 58637* 58739* 58878* 59091*
59196* 59325* 59542* 59711* 59836* 59976* 60043* 60300* 60520* 60628*
60798* 61010* 61228* 61475* 61696* 62004* 62228* 62516* 62717* 62891*
62967* 63149* 63482* 63631* 63730* 63991* 64234* 64306* 64430* 64502*
64775* 65045* 65210* 65423* 65539* 65728* 65801* 65930* 66125* 66310*
66478* 66536* 66683* 66857* 67000* 67061* 67190* 67340* 67454* 67638*
67893* 68059* 68387* 68545* 68675* 68774* 68924* 69109* 69339* 69494*
69577* 69683* 69813* 69913* 70055* 70202* 70373* 70564* 70625* 70673*
70812* 70940* 71215* 71399* 71473* 71642* 71885* 72039* 72118* 72208*
72395* 72621* 72695* 72887* 72991* 73293* 73461* 73615* 73783* 74013*
74136* 74250* 74419* 74464* 74627* 74785* 74901* 75007* 75230* 75494*
75662* 75816* 75884* 76087* 76300* 76415* 76538* 76720* 76873* 77091*
77312* 77484* 77514* 77697* 77804* 77947* 78098* 78197* 78321* 78475*
78522* 78819* 79039* 79099 79307* 79388 79521* 79588* 79724* 79866*
80066* 80224* 80489* 80639* 80708* 80847* 80935* 81133* 81289* 81391*
81621* 81705* 81938* 82107* 82247* 82380* 82405* 82548* 82810* 82955*
83071* 83336* 83530* 83672* 83818* 83944* 84130* 84306* 84393* 84551*
84683* 84883* 85007* 85214* 85387* 85441* 85597* 85726* 85800* 85925*
86162* 86217* 86316* 86450* 86535* 86733* 86807* 86846 86868 87052*
87176* 87366* 87478* 87701* 87824* 87924* 88019* 88185* 88325* 88334
88402* 88506* 88582* 88745* 88901* 89023* 89135* 89295* 89591* 89752*
89887* 89895 89953* 90013* 90161* 90373* 90457* 90608* 90702* 90797*
91028* 91206* 91394* 91529* 91726* 91801* 91883* 92019* 92237* 92436*
92548* 92591* 92734* 92907* 93053* 93296* 93450* 93617* 93707* 94009*
94163* 94211 94458* 94536* 94650* 94795* 94948* 95057* 95159* 95326*
95443* 95527* 95615* 95775* 95836* 96029* 96147* 96275* 96419* 96504*
96570* 96686* 96852* 97058* 97173* 97272* 97384* 97601* 97803* 97959*
98074* 98172* 98309* 98377* 98475* 98613* 98798* 98851* 99041* 99307*
99443* 99493* 99711* 99923* 100114* 100269* 100345* 100523* 100704*
100849* 101044* 101180* 101375* 101552* 101782* 102133* 102278*
102417* 102549* 102658* 102830* 102932* 103055* 103239* 103435*
103514* 103689* 103875* 104014* 104137* 104277* 104464* 104737*
104800* 104937* 105114* 105249* 105374* 105465* 105540* 105803*
105848* 105976* 106039* 106232* 106261* 106453* 106574* 106727*
106961* 107065* 107227* 107293* 107434* 107620* 107684* 107855*
108050* 108084* 108271* 108395* 108515* 108624* 108663* 108844*
108877* 108907* 109045* 109188* 109255* 109299* 109394* 109445*
109541* 109651* 109709* 109778* 109811* 109860* 110035* 110138*
110376* 110532* 110688* 110913* 111050* 111098* 111200* 111280*
111415* 111696* 111767* 111901* 112059* 112129* 112203* 112334*
112513* 112672* 112707* 112786* 112907* 112970* 113157* 113367*
113405* 113559* 113664* 113792* 113940* 114130* 114355* 114460*
114641* 114761* 114879* 115023* 115187* 115387* 115533* 115676*
115802* 115892* 116069* 116183* 116385* 116537* 116618* 116758*
116880* 117017* 117143* 117291* 117379* 117417* 117539* 117698*
117852* 117999* 118150* 118397* 118602* 118785* 118949* 119186*
119249* 119347* 119517* 119613* 119687* 119793* 119970* 120044*
120079* 120133* 120198* 120320* 120532* 120694* 120773* 120855*
120971* 121122* 121278* 121420* 121611* 121736* 121792* 121845*
122161* 122249* 122424* 122520* 122605* 122659* 122769* 122936*
123048* 123241* 123382* 123511* 123614* 123795* 123947* 124081*
124179* 124242* 124275* 124467* 124582* 124666* 124727* 124778*
124844* 124927* 125109* 125319* 125482* 125742* 125823* 125913*
125979* 126177* 126226* 126362* 126492* 126613* 126772* 126818*
126995* 127144* 127288* 127466* 127579* 127670* 127736* 127837*
127905* 128042* 128138* 128255* 128367* 128521* 128653* 128853*
128960* 129028* 129145* 129275* 129417* 129558* 129729* 129839*
129901* 130042* 130115* 130186* 130296* 130325* 130428* 130532*
130571* 130701* 130835* 130847 130883* 130986* 131044 131128* 131184*
131256* 131513* 131697* 131749* 131864* 131941* 132018* 132233*
132352* 132462* 132646* 132765* 132836* 132955* 133102* 133170*
133278* 133476* 133544* 133688* 133844* 133958* 134174* 134290*
134510* 134618* 134765* 134906* 135097* 135329* 135431* 135619*
135757* 135894* 136007* 136209* 136332* 136423* 136540* 136674*
136783* 136955* 137184* 137254* 137339* 137378* 137423* 137453*
137536* 137698* 137804* 137933* 138028* 138192* 138274* 138355*
138484* 138565* 138680* 138769* 138949* 139082* 139220* 139289*
139459* 139707* 139754* 139868* 139896* 139977* 140094* 140258*
140468* 140560* 140696* 140760* 140798* 140910* 140973* 141269*
141430* 141624* 141763* 141844* 141982* 142087* 142175* 142369*
142597* 142644* 142781* 142879* 142960* 143019* 143148* 143263*
143343* 143452* 143538* 143651* 143971* 144165* 144388* 144472*
144517* 144626* 144801* 144949* 145001* 145151* 145289* 145343*
145512* 145623* 145686* 145776* 145911* 146114* 146180* 146358*
146481* 146536* 146739* 146958* 147132* 147178* 147238* 147450*
147542* 147615* 147747* 147793* 147829* 147910* 147979* 148044*
148105* 148212* 148251* 148307* 148430* 148496* 148538* 148627*
148743* 148795* 148870* 148975* 149229* 149392* 149557* 149645*
149777* 149820* 149914* 150074* 150231* 150372* 150481* 150652*
150751* 150811* 150837* 150850 150870 150893 150920 150944 150988
151081 151128 151167 151225 151297* 151399* 151622* 151710* 151888*
151957* 152056* 152062* 152145* 152199* 152247* 152404* 152592*
152738* 152798* 152949* 153017* 153161* 153306* 153448* 153664* 153682
153818* 153841* 153855 153972* 154050* 154093* 154108* 154248* 154344*
154437* 154502* 154577* 154650* 154689* 154738* 154849* 154975*
155119* 155175* 155261* 155330* 155423* 155518* 155604* 155754*
155816* 155916* 155951* 156062* 156155* 156262* 156360* 156524*
156607* 156679* 156730* 156885* 156928* 157007* 157160* 157203*
157258* 157369* 157422* 157610* 157683* 157787* 157902* 158022*
158081* 158226* 158290* 158418* 158546* 158593* 158733* 158827*
158952* 159060* 159096* 159181* 159240* 159289* 159458* 159610*
159725* 159898* 160024* 160175* 160224* 160274* 160367* 160479*
160517* 160590* 160737* 160865* 161078* 161145* 161295* 161439*
161547* 161811* 161868* 161893* 162043* 162126* 162297* 162512*
162614* 162669* 162746* 162911* 163081* 163245* 163303* 163334*
163374* 163512* 163641* 163707* 163861* 163932* 164076* 164176*
164290* 164319* 164555* 164594* 164605* 164671* 164743* 164968*
165051* 165295* 165414* 165563* 165607* 165728* 165770* 165969*
166138* 166261* 166404* 166428* 166552* 166662* 166812* 166933*
167009* 167058* 167173* 167315* 167425* 167490* 167630* 167674*
167805* 167902* 167927* 167989* 168108* 168155* 168205* 168300*
168403* 168457* 168528* 168592* 168743* 168807* 168920* 168976*
169134* 169212* 169341* 169400* 169497* 169652* 169726* 169755*
169899* 169959* 170033* 170133* 170154* 170349* 170477* 170549*
170590* 170674* 170768* 170934* 171035* 171173* 171288* 171419*
171641* 171700* 171852* 172000* 172039* 172222* 172285* 172332*
172455* 172550* 172679* 172803* 172838* 172994* 173131* 173246*
173314* 173415* 173540* 173575* 173591* 173637* 173756* 173789*
173898* 173947* 174069* 174217* 174381* 174435* 174595* 174738*
174842* 174985* 175171* 175230* 175500* 175623* 175728* 175876*
175999* 176111* 176236* 176288* 176365* 176542* 176698* 176785*
176903* 177047* 177147* 177305* 177369* 177555* 177678* 177843*
177990* 178079* 178179* 178366* 178445* 178563* 178705* 178814*
178954* 179105* 179182* 179288* 179384* 179563* 179656* 179841*
179977* 180121* 180245* 180310* 180535* 180608* 180722* 180837*
180954* 181028* 181123* 181256* 181359* 181578* 181694* 181890*
182005* 182108* 182188* 182228* 182471* 182625* 182765* 182854*
182938* 182987* 183168* 183250* 183397* 183570* 183656* 183785*
183849* 183940* 184077* 184172* 184299* 184404* 184614* 184885*
185037* 185113* 185233* 185340* 185451* 185590* 185732* 185868*
186038* 186290* 186425* 186661* 186773* 186897* 186922* 186978*
187118* 187188* 187353* 187612* 187869* 187996* 188122* 188292*
188383* 188558* 188667* 188903* 189013* 189063* 189270* 189389*
189509* 189686* 189859* 190002* 190053* 190299* 190446* 190534*
190618* 190756* 190924* 190983* 191151* 191287* 191556* 191770*
191877* 192082* 192232* 192279* 192529* 192673* 192745* 192835* 193038
193205* 193359* 193462* 193594* 193705* 193812* 193957* 194031*
194186* 194396* 194524* 194730* 194894* 195045* 195205* 195332*
195552* 195744* 195831* 195942* 196076* 196194* 196313* 196340*
196449* 196546* 196623* 196798* 197070* 197194* 197293* 197470*
197532* 197639* 197680* 197744 197874* 197993* 198102* 198195* 198330*
198515* 198696* 198753* 198884* 199091* 199298* 199382* 199440*
199545* 199662* 199767* 199817* 199905* 199971* 200175* 200236*
200446* 200549* 200683* 200910* 201002* 201134* 201298* 201359*
201466* 201529* 201715* 201769* 201852* 202002* 202116* 202212*
202331* 202389* 202530* 202576* 202617* 202659* 202738* 202861*
203012* 203121* 203218* 203350* 203472* 203631* 203815* 204032*
204160* 204194* 204416* 204611* 204738* 204843* 204941* 205083*
205150* 205277* 205412* 205469* 205640* 205722* 205811* 205921*
206054* 206315* 206491* 206677* 206768* 206874* 207060* 207158*
207337* 207517* 207696* 207802* 207913* 208033* 208207* 208276*
208356* 208480* 208681* 208844* 208888* 208932* 209081* 209125*
209159* 209249* 209387* 209590* 209787* 209855* 209954* 209985*
210158* 210450* 210565* 210707* 210792* 210917* 211051* 211145*
211208* 211326* 211522* 211752* 211855* 212014* 212177* 212257*
212429* 212546* 212617* 212782* 212897* 213078* 213327* 213432*
213613* 213679* 213770* 213852* 213914* 214013* 214193* 214223*
214299* 214430* 214585* 214653* 214693* 214826* 214998* 215064*
215270* 215335* 215587* 215776* 215975* 216135* 216281* 216324*
216488* 216550* 216675* 216885* 217023* 217126* 217187* 217275*
217422* 217591* 217624* 217766* 217842* 218009* 218260* 218431*
218581* 218740* 218868* 219024* 219159* 219284* 219546* 219640*
219767* 219841* 219935* 220013* 220122* 220198* 220280* 220335*
220475* 220606* 220739* 220754* 220906* 221036* 221108* 221279*
221380* 221556* 221609* 221688* 221869* 222016* 222081* 222168*
222411* 222442* 222593* 222790* 222852* 222948* 223112* 223183*
223240* 223307* 223394* 223432* 223576* 223774* 223844* 223999*
224041* 224214* 224268* 224331* 224497* 224550* 224780* 224825*
224895* 225023* 225278* 225357* 225478* 225582* 225713* 225831*
226048* 226194* 226300* 226554* 226674* 226817* 226899* 226956*
227086* 227319* 227480* 227621* 227819* 227974* 228128* 228282*
228550* 228674* 228852* 228925* 229026* 229185* 229398* 229584*
229762* 230005* 230048* 230145* 230380* 230487* 230574* 230788*
230838* 230959* 231087* 231249* 231317* 231436* 231512* 231571 231714*
231891* 232006* 232152* 232322* 232400* 232459* 232505* 232623*
232808* 232945* 233108* 233267* 233505* 233657* 233722* 233945*
234031* 234128* 234322* 234438* 234597* 234656* 234768* 235022*
235116* 235202* 235307* 235488* 235585* 235636* 235716* 235875*
236019* 236226* 236411* 236471* 236581* 236650* 236832* 236968*
237090* 237251* 237358* 237522* 237655* 237732* 237788* 237860*
237954* 238152* 238181* 238307* 238377* 238582* 238783* 239024*
239153* 239307* 239387* 239576* 239712* 239819* 239875* 239996*
240084* 240200* 240391* 240552* 240680* 240858* 241034* 241130*
241297* 241439* 241565* 241904* 242067* 242155* 242276* 242415*
242519* 242628* 242807* 242924* 242961* 243041* 243229* 243440*
243605* 243748* 244017* 244197* 244289* 244404* 244529* 244708*
244783* 244875* 244911* 245202* 245312* 245406* 245490* 245598*
245751* 245907* 246149* 246214* 246399* 246488* 246644* 246767*
246871* 246970* 247038* 247086*}
\end{spacing}

\subsubsection{ptb-wsj.11.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
60* 85* 196* 375* 446* 638* 758* 836* 998* 1042* 1129* 1301* 1399*
1634* 1703* 1896* 2082* 2215* 2249* 2379* 2583* 2652* 2813* 2948*
3093* 3324* 3469* 3603* 3775* 3914* 4012* 4111* 4363* 4530* 4607*
4713* 4842* 4957* 5073* 5215* 5375* 5436* 5556* 5710* 5845* 6045*
6226* 6348* 6444* 6542* 6690* 6783* 7012* 7187* 7305* 7455* 7555*
7596* 7645* 7724* 7937* 8133* 8278* 8340* 8513* 8664* 8916* 9080*
9278* 9479* 9575* 9687* 9952* 10084* 10256* 10429* 10570* 10682*
10757* 10952* 11149* 11160 11239* 11447* 11546* 11661* 11736* 11919*
12025* 12109* 12225* 12457* 12521* 12680* 12856* 12964* 13114* 13238*
13456* 13606* 13678* 13846* 13926* 14044* 14159* 14390* 14578* 14737*
14825* 14896* 15073* 15162* 15279* 15412* 15589* 15703* 15826* 15929*
16126* 16252* 16355* 16524* 16604* 16813* 16931* 17051* 17121* 17261*
17327* 17460* 17563* 17654* 17750* 17771 17951* 18246* 18324* 18423*
18484* 18501 18510 18913* 19266* 19279 19473* 19639* 19732* 19836*
19905* 20029* 20204* 20254* 20340* 20533* 20648* 20730* 20900* 20990*
21179* 21351* 21491* 21638* 21750* 21807* 22017* 22230* 22308* 22488*
22598* 22750* 22803* 22963* 23149* 23320* 23542* 23629* 23719* 23858*
23891* 24079* 24139* 24188* 24332* 24466* 24589* 24809* 25022* 25129*
25304* 25440* 25504* 25662* 25788* 25863* 25970* 26075* 26154* 26257*
26406* 26521* 26664* 26774* 26870* 26942* 27030* 27073* 27203* 27352*
27535* 27621* 27687* 27853* 27940* 28119* 28249* 28314* 28410* 28571*
28716* 28825* 29022* 29137* 29409* 29566* 29605* 29817* 29849* 29876
30008* 30030* 30108* 30194* 30285* 30321* 30341* 30426* 30454* 30515*
30738* 30897* 31009* 31145* 31175* 31269* 31381* 31470* 31680* 31800*
31921* 32016* 32110* 32315* 32439* 32549* 32579* 32832* 32862* 32904*
33009* 33117* 33211* 33243* 33411* 33589* 33713* 33793* 33839* 34047*
34094* 34119* 34251* 34403* 34466* 34568* 34647* 34805* 34967* 35056*
35101* 35227* 35394* 35517* 35780* 35903* 36106* 36242* 36379* 36523*
36582* 36653* 36746* 36781* 36811* 36887* 36943* 37094* 37226* 37300*
37441* 37489* 37536* 37638* 37724* 37828* 37922* 37993* 38015* 38052*
38139* 38331* 38488* 38667* 38844* 38916* 38977* 39014* 39068* 39079*
39167* 39346* 39451* 39606* 39779* 39873* 40044* 40193* 40262* 40322*
40455* 40509* 40560* 40658* 40812* 40973* 41026* 41127* 41271* 41561*
41654* 41745* 42088* 42245* 42333* 42411* 42477* 42560* 42707* 42807*
42858* 42998* 43050* 43194* 43289* 43461* 43541* 43830* 43938* 44202*
44300* 44385* 44458* 44536* 44645* 44751* 44859* 44902* 45120* 45263*
45347* 45519* 45586* 45643* 45689* 45755* 45820* 45892* 45910* 46062*
46156* 46282* 46394* 46504* 46597* 46628* 46762* 46861* 46938* 47000*
47041* 47156* 47366* 47460* 47632* 47757* 47893* 47965* 48147* 48319*
48475* 48568* 48698* 48901* 49017* 49192* 49302* 49469* 49584* 49593
49767* 49830* 49888* 50046* 50162* 50314* 50358* 50475* 50591* 50729*
50873* 50882 51003* 51239* 51456* 51624* 51764* 51933* 51974* 52002*
52093* 52239* 52361* 52509* 52737* 52803* 52833* 52921* 53081* 53285*
53370* 53428* 53543* 53734* 53784* 53963* 54135* 54257* 54320* 54484*
54594* 54719* 54874* 54928* 55081* 55125* 55214* 55306* 55403* 55490*
55719* 55831* 55923* 56053* 56156* 56414* 56492* 56560* 56646* 56821*
56890* 56983* 57106* 57237* 57405* 57457* 57563* 58009* 58113* 58303*
58410* 58489* 58658* 58828* 58946* 59187* 59331* 59444* 59557* 59679*
59778* 59915* 59955* 60065* 60126* 60272* 60382* 60599* 60771* 60873*
61019* 61156* 61365* 61557* 61683* 61813* 61903* 61972* 62137* 62283*
62369* 62409* 62504* 62687* 62800* 62840* 63014* 63116* 63138* 63271*
63432* 63498* 63601* 63748* 63802* 63926* 63997* 64045* 64128* 64238*
64296* 64338* 64439* 64483* 64615* 64813* 64915* 65022* 65080* 65193*
65242* 65303* 65408* 65572* 65719* 66044* 66261* 66291* 66347* 66387*
66406* 66459* 66572* 66713* 66916* 67052* 67151* 67249* 67407* 67642*
67779* 67858* 67942* 67984* 68095* 68167* 68218* 68309* 68399* 68505*
68601* 68670* 68752* 68887* 68992* 69100* 69142* 69240* 69320* 69501*
69615* 69710* 69830* 69877* 69908* 70077* 70173* 70376* 70439* 70598*
70667* 70810* 70832* 70964* 71039* 71226* 71318* 71509* 71691* 71785*
72023* 72111* 72178* 72301* 72456* 72542* 72752* 72947* 73118* 73341*
73466* 73609* 73809* 73921* 74014* 74127* 74238* 74338* 74456* 74553*
74643* 74753* 74935* 75045* 75198* 75334* 75529* 75643* 75790* 75821*
75924* 76020* 76123* 76242* 76402* 76445* 76568* 76675* 76845* 77041*
77109* 77257* 77429* 77567* 77701* 77802* 77977* 78222* 78419* 78480*
78534* 78679* 78734* 78893* 78984* 79083* 79249* 79429* 79563* 79700*
79810* 79868* 80014* 80078* 80214* 80456* 80547* 80780* 80923* 81092*
81258* 81429* 81596* 81795* 81910* 82013* 82234* 82435* 82747* 82997*
83185* 83332* 83537* 83669* 83848* 84019* 84159* 84319* 84388* 84560*
84711* 84843* 84925* 84981* 85217* 85329* 85466* 85577* 85748* 85921*
86017* 86187* 86333* 86461* 86632* 86743* 86885* 86974* 87046* 87203*
87325* 87472* 87670* 87952* 88257* 88387* 88720* 88814* 88906* 89035*
89121* 89202* 89243* 89467* 89618* 89735* 89868* 89883 90059* 90326*
90491* 90622* 90906* 91021* 91230* 91579* 91744* 91854* 91873 92008*
92068* 92332* 92523* 92764* 92836* 92978* 93102* 93290* 93387* 93524*
93659* 93861* 93940* 94123* 94303* 94405* 94509* 94544* 94752* 94930*
95159* 95348* 95493 95667* 95820* 96037* 96336* 97104* 97303* 97481*
97623* 97778* 97815* 97908* 98018* 98220* 98405* 98528* 98727* 98979*
99104* 99200* 99307* 99400* 99492* 99543* 99692* 99843* 99924* 100048*
100156* 100217* 100233 100270* 100347* 100422* 100539* 100696* 100823*
100920* 101219* 101333* 101535* 101736* 101975* 102123* 102257*
102377* 102458* 102524* 102622* 102742* 102781* 102862* 102923*
102982* 103064* 103217* 103295* 103426* 103583* 103916* 104058*
104237* 104358* 104613* 104663 104735* 104843* 104943* 105042* 105094*
105163* 105215* 105370* 105562* 105734* 105814* 105918* 106193*
106314* 106414* 106480* 106565* 106713* 106786* 106834* 106927*
107043* 107319* 107457* 107690* 107810* 108045* 108118* 108204*
108317* 108456* 108519* 108674* 108801* 108945* 109086* 109231*
109299* 109547* 109625* 109665* 109760* 109881* 110066* 110149*
110195* 110297* 110431* 110641* 110668* 110807* 111014* 111097*
111141* 111266* 111352* 111483* 111599* 111672* 111838* 111877*
112226* 112338* 112472* 112511* 112652* 112706* 112798* 112951*
113042* 113060* 113170* 113441* 113636* 113770* 113975* 114151*
114277* 114557* 114735* 115008* 115030* 115159* 115273* 115371*
115517* 115635* 115890* 116032* 116285* 116399* 116452* 116573*
116668* 116745* 116991* 117068* 117259* 117403* 117488* 117669*
117809* 118001* 118066* 118168* 118321* 118488* 118741* 118849*
118995* 119085* 119226* 119438 119567* 119777* 119864* 119995* 120093*
120307* 120374* 120494* 120621* 120809* 120859* 121016* 121059*
121205* 121296* 121414* 121487* 121625* 121768* 121905* 122007*
122044* 122108* 122175* 122218* 122407* 122482* 122553* 122630*
122656* 122672* 122874* 122919* 123085* 123165* 123208* 123269*
123353* 123381* 123415* 123434* 123459* 123524* 123625* 123670*
123681* 123702* 123719* 123818* 123908* 123945* 123965* 124007*
124027* 124041* 124070* 124130* 124193* 124271* 124336* 124440*
124636* 124739* 124875* 124956* 125097* 125148* 125247* 125305*
125370* 125470* 125515* 125548* 125620* 125785* 125863* 125934*
125952* 126075* 126133* 126201* 126318* 126345* 126376* 126450*
126490* 126517* 126569* 126613* 126634* 126760* 126771* 126779*
126827* 126866* 126939* 126954* 126972* 126993* 127052* 127111*
127222* 127286* 127352* 127414* 127551* 127575* 127600* 127641*
127719* 127760* 127853* 127926* 128021* 128067* 128153* 128262*
128334* 128378* 128423* 128480* 128535* 128597* 128671* 128709*
128772* 128864* 128911* 128976* 129063* 129143* 129302* 129426*
129458* 129626* 129679* 129714* 129847* 129886* 129901* 129984*
129998* 130046* 130133* 130165* 130238* 130264* 130295* 130320*
130360* 130377* 130397* 130461* 130562* 130626* 130660* 130713*
130731* 130856* 130963* 131100* 131187* 131303* 131356* 131552*
131648* 131705* 131805* 131936* 132077* 132115* 132147* 132193*
132241* 132294* 132314* 132371* 132461* 132514* 132584* 132635*
132693* 132725* 132745* 132765* 132808* 132864* 132914* 132939*
132966* 133010* 133036* 133077* 133130* 133160* 133182* 133209*
133229* 133263* 133481* 133693* 134012* 134271* 134354* 134509*
134595* 134660* 134951* 135143* 135227* 135334* 135581* 135826*
135989* 136187* 136324* 136444* 136618* 136785* 137078* 137324*
137390* 137542* 137595* 137737* 137867* 138082* 138242* 138384*
138520* 138726* 138784* 139033* 139203* 139286* 139447* 139652*
139690* 139824* 140017* 140153* 140325* 140500* 140659* 140846*
140971* 141142* 141281* 141364* 141500* 141636* 141740* 141882*
141926* 142071* 142161* 142317* 142375* 142577* 142709* 142845*
143028* 143216* 143304* 143447* 143645* 143732* 143921* 144071*
144122* 144220* 144254* 144450* 144579* 144763* 144950* 145053*
145119* 145211* 145341* 145537* 145892* 146129* 146236* 146363*
146426* 146579* 146744* 146931* 147107* 147185* 147342* 147452*
147573* 147640* 147786* 147826* 147932* 148079* 148190* 148268*
148391* 148580* 148706* 148797* 148969* 149074* 149171* 149310*
149473* 149586* 149732* 149919* 150020* 150102* 150298* 150344*
150451* 150492* 150515* 150646* 150735* 150946* 151016* 151068*
151160* 151271* 151393* 151547* 151694* 151922* 152071* 152213*
152377* 152426* 152457* 152518* 152571* 152694* 152762* 152938*
153041* 153092* 153208* 153402* 153555* 153684* 153797* 153936*
154063* 154206* 154247* 154349* 154435* 154497* 154646* 154736*
154914* 154945* 155270* 155484* 155614* 155832* 155906* 156039*
156285* 156327* 156338* 156481* 156742* 156924* 157157* 157294*
157412* 157601* 157749* 157818* 157924* 158044* 158091* 158259*
158476* 158650* 158735* 158914* 158936* 159139* 159378* 159535*
159668* 159809* 159946* 160095* 160231* 160367* 160408* 160548*
160694* 160901* 161046* 161246* 161341* 161466* 161622* 161673*
161713* 161904* 162128* 162262* 162409* 162481* 162683* 162908*
163038* 163173* 163265* 163519* 163713* 163840* 163953* 164011*
164146* 164207* 164266* 164357* 164447* 164616* 164903* 165031*
165167* 165254* 165339* 165571* 165657* 165871* 166049* 166096*
166184* 166487* 166645* 166755* 166901* 167019* 167239* 167333*
167495* 167647* 167836* 167958* 168041* 168222* 168296* 168383 168490*
168569* 168765* 168859* 169105* 169204* 169291* 169350* 169528*
169686* 169789* 169921* 170123* 170280* 170425* 170483* 170632*
170743* 170875* 170900* 171043* 171130* 171306* 171436* 171519*
171700* 171913* 172021* 172075* 172143* 172358* 172383* 172646*
172838* 172904* 172920 173074* 173134* 173176* 173365* 173465* 173638*
173657 173792* 173885* 173906* 173991* 174098* 174133* 174274* 174473*
174561* 174668* 174845* 174930* 175053* 175144* 175376* 175445*
175489* 175667* 175735* 175960* 176132* 176259* 176503* 176630*
176790* 176964* 177127* 177367* 177431* 177518* 177656* 177795*
177929* 178067* 178253* 178383* 178420* 178525* 178660* 178776*
178869* 179020* 179184* 179397* 179556* 179724* 179784* 179930*
180059* 180205* 180351* 180562* 180818* 181123* 181315* 181450*
181577* 181793* 182038* 182127* 182328* 182510* 182782* 182845*
182931* 183067* 183227* 183376* 183597* 183703* 183844* 183923*
184086* 184207* 184322* 184438* 184646* 184745* 184781* 184963*
185065* 185215* 185331* 185475* 185630* 185756* 185846* 186034*
186246* 186429* 186638* 186731* 186917 187020* 187132* 187268* 187360*
187462* 187560* 187684* 187784* 187911* 188007* 188102* 188225*
188387* 188527* 188594* 188766* 188846* 188926* 189076* 189188*
189419* 189498* 189546* 189615* 189766* 189828* 190013* 190076*
190176* 190299* 190356* 190442* 190752* 190831* 190911* 191016*
191077* 191204* 191359* 191519* 191606* 191665* 191833* 191945*
192079* 192166* 192220* 192364* 192436* 192502* 192699* 192873*
192908* 193104* 193261* 193301* 193498* 193667* 193692* 193930*
194111* 194171* 194338* 194494* 194571* 194583* 194755* 194824*
194992* 195147* 195200* 195266* 195310* 195525* 195650* 195676*
195832* 195995* 196127* 196256* 196411* 196633* 196735* 196871*
197198* 197377* 197530* 197697* 197838* 197998* 198130* 198216*
198261* 198365* 198441* 198467* 198533 198561 198695* 198910* 199037*
199269* 199404* 199424 199590* 199770* 199789 200020* 200149* 200295*
200330 200425* 200542* 200712* 200795* 200867* 200887 201075* 201268*
201411* 201565* 201735* 201870* 201957* 202037* 202182* 202298*
202357* 202617* 202780* 202960* 203180* 203238* 203297* 203528*
203719* 203880* 204027* 204261* 204540* 204593* 204733* 204896*
205040* 205243* 205400* 205557* 205803* 206019* 206073* 206237*
206367* 206437* 206617* 206689* 206927* 206974* 207123* 207237*
207308* 207465* 207599* 207736* 207791* 207940* 208114* 208167*
208236* 208313* 208400* 208438* 208575* 208664* 208753* 208936*
209183* 209336* 209585* 209695* 209825* 209900* 210055* 210092*
210208* 210290* 210431* 210553* 210719* 210961* 211091* 211209*
211395* 211573* 211663* 211821* 211896* 211962* 212103* 212156*
212294* 212398* 212530* 212570* 212638* 212817* 212953* 213156*
213303* 213477* 213562* 213688* 213745* 213815* 213902* 213989*
214034* 214184* 214299* 214465* 214607* 214674* 214786* 214885*
215026* 215216* 215395* 215486* 215722* 215923* 216048* 216128*
216250* 216328* 216400* 216494* 216534* 216792* 216870* 217043*
217242* 217330* 217383* 217560* 217617* 217780* 217830* 217887*
218000* 218158* 218259* 218486* 218504* 218622* 218754* 218786*
218921* 218991* 219181* 219343* 219524* 219653* 219743* 219863*
219978* 220122* 220246* 220288* 220416* 220535* 220678* 220757*
220818* 220948* 221064* 221079* 221229* 221291* 221544* 221701*
221823* 221906* 222072* 222225* 222398* 222515* 222621* 222746*
222864* 222974* 223234* 223464* 223655* 223709* 223834* 223936*
224067* 224204* 224379* 224508* 224743* 224839* 224908* 225076*
225180* 225329* 225463* 225628* 225792* 225878* 226089* 226258*
226367* 226454* 226667* 226865* 226964* 227013* 227164* 227235*
227277* 227449* 227599* 227697* 227778* 227888* 228028* 228194*
228267* 228353* 228479* 228585* 228616* 228773* 228869* 228986*
229046* 229152* 229224* 229344* 229471* 229590* 229673* 229801*
229830* 229955* 230005* 230188* 230324* 230414* 230447* 230546*
230667* 230810* 230863* 231002* 231079* 231178* 231262* 231363*
231570* 231689* 231770* 231960* 232068* 232229* 232418* 232613*
232807* 232966* 233067* 233189* 233338* 233391* 233588* 233752*
233907* 234081* 234276* 234525* 234669* 234762* 234943* 235155*
235310* 235602* 235784* 235841* 235928* 236153* 236315* 236420*
236607* 236781* 236932* 237112* 237261* 237372* 237451* 237580*
237659* 237775* 237910* 238007* 238057* 238173* 238201* 238282*
238382* 238577* 238752* 238833* 238923* 239011* 239065* 239161*
239280* 239426* 239570* 239633* 239812* 239908* 240023* 240127*
240230* 240407* 240580* 240635* 240863* 241114* 241323* 241538*
241867* 242014* 242243* 242451* 242630* 242821* 242987* 243030*
243265* 243470* 243812* 244076* 244223* 244402* 244580* 244897*
245148* 245296* 245428* 245558* 245610* 245853* 246007* 246083*
246175* 246252* 246424* 246522* 246780* 246965* 247179* 247299*
247404* 247676* 247835* 247976* 248071* 248151* 248238* 248528*
248724* 248772* 248889* 249048* 249233* 249421* 249602* 249702*
249735* 249994* 250171* 250220* 250258* 250344* 250439* 250525*
250636* 250745* 250915* 251142* 251300* 251440* 251587* 251728*
251927* 252026* 252054* 252148* 252337* 252381* 252549* 252571*
252664* 252836* 253023* 253140* 253268* 253453* 253623* 253732*
253813* 253872* 254011* 254145* 254234* 254275* 254420* 254551*
254697* 254832* 254930* 255020* 255080* 255209* 255304* 255467*
255695* 255805* 255929* 256133* 256324* 256422* 256601* 256784*
256981* 257136* 257248* 257495* 257737* 258032* 258217* 258325*
258455* 258610* 258679* 258752* 258938* 259052* 259222* 259442*
259641* 259677* 259901* 260021* 260128* 260257* 260356* 260600*
260743* 260960* 260999* 261100* 261264* 261489* 261642* 261744*
261890* 262061* 262151* 262298* 262403* 262495* 262642* 262824*
262928* 263071* 263288* 263536* 263795* 263919* 264103* 264266*
264402* 264583* 264731* 264907* 264959* 265094* 265321* 265420*
265574* 265654* 265753* 265809* 265899* 266165* 266365* 266479* 266515
266643* 266725* 266871* 266925* 267105* 267184* 267264* 267361*
267442* 267567* 267756* 267928* 267990* 268034* 268179* 268361*
268497* 268727* 268775* 268820* 268965* 269141* 269256* 269344*
269533* 269626* 269639* 269669* 269715* 269812* 269838* 270128*
270260* 270322* 270388* 270459* 270534* 270618* 270733* 270821*
270974* 271127* 271227* 271348* 271466* 271534* 271611* 271702*
271806* 271931* 271956 272110* 272326* 272514* 272621* 272641 272803*
273066* 273247* 273264* 273275 273437* 273507* 273527 273669* 273733*
273935* 274041* 274146* 274305* 274384* 274514* 274678* 274840*
275007* 275195* 275344* 275510* 275659* 275848* 276028* 276147*
276231* 276335* 276465* 276664* 276876* 277018* 277068* 277232*
277358* 277571* 277694* 277729* 278055* 278275* 278331* 278421*
278664* 278876* 279038* 279163* 279326* 279496* 279714* 279852*
279974* 280168* 280304*}
\end{spacing}

\subsubsection{ptb-wsj.12.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
186* 444* 506* 639* 720* 860* 989* 1079* 1172* 1276* 1310* 1443* 1514*
1561* 1634* 1756* 1881* 1960* 2185* 2420* 2649* 2845* 2909* 3134*
3182* 3277* 3349* 3610* 3798* 4008* 4113* 4277* 4398* 4441* 4515*
4646* 4805* 4850* 4984* 5082* 5212* 5392* 5503* 5786* 5871* 5946*
6109* 6256* 6300* 6343* 6419* 6526* 6640* 6806* 6849* 6944* 7079*
7193* 7252* 7390* 7494* 7657* 7834* 8012* 8173* 8347* 8486* 8544*
8851* 9085* 9206* 9388* 9503* 9708* 9811* 9996* 10151* 10288* 10463*
10608* 10753* 10872* 10979* 11114* 11193* 11307* 11385* 11532* 11666*
11759* 11879* 11962* 12013* 12135* 12363* 12492* 12583* 12672* 12719*
12833* 12908* 12992* 13061* 13177* 13357* 13396 13516* 13702* 13829*
13922* 14037* 14194* 14255* 14332* 14434* 14483* 14555* 14711* 14815*
14926* 15048* 15247* 15417* 15730* 15876* 16141* 16239* 16515* 16562*
16715* 16858* 16965* 17142* 17212* 17361* 17535* 17794* 17865* 18100*
18155* 18357* 18602* 18718* 18816* 18927* 19111* 19205* 19299* 19431*
19615* 19829* 19924* 20178* 20297* 20425* 20489* 20625* 20841* 21033*
21126* 21260* 21453* 21556* 21692* 21836* 22071* 22245* 22315* 22401*
22569* 22625* 22762* 22929* 23060* 23164* 23356* 23457* 23700* 23762*
23814* 23991* 24136* 24273* 24391* 24548* 24622* 24746* 24846* 24973*
25151* 25295* 25370* 25457* 25581* 25683* 25824* 25970* 26090* 26403*
26570* 26712* 26767* 26877* 27036* 27121* 27184* 27239* 27289* 27456*
27569* 27607* 27716* 27751* 27804* 27858* 27887* 28000* 28054* 28152*
28305* 28377* 28465* 28537* 28747* 28883* 28950* 29092* 29136* 29214*
29318* 29492* 29662* 29726* 29825* 29887* 29959* 30176* 30291* 30349*
30388* 30472* 30724* 30867* 30938* 31037* 31157* 31201* 31264* 31385*
31460* 31655* 31803* 31873* 32062* 32152* 32240* 32289* 32390* 32472*
32556* 32626* 32739* 32771* 32896* 32974* 33174* 33245* 33305* 33406*
33615* 33648* 33681* 33898* 33922* 34120* 34227* 34353* 34570* 34652*
34701* 34789* 34977* 35163* 35237* 35293* 35447* 35534* 35706* 35962*
36042* 36071* 36152* 36256* 36382* 36560* 36603* 36747* 36790* 36892*
37023* 37073* 37107* 37245* 37315* 37400* 37500* 37555* 37599* 37812*
37916* 38002* 38100* 38264* 38418* 38484* 38639* 38750* 38944* 39137*
39305* 39478* 39623* 39807* 40029* 40043 40209* 40231* 40242 40379*
40393* 40404 40512* 40528* 40609* 40640* 40870* 40999* 41190* 41313*
41408* 41488* 41547* 41721* 41820* 41992* 42050* 42137* 42256* 42417*
42464* 42578* 42773* 42829* 42860* 43085* 43191* 43226* 43476* 43584*
43700* 43880* 44024* 44092* 44173* 44246* 44406* 44530* 44728* 44823*
44939* 45064* 45255* 45386* 45493* 45522 45639* 45797* 45952* 46033*
46166* 46273* 46325* 46516* 46599* 46681* 46699 46811* 46951* 47071*
47207* 47410* 47539* 47620* 47632 47744* 47856* 47958* 48053* 48170*
48254* 48341* 48404* 48506* 48542 48696* 48798* 48931* 49063* 49212*
49315* 49589* 49642* 49802* 49817 49945* 50053* 50103* 50175* 50330*
50486* 50526* 50626* 50752* 50802* 50899* 50981* 51066* 51106* 51353*
51461* 51575* 51628* 51762* 51843* 51877* 51997* 52066* 52252* 52321*
52415* 52562* 52712* 52909* 53043* 53153* 53180* 53355* 53464* 53674*
53801* 54011* 54176* 54293* 54341* 54588* 54628* 54761* 54952* 55058*
55264* 55462* 55528* 55596* 55737* 55886* 56032* 56205* 56330* 56461*
56553* 56662* 56689* 56830* 56898* 56982* 57068* 57194* 57238* 57365*
57415* 57518* 57622* 57763* 57933* 58017* 58036* 58075* 58178* 58297*
58355* 58493* 58623* 58719* 58850* 58989* 59092* 59104 59140* 59244*
59302 59387* 59444* 59489 59609* 59718* 59915* 60061* 60126* 60186*
60301* 60369* 60417* 60654* 60764* 60911* 61045* 61160* 61238* 61387*
61430 61498* 61730* 61839* 61907* 61989* 62061* 62131* 62256* 62355*
62456* 62585* 62737* 62785 62903* 63050* 63224* 63315* 63429* 63561*
63763* 63975* 64044* 64272* 64326* 64399* 64414 64688* 64839* 65066*
65297* 65418* 65581* 65769* 65893* 65965* 66124* 66303* 66415* 66524*
66746* 66871* 66993* 67071* 67246* 67380* 67556* 67703* 67756* 67884*
67991* 68141* 68185* 68358* 68541* 68662* 68772* 68874* 68944* 69075*
69157* 69204* 69298* 69450* 69570* 69725* 69821* 69915* 69964* 70069*
70168* 70290* 70392* 70619* 70854* 71013* 71164* 71252* 71345* 71546*
71582* 71799* 71947* 71995* 72213* 72297* 72464* 72565* 72743* 72954*
73012* 73152* 73357* 73431* 73492* 73696* 73787* 73848* 73995 74178*
74266* 74397* 74565* 74636* 74798* 75004* 75103* 75332* 75443* 75595*
75752* 75894* 75942* 76067* 76202* 76288* 76363* 76504* 76611* 76733*
76856* 76970* 77169* 77268* 77406* 77521* 77703* 77898* 77938* 78106*
78114 78299* 78445* 78581* 78692* 78778* 78836* 78986* 79074* 79189*
79249* 79379* 79515* 79693* 79773* 79784 79955* 80141* 80310* 80441*
80448 80560* 80610* 80701* 80800* 80980* 81127* 81136 81241* 81419*
81470* 81600* 81804* 82004* 82135* 82190* 82230* 82413* 82586* 82825*
82983* 83208* 83269* 83325* 83502* 83630* 83855* 83941* 84056* 84176*
84235* 84380* 84444* 84534* 84715* 84866* 85001* 85103* 85221* 85287*
85500* 85595* 85691* 85734* 85849* 85943* 86043* 86179* 86291* 86443*
86574* 86596* 86755* 86889* 87111* 87299* 87418* 87481* 87645 87727*
87856* 87995* 88128* 88254* 88369* 88519* 88736* 88852* 88913* 88937
89140* 89289* 89386* 89591* 89681* 89811* 89908* 89962* 90086* 90256*
90335* 90449* 90657* 90847* 91036* 91191* 91276* 91407* 91581* 91607*
91714* 91795* 91890* 92077* 92336* 92444* 92515* 92607* 92727* 92807*
92950* 92975* 93227* 93389* 93575* 93713* 93872* 94005* 94124* 94311*
94459* 94683* 94717* 94910* 95001* 95061* 95145* 95232* 95334* 95446*
95671* 95796* 95931* 96028* 96143* 96266* 96328* 96572* 96775* 96936*
97018* 97110* 97195* 97407* 97494 97630* 97925* 98037* 98208* 98398*
98650* 98743* 98968* 99115* 99214* 99429* 99613* 99808* 99923* 100084*
100241* 100375* 100504* 100587* 100664* 100925* 101029* 101180*
101326* 101442* 101516* 101649* 101832* 101941* 102146* 102207*
102288* 102432* 102532* 102744* 102829* 103006* 103063* 103175*
103249* 103529* 103601* 103726* 103794* 103886* 103960* 104005*
104073* 104155* 104261* 104322* 104425* 104494* 104606* 104686*
104779* 104904* 105032* 105190* 105263* 105486* 105663* 105799*
105890* 105969* 106115* 106183* 106222* 106328* 106376* 106415*
106574* 106764* 106966* 107050* 107097* 107119* 107222* 107349*
107483* 107577* 107731* 107773* 107811* 107912* 107989* 108088*
108139* 108276* 108377* 108502* 108717* 108874* 109034* 109127*
109381* 109635* 109860* 109990* 110098* 110351* 110512* 110584*
110782* 110937* 111111* 111169* 111352* 111537* 111627* 111827*
111942* 112043* 112148* 112272* 112402* 112597* 112758* 112946*
113123* 113283* 113417* 113514* 113590* 113821* 113934* 114067*
114202* 114347* 114579* 114682* 114743* 114948* 115048* 115240*
115315* 115494* 115671* 115833* 115949* 115974 116086* 116112 116259*
116281* 116292 116379* 116402* 116415 116450* 116468* 116659* 116727*
116867* 116888* 116938* 117087* 117118* 117236* 117340* 117460*
117606* 117784* 117828* 117913* 118139* 118185* 118347* 118413*
118457* 118513* 118705* 118940* 119019* 119216* 119506* 119682*
119849* 119919 120094* 120267* 120405* 120553* 120649* 120789* 120881*
120941* 121099* 121262* 121414* 121632* 121814* 121928* 122093*
122171* 122263* 122357* 122555* 122608* 122783* 122805* 122891*
123067* 123255* 123499* 123756* 123887* 123981 124207* 124444 124636*
124717* 124866* 124971* 125130* 125220* 125329* 125476* 125532*
125637* 125796* 125919* 126088* 126190* 126380* 126510* 126594*
126735* 126806* 126939* 127058* 127250* 127437* 127544* 127679*
127760* 127844* 128010* 128237* 128307* 128375* 128446* 128468*
128537* 128595* 128730* 128934* 129042* 129172* 129289* 129378*
129628* 129734* 129875* 130038 130239* 130484* 130621* 130771* 130791*
130924* 131062* 131124 131259* 131479* 131602* 131737* 131921* 132011*
132209* 132433* 132510* 132687* 132871* 132997* 133152* 133560*
133688* 133718* 133798* 133848* 133940* 134090* 134178* 134224*
134364* 134438* 134470* 134542* 134630* 134711* 134795* 134851*
135039* 135197* 135252* 135293* 135320* 135370* 135403* 135566*
135731* 135949* 136163* 136372* 136549* 136587* 136622* 136661*
136711* 136775* 136964* 137104* 137197* 137263* 137354* 137427*
137591* 137665* 137753* 137853* 137900* 138020* 138178* 138315*
138510* 138609* 138682* 138818* 138993* 139070* 139221* 139317*
139617* 139712* 139928* 140021* 140119* 140144* 140216* 140336*
140431* 140510* 140678* 141008* 141054* 141210* 141340* 141395*
141469* 141565* 141603* 141726* 141877* 142012* 142099* 142248*
142410* 142631* 142797* 142860* 142988* 143132* 143221* 143464*
143564* 143642* 143812* 143998* 144089* 144138* 144269* 144440*
144544* 144678* 144760* 144954* 145044* 145256* 145295* 145500*
145779* 145896* 146000* 146133* 146293* 146387* 146421* 146550*
146624* 146744* 146810* 146990* 147136* 147234* 147395* 147496*
147582* 147673* 147695* 147769* 147881* 148024* 148311* 148488*
148626* 148731* 148933* 149050* 149096* 149225* 149260* 149418*
149541* 149628* 149795* 149905* 149939* 150014* 150034* 150179*
150328* 150403* 150640* 150778* 150919* 151049* 151138* 151254*
151329* 151389* 151447* 151535* 151630* 151811* 151898* 152038*
152152* 152199* 152347* 152488* 152602* 152775* 152829* 152896*
152952* 152976* 153041* 153142* 153310* 153343* 153472* 153638*
153769* 153786* 153803* 153924* 154089* 154194* 154319* 154351*
154406* 154494* 154565* 154707* 154855* 154904* 155012* 155138*
155203* 155297* 155603* 155713* 155962* 156044* 156102* 156220*
156317* 156391* 156484* 156542* 156778* 156845* 156898* 156999*
157132* 157224* 157322* 157515* 157690* 157864* 158015* 158132*
158201* 158351* 158433* 158517* 158816* 158974* 159133* 159310*
159436* 159592* 159680* 159837* 159889* 159994* 160070* 160137*
160243* 160369* 160590* 160820* 160872* 160950* 161116* 161162*
161369* 161481* 161689* 161990* 162118* 162234* 162425* 162747*
162897* 162987* 163107* 163133* 163166* 163360* 163448* 163632*
163837* 163987* 164058* 164204* 164296* 164465* 164564* 164660*
164736* 164861* 165061* 165226* 165355* 165454* 165506* 165654*
165770* 165951* 166012* 166119* 166238* 166302* 166456* 166664*
166725* 166874* 167064* 167107* 167202* 167298* 167368* 167393*
167483* 167696* 167913* 168075* 168156* 168320* 168460* 168649*
168725* 168867* 168945* 169121* 169182* 169309* 169391* 169483*
169651* 169799* 169924* 170032* 170108* 170287* 170450* 170532*
170694* 170800* 171000* 171204* 171222 171439* 171599* 171726* 171806*
171883* 171954* 172116* 172253* 172340* 172467* 172619* 172665*
172834* 172995* 173179* 173192 173320* 173441* 173551* 173771* 173836*
173978* 174172* 174279* 174447* 174537* 174689* 174853* 175116*
175246* 175284* 175432* 175520* 175676* 175803* 175843* 175883*
175993* 176132* 176158* 176211* 176352* 176501* 176616* 176722*
176840* 177054* 177174* 177325* 177443* 177551* 177744* 177831*
177940* 178039* 178258* 178358* 178511* 178655* 178703* 178830*
178870* 179060* 179135* 179284* 179480* 179511* 179636* 179712*
179861* 180049* 180182* 180362* 180441* 180522* 180651* 180797*
180908* 181062* 181256* 181314* 181401* 181577* 181658* 181767*
181889* 182018* 182144* 182221* 182279* 182316* 182458* 182608*
182793* 182958* 183067* 183186* 183257* 183325* 183464* 183558*
183640* 183778* 183850* 183983* 184062* 184141* 184195* 184285*
184333* 184434* 184509* 184573* 184696* 184808* 184968* 185053*
185173* 185206* 185379* 185466* 185575* 185673* 185748* 186064*
186224* 186382* 186600* 186651* 186736* 186766* 186981* 187168*
187298* 187370* 187566* 187705* 187886* 188021* 188254* 188397*
188552* 188600* 188862* 188985* 189128* 189208* 189281* 189502*
189631* 189800* 189899* 189996* 190291* 190398* 190567* 190743*
190914* 191193* 191265* 191344* 191381* 191541* 191687* 191809*
192013* 192167* 192248* 192325* 192444* 192640* 192690* 192894*
192952* 193124* 193176* 193244* 193443* 193612* 193756* 193875*
194007* 194072* 194223* 194357* 194537* 194559* 194616* 194833*
194885* 195061* 195212* 195344* 195468* 195663* 195752* 195928*
196012* 196098* 196156* 196311* 196389* 196487* 196592* 196634*
196703* 196757* 196939* 197058* 197219* 197268* 197368* 197481*
197583* 197709* 197799* 197901* 197978* 198122* 198178* 198309*
198379* 198543* 198678* 198803* 198848* 198970* 199099* 199221*
199295* 199408* 199571* 199987* 200098* 200161* 200254* 200387*
200536* 200688* 200806* 200861* 200996* 201094* 201270* 201354*
201448* 201635* 201761* 201890* 201987* 202124* 202286* 202441*
202591* 202683* 202859* 202978* 203124* 203319* 203401* 203532*
203586* 203769* 203893* 204121* 204164* 204328* 204416* 204618*
204742* 204855* 204995* 205106* 205172* 205323* 205462* 205561*
205656* 205765* 205855* 205948* 206147* 206255* 206372* 206547*
206619* 206797* 206935* 207116* 207147* 207200* 207257* 207404*
207651* 207701* 207805* 207861* 208069* 208258* 208494* 208575*
208666* 208722* 208909* 209034* 209223* 209394* 209537* 209811*
209948* 210029* 210120* 210348* 210461* 210733* 210959* 211119*
211206* 211320* 211444* 211687* 211807* 211934* 212099* 212253*
212389* 212485* 212950* 213158* 213409* 213543* 213596* 213714*
213746* 213786* 213826* 214095* 214142* 214331* 214435* 214686*
214712* 214857* 214981* 215118* 215218* 215242* 215316* 215415*
215436* 215496* 215626* 215729* 215753* 215924* 216075* 216271*
216379* 216536* 216730* 216837* 216871* 216990* 217131* 217217*
217329* 217462* 217504* 217554* 217638* 217737* 217847* 217960*
218064* 218202* 218279* 218388* 218425* 218681* 218802* 218842*
219028* 219141* 219269* 219373* 219482* 219566* 219653* 219787*
219895* 220009* 220157* 220257* 220319* 220410* 220579* 220650*
220836* 220916* 221003* 221192* 221271* 221346* 221439* 221550*
221587* 221695* 221755* 221806* 221834* 222098* 222256* 222277*
222457* 222509* 222525* 222635* 222777* 223107* 223188* 223360*
223431* 223594* 223678* 223757* 223888* 224049* 224216* 224296*
224349* 224436* 224538* 224655* 224699* 224782* 224885* 224950*
225033* 225090* 225159* 225255* 225390* 225488* 225628* 225757*
225830* 225952* 226106* 226237* 226338* 226448* 226574* 226761*
226857* 226973* 227057* 227197* 227348* 227439* 227522* 227696*
227792* 227843* 227894* 228075* 228260* 228393* 228496* 228697*
228839* 229101* 229135* 229222* 229368* 229621* 229683* 229786*
229875* 229991* 230072* 230177* 230384* 230669* 230834* 231021*
231089* 231200* 231341* 231462* 231658* 231859* 232025* 232154*
232364* 232625* 232841* 233000* 233199* 233290* 233348* 233520*
233706* 233907* 234025* 234217* 234508* 234632* 234759* 235001*
235146* 235226* 235304* 235352* 235474* 235549* 235616* 235664*
235759* 235833* 235900* 235948* 236028* 236101* 236166* 236214*
236399* 236511* 236707* 236863* 236946* 237046* 237104* 237242*
237319* 237457* 237638* 237782* 237825* 237926* 238039* 238264*
238366* 238473* 238575* 238639* 238843* 238958* 239036* 239263*
239355* 239475* 239637* 239750* 239786* 239908* 240077* 240159*
240325* 240472* 240643* 240735* 240852* 240958* 241081* 241149*
241228* 241396* 241560* 241711* 241783* 241943* 242054* 242163*
242257* 242324* 242498* 242723* 242962* 243154* 243266* 243472*
243574* 243700* 243896* 243972* 244008* 244141* 244434* 244523*
244753* 244993* 245156* 245397* 245559* 245675* 245867* 246008*
246243* 246431* 246545* 246634* 246773* 246855* 246963* 247117*
247236* 247309* 247516* 247635* 247804* 247900* 248094* 248179*
248292* 248420* 248498* 248687* 248802* 248893* 249030* 249219*
249326* 249377* 249498* 249552* 249762* 249973* 250088* 250233*
250404* 250614* 250720* 250858* 251080* 251185* 251391* 251548*
251724* 251887* 252054* 252128* 252395* 252566* 252737* 252760*
252937* 253015* 253170* 253322* 253455* 253550* 253665* 253708*
253882* 253988* 254156* 254278* 254347* 254411* 254467* 254703*
254794* 254929* 255059* 255167* 255357* 255462* 255604* 255814*
255884* 256056* 256120* 256487* 256716* 256925* 257018* 257204*
257496* 257581* 257797* 257889* 257910* 258053* 258155* 258285*
258448* 258515* 258634* 258682* 258801* 258888* 259025* 259064*
259256* 259418* 259577* 259754* 259889* 260146* 260299* 260411*
260557* 260728* 260779* 260928* 261082* 261296* 261552* 261748*
261909* 261993* 262182* 262250* 262351* 262504* 262595* 262672*
262889* 262952* 263016* 263152* 263306* 263476* 263549* 263661*
263866*}
\end{spacing}

\subsubsection{ptb-wsj.13.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
151* 241* 472* 569* 682* 869* 1073* 1178* 1281* 1447* 1527* 1622*
1807* 1945* 2069* 2264* 2291* 2321* 2482* 2583* 2637* 2673* 2856*
2878* 3166* 3319* 3461* 3508* 3619* 3765* 3836* 3960* 4167* 4322*
4464* 4510* 4636* 4720* 4789* 4866* 5004* 5167* 5323* 5361* 5561*
5610* 5720* 5863* 5945* 6004* 6192* 6414* 6608* 6683* 6776* 6875*
7043* 7105* 7159* 7218* 7296* 7374* 7474* 7624* 7728* 7791* 7820*
7854* 8035* 8089* 8214* 8302* 8372* 8404* 8473* 8540* 8599* 8687*
8784* 8895* 8944* 9091* 9141* 9325* 9452* 9504* 9551* 9656* 9761*
9947* 10010* 10124* 10261* 10541* 10656* 10763* 10819* 10867* 10978*
11100* 11218* 11322* 11405* 11489* 11615* 11763* 11906* 11991* 12042*
12138* 12252* 12314* 12379* 12475* 12607* 12656* 12831* 13013* 13220*
13275* 13369* 13550* 13582* 13855* 14100* 14295* 14384* 14545* 14760*
14803* 14944* 15071* 15115* 15185* 15372* 15398* 15447* 15475* 15634*
15773* 15925* 16131* 16306* 16381* 16496* 16640* 16798* 16966* 17093*
17198* 17253* 17338* 17459* 17617* 17660* 17777* 17872* 18102* 18172*
18302* 18357* 18530* 18734* 18871* 18963* 19127* 19240* 19472* 19669*
19823* 19940* 20178* 20397* 20655* 20813* 20862* 21015* 21070* 21162*
21388* 21482* 21701* 21792* 21935* 22017* 22046* 22139* 22366* 22421*
22561* 22644* 22843* 22949* 23150* 23317* 23402* 23507* 23573* 23759*
24067* 24212* 24273* 24397* 24566* 24726* 24873* 24992* 25091* 25223*
25280* 25355* 25446* 25616* 25752* 25898* 26081* 26204* 26246* 26327*
26644* 26823* 26891* 26949* 27091* 27184* 27267* 27402* 27547* 27839*
27961* 28056* 28141* 28288* 28408* 28543* 28642* 28740* 28806* 28884*
29027* 29193* 29263* 29394* 29477* 29679* 29833* 30051* 30153* 30197*
30294* 30340* 30515* 30609* 30742* 30812* 30972* 31132* 31340* 31473*
31591* 31704* 31790* 31898* 32095* 32385* 32541* 32638* 32698* 32869*
32991* 33180* 33256* 33442* 33546* 33681* 33841* 33906* 34044* 34152*
34237* 34373* 34521* 34576* 34634* 34717* 34874* 35028* 35158* 35395*
35591* 35786* 35953* 36077* 36223* 36344* 36458* 36557* 36713* 36789*
36796 37060* 37274* 37405* 37460* 37609* 37667* 37769* 37944* 38099*
38327* 38508* 38521 38624* 38690* 38754* 38825* 39038* 39133* 39277*
39400* 39414 39569* 39626* 39670* 39829* 40000* 40146* 40172* 40192
40324* 40378* 40526* 40711* 40795* 40817 40970* 41057* 41110* 41330*
41418* 41494* 41673* 41733* 41753 42002* 42053* 42204* 42345* 42397*
42538* 42590* 42630* 42816 42925* 42977* 43010* 43223* 43353* 43444*
43556* 43765* 43857* 43971* 44062* 44299* 44350* 44533* 44600* 44752*
44878* 45095* 45132* 45278* 45347* 45474* 45543* 45680* 45753* 45921*
46089* 46101* 46279* 46291* 46494* 46506* 46731* 46743* 46915* 46923*
47124* 47283* 47395* 47548* 47726* 47850* 47887* 47907* 48196* 48340*
48390* 48512* 48561* 48631* 48682* 48846* 48952* 49029* 49056* 49233*
49318* 49421* 49503* 49560* 49718* 49904* 50019* 50142* 50213* 50328*
50471* 50613* 50717* 50952* 51050* 51176* 51270* 51458* 51568* 51629*
51709* 51910* 52114* 52218* 52407* 52513* 52662* 52815* 53031* 53193*
53267* 53459* 53753* 53917* 54074* 54238* 54371* 54444* 54651* 54736*
54942* 55064* 55090* 55275* 55353* 55537* 55606* 55640* 55693* 55914*
56034* 56158* 56219* 56341* 56406* 56564* 56708* 56854* 56961* 57174*
57356* 57456* 57573* 57658* 57700* 57820* 57896* 57998* 58182* 58287*
58320* 58499* 58561* 58623* 58701* 58750* 58922* 59065* 59198* 59316*
59379* 59513* 59652* 59869* 60011* 60159* 60245* 60369* 60450* 60614*
60753* 60873* 61025* 61205* 61422* 61589* 61761* 61920* 62000* 62065*
62280* 62579* 62785* 63007* 63086* 63254* 63366* 63470* 63587* 63670*
63791* 64004* 64118* 64333* 64485* 64540* 64719* 64780* 64873* 65054*
65154* 65333* 65466* 65724* 65752* 65831* 65892* 65994* 66160* 66289*
66494* 66534* 66644* 66695* 66783* 66915* 67050* 67195* 67301* 67428*
67618* 67662* 67792* 67876* 68004* 68173* 68277* 68415* 68459* 68510*
68623* 68827* 68879* 68998* 69090* 69194* 69298* 69493* 69533* 69606*
69634 69788 69929* 70185* 70360* 70377* 70391 70511* 70545* 70667*
70679 70767* 70874* 71006* 71152* 71397* 71639* 71817* 71954* 72080*
72267* 72469* 72663* 72824* 73019* 73238* 73408* 73564* 73655* 73784*
73877* 73973* 74027* 74143* 74173* 74272* 74356* 74414* 74537* 74570*
74714* 74925* 75019* 75137* 75253* 75409* 75560* 75772* 75917* 76049*
76101* 76248* 76449* 76594* 76737* 76814* 76949* 77133* 77274* 77485*
77620* 77666* 77852* 77963* 78133* 78287* 78328* 78592* 78718* 78895*
78977* 79152* 79307* 79389* 79456* 79506* 79566* 79685* 79796* 79872*
79911 79920 79976* 80034* 80201* 80455* 80498* 80694* 80775* 80902*
81004* 81090* 81150* 81279* 81297 81499* 81592* 81646* 81730* 81827*
81957* 82111* 82207* 82297* 82482* 82504 82593* 82784* 82882* 83045*
83108* 83116 83191* 83256* 83436* 83553* 83802* 84054* 84324* 84332
84358* 84440* 84607* 84712* 84786* 84941* 85031* 85173* 85345* 85480*
85525* 85663* 85771* 85952* 86101* 86249* 86429* 86536* 86661* 86705*
86792* 86855* 86993* 87107* 87269* 87358* 87428* 87695* 87835* 88007*
88115* 88193* 88259* 88470* 88566* 88625* 88872* 89033* 89150* 89240*
89356* 89456* 89573* 89594 89667* 89757* 89867* 89939* 90060* 90220*
90379* 90470* 90497 90580* 90662* 90779* 90811* 90896* 90914 90991*
91153* 91259* 91366* 91520* 91714* 91856* 91989* 92102* 92195* 92223
92382* 92586* 92731* 92852* 92951* 93133* 93304* 93316 93427* 93580*
93712* 93823* 93954* 94215* 94339* 94454* 94646* 94661 94748* 94830*
94928* 94953* 95021* 95173* 95297* 95454* 95497 95503* 95557* 95628*
95689* 95726* 95982* 96159* 96286* 96317* 96447* 96476* 96530* 96605*
96647* 96729* 96748* 96795* 96833* 96877* 96903* 96952* 96988* 97048*
97127* 97233* 97371* 97454* 97538* 97609* 97668* 97815* 97918* 97998*
98090* 98222* 98313* 98455* 98576* 98769* 98860* 98927* 98994* 99117*
99254* 99313* 99413* 99484* 99538* 99617* 99762* 99816* 100003*
100116* 100209* 100297* 100438* 100588* 100785* 100944* 101047*
101224* 101346* 101394* 101449* 101497* 101683* 101896* 101931*
101955* 102006* 102094* 102137* 102266* 102299* 102319* 102409*
102562* 102643* 102760* 102882* 103091* 103124* 103264* 103344*
103569* 103738* 103934* 104016* 104077* 104165* 104319* 104409*
104588* 104775* 104898* 104975* 105061* 105116* 105309* 105409*
105485* 105751* 105863* 106095* 106280* 106295* 106342* 106454*
106476* 106583* 106735* 106881* 107011* 107134* 107348* 107492*
107550* 107674* 107755* 107853* 107938* 108037* 108133* 108191*
108324* 108418* 108575* 108668* 108736* 108792* 108893* 108988*
109039* 109255* 109350* 109482* 109588* 109712* 109816* 109963*
110042* 110198* 110257* 110305* 110360* 110444* 110614* 110738*
110806* 110946* 111135* 111166 111205 111281 111358 111404 111444
111491* 111523* 111771* 111892* 112007* 112166* 112275* 112430*
112553* 112668* 112794* 113019* 113131* 113261* 113367* 113481*
113664* 113779* 114013* 114120* 114323* 114496* 114706* 114918*
115024* 115084* 115170* 115271* 115399* 115580* 115738* 115977*
116169* 116338* 116464* 116691* 116820* 117022* 117144* 117350*
117448* 117560* 117693* 117904* 118012* 118223* 118340* 118522*
118702* 118746* 118892* 119116* 119374* 119685* 119803* 119883*
119927* 120105* 120253* 120354* 120469* 120529* 120621* 120722*
120833* 120887* 121088* 121292* 121334* 121398* 121555* 121621*
121878* 121940* 122201* 122398* 122542* 122716* 122770* 122898*
123100* 123214* 123442* 123547* 123607* 123764* 123887* 124051*
124210* 124324* 124389* 124571* 124685* 124765* 124916* 124966*
125011* 125206* 125275* 125584* 125710* 125889* 125961* 126062*
126220* 126430* 126676* 126756* 126785 126931* 127221* 127339* 127510*
127736* 127814* 127979* 128062* 128191* 128383* 128417* 128480*
128586* 128694* 128755* 128865* 128960* 129111* 129271* 129429*
129535* 129771* 129881* 130090* 130260* 130407* 130489* 130625*
130750* 130920* 131057* 131262* 131458* 131559* 131629* 131744*
131856* 131974* 132256* 132345* 132551* 132642* 132872* 132943*
133057* 133166* 133303* 133454* 133513* 133610* 133774* 133941*
134126* 134260* 134425* 134486* 134603* 134822* 135052* 135157*
135318* 135420* 135538* 135684* 135842* 135932* 136194* 136265*
136357* 136441* 136644* 136749* 136801* 136977* 137093* 137200*
137254* 137331* 137571* 137760* 137846* 137944* 138118* 138253*
138306* 138405* 138471* 138524* 138620* 138711* 138794* 139001*
139155* 139192* 139295* 139371* 139478* 139615* 139732* 139877*
140099* 140270* 140312* 140450* 140512* 140542* 140660* 140689*
140805* 140978* 141152* 141317* 141447* 141470* 141546* 141602*
141761* 141907* 142020* 142211* 142356* 142487* 142583* 142755*
142960* 143104* 143233* 143376* 143523* 143715* 143746* 143899*
144026* 144128* 144151* 144285* 144374* 144415* 144577* 144718*
144899* 145001* 145113* 145191* 145350* 145419* 145445 145577* 145599*
145677* 145763* 145854* 145890* 145910* 145995* 146023* 146084*
146307* 146466* 146578* 146714* 146744* 146837* 146952* 147041*
147251* 147368* 147489* 147584* 147678* 147869* 148103* 148133*
148387* 148417* 148459* 148564* 148769* 148869* 148937* 149037*
149170* 149262* 149339* 149437* 149477 149603* 149663* 149748* 149823*
149951* 150069 150089* 150162* 150204* 150352* 150472* 150616* 150719*
150796* 150876* 151092* 151207* 151410* 151517* 151725* 151870*
151925* 152088* 152200* 152253* 152458* 152614* 152768* 152971*
153037* 153197* 153261* 153429* 153538* 153692* 153768* 153873*
153977* 154043* 154210* 154399* 154524* 154608* 154668* 154904*
155144* 155341* 155458* 155649* 155756* 155908* 156113* 156201*
156259* 156338* 156444* 156664* 156922* 157166* 157327* 157415*
157699* 157800* 157984* 158080* 158251* 158564* 158775* 158900*
159036* 159229* 159452* 159650* 159879* 160091* 160318* 160580*
160655* 160801* 160969* 161084* 161135* 161298* 161394* 161498*
161652* 161850* 161940* 162022* 162253* 162526* 162636* 162742*
162890* 162978* 163043* 163258* 163446* 163593* 163750* 163820*
164024* 164204* 164302* 164456* 164626* 164794* 164981* 165126*
165299* 165420* 165460* 165602* 165675* 165722* 165865* 166062*
166262* 166393* 166571* 166678* 166931* 167012* 167184* 167259*
167426* 167589* 167742* 167985* 168083* 168133* 168245* 168368*
168506* 168719* 168784* 168990* 169051* 169229* 169391* 169595*
169798* 169907* 170052* 170124* 170328* 170661* 170794* 170856*
171072* 171210* 171349* 171405* 171633* 171687* 171824* 171895*
171970* 172146* 172259* 172415* 172647* 172815* 173096* 173333*
173617* 173788* 173902* 174060* 174338* 174398* 174504* 174618*
174816* 174977* 175194* 175355* 175472* 175550* 175707* 175894*
176200* 176320* 176482* 176663* 176857* 176995* 177147* 177218*
177291* 177373* 177520* 177618* 177720* 177817* 177874* 177900*
177974* 178003* 178154* 178225* 178372* 178488* 178554* 178661*
178696* 178716* 178765* 178851* 178937* 179081* 179255* 179344*
179406* 179514* 179579* 179718* 179821* 179958* 180016* 180094* 180106
180142* 180245* 180303 180387* 180444* 180633* 180863* 181090* 181284*
181388* 181580* 181661* 181783* 182011* 182192* 182448* 182543*
182695* 182844* 182915* 182983* 183364* 183628* 183782* 183963*
184067* 184221* 184283* 184342* 184440* 184697* 184743* 184875*
185025* 185256* 185366* 185605* 185782* 185856* 186007* 186115*
186230* 186447* 186566* 186683* 186710* 186893* 186986* 187167*
187251* 187376* 187492* 187562* 187725* 187852* 188056* 188201*
188379* 188503* 188559* 188633* 188846* 188979* 189116* 189329*
189476* 189574* 189696* 189882* 189951* 190178* 190218* 190388*
190507* 190630* 190689* 190770* 190848* 190871* 190907* 191087*
191272* 191507* 191577* 191739* 191968* 192005* 192206* 192300*
192402* 192630* 192768* 192798* 192868* 192917* 192988* 193112*
193291* 193419* 193606* 193758* 193810* 193853* 193906* 194066*
194161* 194270* 194327* 194366* 194414* 194479* 194622* 194808*
194873* 194929* 195121* 195243* 195310* 195363* 195397* 195436*
195537* 195602* 195731* 196031* 196162* 196193* 196249* 196296*
196536* 196633* 196680* 196711* 196817* 196858* 196931* 197010*
197069* 197133* 197211* 197377* 197441* 197465* 197630* 197798*
198003* 198017* 198091* 198245* 198285* 198315* 198499* 198532*
198656* 198713* 198770* 198844* 198860* 199018* 199128* 199171*
199346* 199588* 199733* 199860* 200081* 200224* 200357* 200585*
200828* 200937* 201042* 201334* 201460* 201549* 201734* 201917*
202028* 202231* 202337* 202494* 202629* 202721* 202817* 202976*
203043* 203109* 203385* 203495* 203717* 204031* 204181* 204382*
204435* 204545* 204695* 204867* 204913* 204943* 205036* 205134*
205217* 205324* 205469* 205578* 205743* 205969* 206091* 206206*
206352* 206465* 206522* 206559* 206630* 206761* 206907* 207059*
207285* 207375* 207514* 207642* 207753* 207981* 208074* 208175*
208371* 208606* 208716* 208825* 208964* 209090* 209375* 209529*
209651* 209935* 210040* 210148* 210246* 210472* 210593* 210711*
210874* 210965* 211029* 211144* 211463* 211622* 211703* 211849*
211877* 212013* 212167* 212397* 212485* 212665* 212785* 212875* 212920
213027* 213208* 213413* 213544* 213655* 213784* 213946* 214047*
214207* 214306* 214467* 214573* 214816* 214858 214976* 215089* 215119*
215196* 215277* 215441* 215541* 215691* 215819* 216016* 216061 216141*
216208* 216285* 216471* 216522* 216693* 216843* 216970* 217143*
217315* 217476* 217544* 217559 217645* 217797* 217936* 218061* 218256*
218390* 218547* 218643* 218766* 218936* 219028* 219080* 219208*
219320* 219576* 219684* 219797* 219870* 220122* 220320* 220452*
220548* 220625* 220826* 220930* 221151* 221255* 221340* 221475*
221737* 221807* 222000* 222177* 222326* 222531* 222692* 222856*
222959* 223078* 223242* 223422* 223600* 223772* 223949* 224122*
224328* 224519* 224706* 224875* 224977* 225125* 225346* 225482*
225579* 225617* 225694* 225961* 226027* 226078* 226172* 226319*
226523* 226726* 226807* 227085* 227371* 227604* 227767* 227888*
228030* 228202* 228327* 228484* 228608* 228691* 228890* 229055*
229308* 229351* 229487* 229531* 229678* 229905* 229963* 230146*
230217* 230337* 230461* 230618* 230720* 230741* 230765* 230782*
230806* 230871* 231000* 231132* 231282* 231448* 231601* 231686*
231763* 232076* 232212* 232317* 232467* 232523* 232575* 232759*
232776* 233040* 233109* 233343* 233694* 233769* 233880* 234149*
234193* 234212* 234367* 234550* 234628* 234674* 234798* 235033*
235095* 235225* 235307* 235452* 235510* 235591* 235682* 235709*
235838* 235883* 236097* 236261* 236325* 236511* 236576* 236630*
236652* 236704* 236723 236739 236965* 237060* 237078* 237224* 237367*
237480* 237540* 237709* 237842* 237929* 238077* 238237* 238362*
238501* 238673* 238755* 238947* 239034* 239109* 239206* 239369*
239463* 239594* 239694* 239748* 239844* 239932* 240091* 240216*
240291* 240454* 240557* 240618* 240698* 240816* 240958* 241006*
241071* 241178* 241325* 241490* 241594* 241663* 241784* 241958*
242083* 242229* 242309* 242417* 242524* 242674* 242731* 242947*
243065* 243139* 243296* 243457* 243517* 243670* 243704* 243823*
243871* 243919* 244010* 244072* 244238* 244330* 244480* 244578*
244680* 244801* 244910* 245054* 245140* 245192* 245335* 245494*
245691* 245879* 246028* 246089* 246215* 246352* 246614* 246776*
246915* 247077* 247127* 247272* 247479* 247593* 247703* 247807*
247874* 248009* 248204* 248319* 248487* 248560* 248632* 248756*
248894* 249129* 249264* 249491* 249527* 249692* 249777* 249961*
250167* 250264* 250476* 250535* 250650* 250770* 250829* 250974*
251038* 251187* 251301* 251345* 251512* 251773* 251889* 251962*
252169* 252410* 252590* 252792* 252957* 253138* 253234* 253328*
253543* 253657* 253773* 253952* 254150* 254292* 254410* 254473*
254602* 254698* 254874* 254970* 255010* 255040* 255227* 255362*
255431* 255505* 255666* 255754* 255857* 255934* 255983* 256054*
256154* 256393* 256600* 256801* 256896* 257000* 257073* 257259*
257296* 257448* 257581* 257780* 257842* 257958* 258130* 258291*
258487* 258655* 258755* 258841* 258963* 259139* 259277* 259564*
259625* 259702* 259829* 259988* 260103* 260331* 260569* 260760*
260826* 260994* 261065* 261246* 261500* 261657* 261733* 261984*
262111* 262238* 262327* 262407* 262463* 262552* 262669* 262883*
263006* 263119* 263287* 263587* 263713* 263761* 263894* 263955*
264007* 264236* 264295* 264328* 264377* 264440* 264490* 264671*
264801* 264877* 264983* 265034* 265148* 265235* 265398* 265572*
265729* 265812* 265931* 265984* 266067* 266121* 266152* 266207*
266322* 266371* 266417* 266511* 266601* 266819* 266930* 267049*
267228* 267342* 267521* 267598* 267682* 267909* 267988* 268055*
268155* 268209* 268242* 268365* 268610* 268702* 268744* 268988*
269119* 269224* 269497* 269598* 269631* 269773* 269880* 269961*
270131* 270270* 270438* 270628* 270861* 271097* 271149* 271264*
271453* 271601* 271826* 271919* 272051* 272129* 272255* 272350*
272533* 272740* 272778* 272859* 272935* 273008* 273034* 273279*
273448* 273566* 273604* 273780* 274003* 274170* 274353* 274495*
274560* 274602* 274726* 274923* 275047* 275093* 275170* 275258*
275319* 275347* 275418* 275494* 275568* 275736* 275871* 276006*
276093* 276148* 276358* 276550* 276653* 276701* 276745* 276853*
276930* 277164* 277287* 277361* 277484* 277672* 277830* 277962*
278052* 278192* 278324* 278515* 278716* 278811* 278885* 279085*
279304* 279434* 279516* 279642* 279825* 279972* 280089* 280190*
280427* 280567* 280756* 280810* 280913* 281090* 281279* 281406*
281495* 281678* 281760* 281832* 281975* 282061* 282207* 282324*
282505* 282563* 282691* 282850* 282876* 283002* 283119* 283207*
283309* 283349* 283563* 283688* 283797* 283887* 284014* 284206*
284229* 284439* 284588* 284738* 284902* 284969* 285059* 285201*
285358* 285411* 285585* 285672* 285794* 285818* 285895* 286021*
286059* 286117* 286239* 286361* 286455* 286648* 286694* 286731*
286762* 286880* 286908* 286963* 287105* 287189* 287350* 287447*
287619* 287837* 287997* 288059* 288201* 288392* 288452* 288589*
288694* 288798* 288941* 289007* 289154* 289275* 289416* 289472*
289596* 289732* 289867* 289941* 290049* 290249* 290344* 290443*
290568* 290757* 290803* 290879* 291065* 291229* 291280* 291322*
291650* 291739* 291785* 291910* 292068* 292197* 292300* 292383*
292454* 292553* 292678* 292744* 292781* 292894* 293102* 293187*
293338* 293529* 293584* 293679* 293817* 293946* 293998* 294117*
294179* 294359* 294436* 294557* 294611* 294792* 294829* 294917*
295086* 295271* 295420* 295508* 295662* 295756* 295910* 295956*
296130* 296320* 296442* 296531* 296643* 296705* 296842* 296995*
297306* 297505* 297564* 297593* 297697 297733* 297780* 297844* 298000*
298186* 298352* 298452* 298550* 298657* 298747* 299028* 299116 299217*
299377* 299447* 299613* 299692* 299840* 299886* 299957* 300025*
300076* 300128* 300232* 300360* 300409* 300490 300515* 300664* 300771*
300849* 300947 301004* 301060* 301221* 301305* 301499* 301632* 301659*
301704* 301757* 301815 301916* 302027* 302105* 302157* 302282* 302390*
302515* 302532* 302554* 302579* 302712* 302843* 302917* 303027*
303097* 303194* 303372* 303394* 303404 303530* 303549* 303562 303591*
303619* 303800* 304044* 304161* 304275* 304427* 304484* 304573*
304645* 304690* 304858* 304963* 305175* 305279* 305420* 305573*
305707*}
\end{spacing}

\subsubsection{ptb-wsj.14.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
225* 420* 494* 597* 705* 846* 1002* 1019 1176* 1299* 1369* 1475* 1558*
1703* 1910* 2050* 2259* 2362* 2398* 2485* 2690* 2761* 3005* 3104*
3213* 3441* 3550* 3608* 3787* 3934* 4077* 4126* 4231* 4326* 4599*
4808* 4904* 5050* 5514* 5818* 5981* 6106* 6132* 6247* 6486* 6653*
6962* 7059* 7185* 7311* 7364* 7515* 7618* 7750* 7943* 8032* 8118*
8246* 8293* 8377* 8467* 8739* 8885* 9034* 9094* 9335* 9505* 9633*
9821* 9893* 10072* 10257* 10339* 10577* 10734* 10847* 10917* 11015*
11068* 11126* 11362* 11436* 11562* 11738* 11798* 11859* 11992* 12048*
12212* 12342* 12415* 12498* 12572* 12614* 12724* 12810* 12876* 12909*
12970* 13112* 13223* 13244* 13445* 13710* 13809* 13903* 13979* 14175*
14422* 14540* 14635* 14702* 14848* 15031* 15294* 15490* 15569* 15749*
15871* 15979* 16148* 16346* 16395* 16512* 16656* 16727* 16932* 17175*
17361* 17516* 17619* 17665* 17775* 17918* 17942* 18045* 18165* 18222*
18381* 18453* 18543* 18584* 18769* 18839* 18917* 18965* 19011* 19160*
19373* 19515* 19646* 19719* 19767* 19815* 19874* 20045* 20141* 20332*
20474* 20534* 20706* 20749* 20988* 21042* 21183* 21335* 21367* 21391*
21484* 21525* 21579* 21711* 21799* 21899* 21971* 22096* 22237* 22393*
22519* 22732* 22830* 22985* 23066* 23141* 23196* 23357* 23438* 23574*
23701* 23753* 23925* 24115* 24346* 24447* 24463* 24531* 24627* 24692*
24803* 24878* 24986* 25152* 25253* 25401* 25467* 25653* 25757* 25917*
25978* 26210* 26269* 26366* 26491* 26535* 26719* 26816* 26883* 27024*
27140* 27188* 27324* 27430* 27462* 27545* 27732* 27883* 27961* 28029*
28061* 28175* 28417* 28534* 28610* 28670* 28769* 28891* 29004* 29157*
29257* 29319* 29509* 29641* 29671* 29771* 29804* 29901* 30000* 30097*
30244* 30368* 30620* 30726* 30753* 30813* 30905* 30914* 30922* 30969*
31107* 31386* 31591* 31667* 31877* 31979* 32058* 32172* 32423* 32510*
32626* 32742* 32926* 33082* 33147* 33245* 33489* 33688* 33904* 34145*
34225* 34468* 34540* 34750* 35002* 35338* 35510* 35657* 35823* 36051*
36204* 36340* 36457* 36675* 36840* 36893* 36973* 37415* 37688* 37821*
38036* 38164* 38244* 38340* 38554* 38818* 38997* 39076* 39215* 39439*
39493* 39525* 39730* 39851* 39969* 40077* 40208* 40415* 40499* 40553*
40736* 40961* 41042* 41177* 41341* 41467* 41611* 41677* 41760* 41930*
42089* 42157* 42384* 42525* 42722* 42901* 42978* 43114* 43268* 43346*
43401* 43606* 43685* 43737* 43840* 43969* 44182* 44372* 44497* 44535*
44814* 44873* 45211* 45357* 45541* 45591* 45804* 45886* 46009* 46205*
46307* 46371* 46428* 46654* 46748* 46856* 47205* 47295* 47407* 47488*
47631* 47772* 47994* 48070* 48186* 48355* 48401* 48550* 48749* 48847*
49021* 49145* 49252* 49480* 49665* 49823* 50069* 50308* 50501* 50614*
50711* 50748* 50774* 50870* 50966* 51003* 51188* 51306* 51462* 51646*
51748* 51985* 52058* 52306* 52410* 52553* 52665* 52789* 52928* 53034*
53151* 53278* 53477* 53623* 53801* 53992* 54147* 54279* 54386* 54459*
54639* 54760* 54878* 54972* 55066* 55117* 55283* 55341* 55445* 55498*
55633* 55758* 55961* 56124* 56307* 56437* 56695* 56839* 56962* 57188*
57380* 57518* 57768* 57870* 58079* 58294* 58407* 58523* 58782* 58878*
59073* 59206* 59327* 59431* 59673* 59853* 59961* 60151* 60245* 60413*
60503* 60731* 60863* 61094* 61166* 61315* 61512* 61714* 61827* 61864*
61967* 61998* 62201* 62385* 62579* 62833* 63020* 63259* 63422* 63555*
63699* 63855* 64069* 64272* 64408* 64472* 64687* 64823* 64999* 65017
65192* 65289* 65314* 65413* 65663* 65717* 65817* 65896* 65999* 66342*
66438* 66582* 66693* 66856* 66979* 67088* 67202* 67306* 67399* 67496*
67591* 67764* 67824* 67905* 68171* 68303* 68379* 68492* 68635* 68884*
69043* 69110* 69255* 69363* 69640* 69731* 69896* 70035* 70110* 70152*
70259* 70348* 70496* 70673* 70839* 71024* 71174* 71345* 71502* 71626*
71670* 71808* 71963* 72000* 72094* 72205* 72330* 72407* 72583* 72700*
72797* 72933* 73147* 73290* 73336* 73499* 73589* 73774* 73938* 74155*
74199* 74402* 74597* 74655* 74756* 74874* 74994* 75126* 75282* 75490*
75544* 75679* 75832* 75914* 76027* 76221* 76442* 76560* 76608* 76761*
76854* 76931* 77000* 77101* 77206* 77266* 77513* 77652* 77799* 77979*
78066* 78284* 78441* 78678* 78822* 78904* 78998* 79051* 79085* 79206*
79419* 79637* 79734* 79940* 80035* 80193* 80313* 80437* 80623* 80837*
80893* 81062* 81252* 81428* 81490* 81567* 81637* 81875* 82000* 82097*
82173* 82295* 82442* 82529* 82718* 82822* 82926* 83137* 83222* 83333*
83432* 83625* 83729* 83904* 84055* 84174* 84200 84332* 84354* 84432*
84516* 84607* 84643* 84663* 84748* 84776* 84837* 85061* 85219* 85331*
85467* 85497* 85591* 85706* 85795* 86009* 86128* 86249* 86347* 86441*
86646* 86880* 86910* 87163* 87193* 87235* 87340* 87450* 87605* 87735*
87905* 88055* 88159* 88224* 88358* 88429* 88467* 88598* 88680* 88841*
88984* 89098* 89232* 89365* 89413* 89471* 89601* 89685* 89723* 89777*
89852* 90008* 90086* 90171* 90245* 90389* 90468* 90551* 90583* 90664*
90887* 90988* 91057* 91138* 91238* 91390* 91518* 91682* 91847* 91971*
92112* 92147* 92400* 92513* 92543* 92716* 92887* 93031* 93111* 93375*
93509* 93644* 93726* 93917* 94058* 94106* 94203* 94380* 94556* 94693*
95042* 95217* 95468* 95589* 95809* 95892* 95914* 96072* 96108* 96294*
96400* 96480* 96600* 96672* 96818* 96997* 97086* 97164* 97284* 97390*
97779* 97852* 98018* 98235* 98381* 98522* 98666* 98749* 98815* 99002*
99030* 99116* 99283* 99446* 99507* 99560* 99705* 99787* 99874* 99931*
100028* 100076* 100236* 100321* 100385* 100446* 100562* 100612*
100739* 100884* 101018* 101182* 101229* 101357* 101577* 101679*
101807* 102012* 102140* 102270* 102418* 102639* 102759* 102900*
102955* 103107* 103200* 103310* 103399* 103618* 103888* 103981*
104078* 104232* 104364* 104471* 104542* 104652* 104717* 104897*
105010* 105232* 105365* 105583* 105662* 105743* 105824* 106121*
106290* 106391* 106476* 106558* 106647* 106789* 106835* 106861 106911*
106968* 107004* 107111* 107182* 107241* 107387* 107541* 107592*
107622* 107736* 107787* 107858* 107964* 108018* 108114* 108267*
108317* 108443* 108673* 108896* 108959* 109037* 109088* 109212*
109321* 109462* 109589* 109772 109927* 110022* 110104* 110199* 110410*
110534* 110728* 110894* 111099* 111174* 111371* 111502* 111591*
111794* 111858* 112041* 112192* 112416* 112554* 112635* 112869*
113140* 113278* 113428* 113527* 113657* 113751* 113962* 114135*
114187* 114295* 114442* 114614* 114817* 114981* 115054* 115189*
115385* 115625* 115846* 116101* 116171* 116336* 116463* 116502*
116690* 116847* 116982* 117076* 117172* 117314* 117471* 117564*
117705* 117751* 117887* 118005* 118300* 118433* 118610* 118778*
118884* 119027* 119147* 119346* 119429* 119546* 119653* 119877*
120017* 120191* 120306* 120382* 120469 120600* 120717* 120912* 121019*
121120* 121342* 121432* 121602* 121689* 121853* 121912* 122080*
122199* 122292* 122436* 122664* 122757* 122948* 123134* 123192*
123387* 123449* 123535* 123646* 123680* 123804* 123892* 124062*
124125* 124234* 124332* 124376* 124464* 124572* 124772* 124914*
125053* 125170* 125280* 125424* 125519* 125651* 125829* 125915*
125971* 126004* 126114* 126243* 126369* 126483* 126675* 126738*
126858* 126919* 127040* 127127* 127183* 127252* 127447* 127556*
127703* 127870* 128016* 128146* 128197* 128337* 128541* 128617*
128720* 128788* 128848* 128939* 129081* 129174* 129384* 129495*
129682* 129847* 129917* 130064* 130113* 130225* 130315* 130520*
130721* 130848* 130976* 131049* 131086* 131126* 131308* 131492*
131573* 131749* 131981* 132199* 132340* 132402* 132491* 132589*
132662* 132769* 132861* 133017* 133158* 133360* 133432* 133593*
133734* 133907* 134040* 134142* 134276* 134359* 134695* 134839*
134973* 135122* 135232* 135318* 135371* 135493* 135639* 135718*
135811* 135915* 136133* 136201* 136296* 136435* 136499* 136586*
136640* 136783* 136838* 137017* 137108* 137202* 137271* 137404*
137501* 137646* 137732* 137890* 138062* 138165* 138232* 138399*
138472* 138633* 138761* 138862* 139067* 139207* 139269* 139426*
139493* 139698* 139765* 139843* 139938* 140071* 140247* 140331*
140429* 140602* 140721* 140809* 140959* 141038* 141113* 141183*
141211* 141268* 141383* 141553* 141673* 141912* 142091* 142275*
142514* 142574* 142629* 142734* 142794* 142869* 142983* 143056*
143130* 143277* 143376* 143457* 143501* 143631* 143897* 144018*
144085* 144145* 144295* 144402* 144471* 144626* 144683* 144802*
144922* 145008* 145098* 145184* 145358* 145493* 145698* 145770*
145892* 145993* 146157* 146294* 146414* 146544* 146681* 146753*
146958* 147099* 147227* 147361* 147484* 147610* 147641* 147710*
147880* 147960* 148125* 148244* 148404* 148467* 148577* 148731*
148869* 149086* 149233* 149316* 149383* 149521* 149664* 149762*
149847* 150036* 150103* 150247 150329* 150411* 150434* 150615* 150788*
150895* 150986* 151074* 151222* 151292* 151368* 151466* 151617*
151663* 151772* 151918* 152065* 152205* 152427* 152566* 152765*
152882* 153144* 153227* 153375* 153527* 153646* 153717* 153750*
153935* 154020* 154134* 154190* 154266* 154393* 154511* 154610*
154696* 154853* 154987* 155038* 155100* 155201* 155364* 155573*
155758* 155916* 156051* 156113* 156312* 156624* 156778* 156938*
157008* 157047* 157184* 157278* 157394* 157472* 157513* 157538 157567
157634* 157881* 158016* 158195* 158330* 158478* 158542* 158589*
158622* 158721* 158862* 159111* 159375* 159451* 159544* 159606*
159651* 159806* 159867* 159959* 160040* 160146* 160311* 160381*
160431* 160454* 160536* 160712* 160893* 161033* 161144* 161353*
161536* 161607* 161844* 161899* 161962* 162044* 162142* 162299*
162409* 162490* 162663* 162762* 162906* 163040* 163174* 163205*
163254* 163316* 163405* 163457* 163542* 163644* 163778* 163836*
163879* 163995* 164061* 164207* 164369* 164440* 164490* 164598*
164811* 164923* 164996* 165186* 165284* 165329* 165527* 165626*
165674* 165814* 165944* 166097* 166157* 166266* 166423* 166531*
166597* 166698* 166907* 167027* 167133* 167186* 167335* 167503*
167715* 167810* 168026* 168085* 168195* 168275* 168475* 168511*
168706* 168751* 168938* 168975* 169123* 169185* 169232* 169420*
169668* 169766* 169818* 169940* 170024* 170173* 170392* 170475* 170630
170723* 170877* 170971* 171044* 171174* 171273* 171395* 171451*
171510* 171662* 171706* 171781* 171932* 172166* 172273* 172332*
172400* 172529* 172628* 172674* 172728* 172787* 172804* 172874*
173056* 173123* 173327* 173395* 173524* 173568* 173653* 173702*
173757* 173913* 174035* 174198* 174288* 174309* 174330* 174395*
174517* 174581* 174748* 175052* 175164* 175309* 175432* 175563*
175824* 175927* 176105* 176191* 176229* 176345* 176534* 176719*
176868* 177015* 177236* 177322* 177429* 177585* 177737* 177922*
178058* 178206* 178357* 178414* 178580* 178776* 178842* 179056*
179137* 179333* 179447* 179636* 179687* 179834* 180008* 180141*
180222* 180439* 180549* 180736* 180833* 181014* 181111* 181238*
181354* 181485* 181624* 181696* 181828* 182034* 182222* 182343*
182438* 182589* 182734* 182787* 182840* 183000* 183044* 183203*
183307* 183592* 183746* 183870* 184013* 184067* 184261* 184313*
184470* 184680* 184768* 184979* 185083* 185227* 185412* 185551*
185739* 185851* 185943* 186110* 186283* 186409* 186501* 186623*
186776* 186897* 186961* 187210* 187339* 187423* 187580* 187679*
187740* 187801* 188012* 188136* 188269* 188369* 188510* 188595* 188621
188752* 188792* 188918* 189104* 189189* 189292* 189388* 189455*
189651* 189821* 189873* 190030* 190153* 190290* 190404* 190517*
190670* 190891* 190999* 191073* 191196* 191312* 191382* 191500*
191636* 191716* 191920* 192171* 192427* 192551* 192649* 192795*
193021* 193203* 193343* 193535* 193735* 193821* 193985* 194184*
194381* 194448* 194611* 194726* 194821* 195011* 195160* 195357*
195543* 195737* 195911* 196118* 196161* 196277* 196442* 196573*
196681* 196972* 197103* 197247* 197400* 197643* 197796* 197978*
198070* 198157* 198324* 198501* 198702* 198839* 199047* 199101*
199249* 199360* 199500* 199702* 199737* 199911* 200103* 200195*
200336* 200489* 200586* 200730* 200912* 201060* 201237* 201333*
201497* 201634* 201795* 202064* 202296* 202491* 202708* 202828*
202920* 202942* 203038* 203259* 203375* 203563* 203666* 203802*
203927* 204003* 204059* 204102* 204174* 204378* 204433* 204515*
204718* 204787* 204934* 205045* 205110* 205261* 205407* 205558*
205727* 205876* 206004* 206102* 206258* 206396* 206503* 206573*
206690* 206830* 206980* 207132* 207173* 207221* 207349* 207425*
207520* 207668* 207841* 207975* 208125* 208211* 208311* 208409*
208463* 208578* 208627* 208785* 208967* 209054* 209245* 209436*
209652* 209807* 209881* 209974* 210106* 210158* 210291* 210426* 210470
210628* 210823* 210946* 211074* 211182* 211360* 211428* 211489*
211583* 211623* 211702* 211772* 212105* 212185* 212232 212334* 212479*
212686* 212772* 212977* 213088* 213201* 213245* 213370* 213484*
213631* 213675 213753* 214000* 214073* 214115* 214168* 214235* 214323*
214417* 214547* 214656* 214759* 214909* 214999* 215044 215110* 215241*
215423* 215620* 215729* 215978* 216255* 216377* 216457* 216658*
216775* 216987* 217194* 217419* 217526* 217628* 217771* 217943*
218004* 218123* 218176* 218238* 218248* 218339* 218636* 218876*
219005* 219212* 219429* 219560* 219595* 219770* 220033* 220079*
220233* 220486* 220612* 220805* 220966* 221163* 221308* 221360*
221487* 221874* 221984* 222447* 222577* 222697* 222843* 222991*
223258* 223314* 223424* 223567* 223775* 223991* 224185* 224309*
224431* 224628* 224759* 224964* 225091* 225296* 225403* 225485*
225619* 225752* 225819* 225937* 226099* 226203* 226329* 226456*
226574* 226794* 226961* 227111* 227210* 227260* 227421* 227484*
227563* 227689* 227861* 227977* 228120* 228238* 228386* 228520*
228678* 228847* 228946* 229057* 229324* 229376* 229559* 229625*
229677* 229828* 229938* 230131* 230238* 230407* 230519* 230613*
230713* 230894* 231027* 231094* 231176* 231322* 231441* 231650*
231932* 232006* 232148* 232183* 232371* 232449* 232691* 232736*
232938* 233130* 233271* 233364* 233381* 233600* 233640* 233656*
233832* 233992* 234098* 234296* 234401* 234456* 234575* 234797*
235027* 235215* 235509* 235587* 235863* 235993* 236056* 236160*
236319* 236465* 236561* 236627* 236816* 236947* 237013* 237135*
237319* 237525* 237670* 237751* 237850* 237991* 238111* 238273*
238325* 238425* 238581* 238648* 238751* 238777 238852* 238992* 239041*
239128* 239255* 239392* 239440* 239496* 239699* 239767* 239948*
240128* 240230* 240357* 240462* 240516* 240554* 240739* 240773*
240966* 241099* 241176* 241358* 241449* 241656* 241858* 241975*
242088* 242254* 242295* 242477* 242608* 242743* 242891* 242939*
243072* 243171* 243259* 243343* 243548* 243580* 243642* 243723*
243808* 243894* 243974* 244058* 244148* 244257* 244323* 244397*
244486* 244559* 244629* 244750* 244883* 245022* 245146* 245279*
245402* 245535* 245700* 245903* 246050* 246156* 246321* 246481*
246623* 246694* 246935* 247164* 247214* 247326* 247414* 247530*
247681* 247828 247912* 248048* 248132* 248283* 248421* 248444 248470
248512 248528* 248554* 248601* 248624* 248651* 248837* 248919* 249108*
249144* 249199* 249259* 249387* 249439* 249512* 249675* 249711*
249782* 249882* 250041* 250102* 250173* 250353* 250487* 250656*
250883* 251114* 251310* 251389* 251521* 251669* 251823* 251947*
252158* 252344* 252539* 252626 252887* 253026* 253249* 253417* 253488*
253824* 253932* 254111* 254264* 254443* 254550* 254695* 254859*
255041* 255147* 255223* 255484* 255739* 255826* 256241* 256373*
256487* 256617* 256692* 256761* 256881* 257247* 257288* 257463*
257618* 257707* 257739 257758 257785 257807 257855 257923 257970
258011 258171* 258251* 258327* 258589* 258725* 258781* 258976* 259065*
259115* 259243* 259298* 259439* 259617* 259877* 260103* 260196*
260351* 260525* 260601* 260639* 260729* 260931* 261091* 261303*
261447* 261507* 261657* 261718* 261749* 261848* 262068* 262202*
262293* 262385* 262530* 262663* 262788* 263010* 263183* 263297*
263412* 263595* 263766* 263912* 264107* 264248* 264340* 264426* 264451
264568* 264798* 264831* 264976* 264996 265216* 265338* 265554* 265699*
265809* 265958* 266048* 266065* 266208* 266294* 266372* 266385 266613*
266626 266831* 266990* 267200* 267336* 267462* 267527* 267640* 267791*
267964* 268099* 268203* 268400* 268542* 268790* 269043* 269159*
269449* 269606* 269985* 270163* 270294* 270388* 270498* 270623*
270723* 270887* 271097* 271308* 271480* 271651* 271717* 271920*
271989* 272048* 272280* 272390* 272490* 272672* 272688 272786* 272822*
272830* 272893* 273073* 273115* 273182* 273335* 273363* 273391*
273433* 273631* 273695* 273827* 273903* 274027* 274137* 274251*
274347* 274414* 274421* 274652* 274733* 274839* 274937* 275028*
275211* 275307* 275348* 275355* 275489* 275566* 275632* 275654*
275740* 275840* 276043* 276162* 276317* 276510* 276680* 276749*
276852* 276929* 277119* 277150* 277277* 277381* 277477*}
\end{spacing}

\subsubsection{ptb-wsj.15.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
211* 366* 541* 734* 888* 1055* 1258* 1382* 1543* 1679* 1765* 1900*
2037* 2299* 2410* 2478* 2647* 2706* 2814* 2933* 3054* 3250* 3463*
3616* 3763* 3873* 3970* 4075* 4299* 4325 4402* 4637* 4850* 4972* 5075*
5192* 5300* 5349* 5425* 5537* 5681* 5836* 5895* 5964* 6019* 6093*
6153* 6237* 6359* 6492* 6611* 6671* 6837* 7026* 7149* 7327* 7566*
7720* 7893* 8137* 8258* 8360* 8536* 8690* 8752* 8863* 8968* 9122*
9254* 9341* 9407* 9567* 9726* 9781* 9912* 10075* 10228* 10407* 10530*
10655* 10747* 11030* 11180* 11281* 11355* 11508* 11641* 11792* 11911*
12004* 12148* 12243* 12364* 12463* 12559* 12688* 12757* 12801* 12984*
13033* 13061* 13211* 13272* 13340* 13386* 13512* 13762* 13885* 14031*
14116* 14187* 14325* 14354* 14459* 14529* 14554 14608* 14800* 14966*
15102* 15223* 15338* 15421* 15528* 15659* 15740* 15996* 16080* 16148*
16281* 16477* 16592* 16634* 16699* 16853* 17001* 17112* 17234* 17339*
17587* 17764* 17887* 17943* 18028* 18071* 18155* 18260* 18335* 18525*
18687* 18894* 19053* 19166* 19260* 19383* 19499* 19749* 19877* 19966*
20094* 20143* 20198* 20232* 20259* 20393* 20450* 20582* 20615* 20648*
20710* 20773* 20880* 21037* 21212* 21414* 21628* 21687* 21822* 22022*
22190* 22387* 22538* 22621* 22739* 22819* 22892* 23006* 23113* 23191*
23263* 23337* 23624* 23707* 23768* 23819* 23935* 24069* 24158* 24199*
24334* 24528* 24691* 24965* 25137* 25289* 25466* 25687* 25869* 26039*
26251* 26478* 26641* 26748* 26890* 26960* 27209* 27343* 27488* 27692*
27886* 27986* 28152* 28264* 28505* 28694* 28884* 29109* 29268* 29475*
29667* 29815* 29972* 30176* 30291* 30336* 30485* 30664* 30710* 30812*
30944* 31098* 31160* 31275* 31347* 31444* 31601* 31738* 31804* 31874*
31905* 32035* 32182* 32264* 32314* 32421* 32614* 32737* 32897* 32958*
33056* 33213* 33443 33700* 33865* 33976* 34063* 34185* 34334* 34378*
34537* 34785* 34923* 35070* 35190* 35370* 35425* 35561* 35839* 36043*
36172* 36229* 36343* 36507* 36583* 36691* 36914* 37143* 37302* 37548*
37650* 37728* 37976* 38104* 38202* 38398* 38511* 38584* 38830* 38986*
39079* 39187* 39277* 39426* 39523* 39682* 39872* 40114* 40231* 40293*
40419* 40507* 40575* 40638* 40839* 41021* 41132* 41319* 41459* 41514*
41677* 41782* 41834* 41946* 42066* 42213* 42362* 42442* 42634* 42742*
42844* 42990* 43202* 43407* 43566* 43737* 43785* 43838* 43959* 44120*
44210* 44266* 44406* 44509* 44766* 44860* 44928* 45002* 45162* 45277*
45383* 45504* 45533* 45626* 45773* 45968* 46066* 46147* 46243* 46391*
46467* 46555* 46720* 46878* 46953* 47042* 47153* 47323* 47504* 47585*
47660* 47695* 47765* 47801* 47913* 48015* 48102* 48268* 48436* 48646*
48805* 49014* 49191* 49248* 49338* 49422* 49586* 49654* 49721* 49801*
49859* 50009* 50169* 50194* 50353* 50451* 50573* 50645* 50806* 50885*
50960* 51151* 51200* 51377* 51436* 51554* 51681* 51733* 51923* 51994*
52018* 52103* 52168* 52296* 52362* 52602* 52670* 52730* 52839* 53056*
53126* 53247* 53344* 53524* 53584* 53709* 53805* 53882* 53934* 54126*
54241* 54401* 54498* 54599* 54761* 54824* 54897* 55012* 55057* 55172*
55296* 55436* 55503* 55667* 55747* 55861* 55959* 56051* 56254* 56492*
56638* 56732* 56858* 56961* 57148* 57302* 57404* 57510* 57694* 57827*
57932* 58009* 58158* 58290* 58335* 58409* 58521* 58601* 58692* 58771*
58838* 58930* 59111* 59219* 59305* 59375* 59508* 59614* 59730* 59884*
60134* 60405* 60492* 60615* 60749* 60840* 61033* 61257* 61428* 61501*
61562* 61673* 61894* 62015* 62080* 62225* 62408* 62465 62596* 62761*
62942* 63179* 63299* 63416* 63507* 63792* 63898* 64117* 64269* 64441*
64634* 64714* 64804* 64858* 65001* 65087* 65255* 65364* 65493* 65579*
65789* 66026* 66173* 66445* 66567* 66637* 66771* 66927* 67194* 67305*
67462* 67625* 67812* 67944* 68194* 68320* 68453* 68693* 68831* 68998*
69151* 69325* 69514* 69616* 69800* 69988* 70079* 70191* 70266* 70378*
70494* 70697* 70866* 71037* 71193* 71342* 71472* 71675* 71855* 71959*
72145* 72259* 72459* 72546* 72703* 72877* 72929* 73047* 73200* 73319*
73513* 73614* 73695* 73959* 74043* 74245* 74378* 74521* 74678* 74819*
74867* 74978* 75037* 75141* 75210* 75352* 75458* 75567* 75678* 75819*
75939* 76000* 76138* 76240* 76298* 76418* 76494* 76597* 76739* 76751
76760 76787* 76889* 76897 76948 76962 77032* 77041 77087* 77261*
77308* 77476* 77725* 77779* 77962* 78159* 78286* 78461* 78618* 78908*
79131* 79194* 79274* 79462* 79575* 79678* 79817* 79911* 79966* 80170*
80253* 80400* 80496* 80671* 80886* 81096* 81190* 81199 81403* 81499*
81583* 81711* 81903* 82042* 82156* 82326* 82391* 82455* 82626* 82894*
83038* 83103* 83318* 83464* 83540* 83684* 83757* 83969* 84216* 84372*
84553* 84711* 84848* 84948* 84999* 85073* 85227* 85320* 85440* 85527*
85628* 85796* 85931* 86082* 86262* 86438* 86591* 86738* 86776* 86920*
87120* 87262* 87376* 87599* 87780* 87834* 87994* 88094* 88210* 88365*
88461* 88606* 88707* 88870* 88919* 89090* 89154* 89356* 89472* 89660*
89777* 89845* 89955* 90043* 90267* 90290* 90515* 90606* 90659* 90817*
90926* 91083* 91137* 91266* 91320* 91402* 91517* 91613* 91742* 91913*
92029* 92069* 92181* 92293* 92449* 92571* 92681* 92915* 93002* 93050*
93117* 93190* 93334* 93389* 93505* 93567* 93672* 93813* 93940* 94066*
94182* 94366* 94446* 94577* 94707* 94841* 95113* 95353* 95456* 95615*
95882* 96029* 96170* 96273* 96494* 96706* 96838* 96943* 97036* 97216*
97436* 97595* 97759* 97900* 98004* 98045* 98132* 98192* 98316* 98398*
98593* 98684* 98904* 98956* 99066* 99246* 99360* 99468* 99593* 99736*
100001* 100140* 100277* 100442* 100645* 100774* 100942* 101182*
101419* 101633* 101807* 101932* 102289* 102364* 102458* 102527*
102649* 102753* 102879* 102991* 103163* 103228* 103338* 103481*
103612* 103724* 103867* 103973* 104166* 104269* 104322* 104496*
104549* 104690* 104831* 105019* 105158* 105245* 105363* 105538*
105721* 105894* 106012* 106115* 106208* 106279* 106462* 106568*
106696* 106904* 107203* 107337* 107456* 107588* 107665* 107833*
108120* 108186* 108300* 108450* 108535* 108682* 108792* 108879*
109037* 109220* 109374* 109491* 109690* 109998* 110078* 110222*
110380* 110452* 110522* 110575 110596 110778* 110970* 111037* 111131*
111277* 111364* 111513* 111637* 111723* 111908* 111916 112134* 112256*
112434* 112643* 112651 112697* 112783* 112874* 113033* 113242* 113304*
113405* 113521* 113603* 113748* 113835* 113979* 114149* 114264*
114464* 114605* 114696* 114855* 114965* 115075* 115180* 115335*
115546* 115633* 115736* 115824* 115892* 116029* 116160* 116251*
116506* 116594* 116772* 116943* 117052* 117222* 117395* 117592*
117859* 117956* 118214* 118342* 118522* 118569* 118699* 118776*
118890* 118997* 119129* 119332* 119408* 119584* 119775* 119955*
119993* 120080* 120255* 120400* 120466* 120639* 120711* 120785*
120961* 121096* 121211* 121284* 121374* 121473* 121587* 121686*
121894* 121968* 122187* 122330* 122447* 122585* 122700* 122820*
122879* 123024* 123088* 123203* 123323* 123382* 123527* 123591*
123731* 123923* 124018* 124094* 124279* 124355* 124521* 124645*
124719* 124955* 125063* 125092* 125226* 125318* 125443* 125501*
125568* 125626* 125741* 125782* 125898* 125925* 125990* 126013*
126120* 126187* 126376* 126465* 126584* 126716* 126806* 126961*
127066* 127115* 127280* 127346* 127612* 127767* 127946* 128146*
128304* 128388* 128521* 128666* 128798* 128872* 128923* 128934*
129084* 129195* 129269* 129386* 129550* 129630* 129685* 129858*
130065* 130148* 130271* 130401* 130471* 130525* 130612* 130870*
130984* 131121* 131242* 131405* 131513* 131643* 131882* 132005*
132172* 132230* 132437* 132591* 132730* 132910* 133020* 133120*
133205* 133301* 133487* 133541* 133649* 133696* 133845* 133955*
134163* 134281* 134443* 134496* 134694* 134798* 134920* 134999*
135135* 135268* 135359* 135489* 135577* 135685* 135742* 135827*
135935* 135993* 136098* 136193* 136266* 136346* 136407* 136545*
136656* 136770* 136922* 137014* 137183* 137391* 137578* 137666*
137727* 137747* 137846* 137861* 138031* 138204* 138362* 138514*
138654* 138748* 138886* 138920* 139039* 139178* 139298* 139498*
139633* 139756* 139916* 140080* 140195* 140373* 140456* 140519*
140705* 140857* 140936* 141077* 141275* 141322* 141512* 141630*
141697* 141806* 141874* 141943* 142117* 142277* 142463* 142520*
142608* 142833* 142878* 143060* 143175* 143299* 143421* 143479*
143540* 143649* 143783* 143840* 144027* 144121* 144293* 144308*
144429* 144480* 144619* 144791* 144961* 144983* 145099* 145293*
145521* 145598* 145758* 145952* 146054* 146183* 146298* 146521*
146680* 146771* 146780* 146792* 146831* 146841* 146887* 147146*
147248* 147288* 147570* 147877* 148052* 148224* 148385* 148516*
148623* 148802* 149071* 149208* 149382* 149431* 149489* 149524*
149641* 149666* 149728* 149810* 149918* 150024* 150099* 150239*
150291* 150521* 150636* 150896* 150956* 151154* 151253* 151495*
151530* 151700* 151900* 152137* 152304* 152413* 152678* 152781*
152869* 153084* 153262* 153506* 153604* 153836* 154090* 154211*
154414* 154516* 154789* 154987* 155080* 155124* 155267* 155508*
155672* 155773* 155940* 156086* 156195* 156346* 156523* 156676*
156745* 156876* 157005* 157054* 157227* 157349* 157576* 157861*
157991* 158083* 158301* 158585* 158739* 158919* 159094* 159186*
159443* 159726* 159810* 159999* 160228* 160367* 160466* 160660*
160732* 160808* 160890* 160909* 161036* 161108* 161214* 161309*
161424* 161458* 161615* 161698* 161779* 161824* 161992* 162113*
162218* 162339* 162393* 162605* 162721* 162733* 162762* 162847*
163071* 163151* 163221* 163394* 163494* 163613* 163764* 163880*
163908* 163974* 164054* 164167* 164249* 164304* 164521* 164604*
164623* 164687* 164749* 164774* 164849* 164873* 164912* 165058*
165116* 165145* 165247* 165445* 165519* 165670* 165874* 166009*
166117* 166181* 166426* 166559* 166695* 166826* 166893* 167249*
167405* 167585* 167677* 167773* 167878* 168002* 168186* 168343*
168415* 168648* 168867* 169080* 169207* 169304* 169585* 169761*
169875* 170011* 170127* 170202* 170257* 170358* 170424* 170491*
170645* 170702* 170723* 170787* 170940* 170981* 171137* 171188*
171215* 171328* 171375* 171445* 171559* 171712* 171761* 171851*
171954* 171993* 172096* 172121* 172258* 172324* 172358* 172487*
172637* 172782* 172834* 172880* 173131* 173298* 173453* 173479*
173641* 173721* 173851* 173962* 174120* 174251* 174284* 174418*
174549* 174654* 174791* 174807* 174833* 174914* 174996* 175105*
175265* 175353* 175448* 175617* 175725* 175873* 176065* 176233*
176276* 176347* 176548* 176642* 176800* 177045* 177115* 177205*
177383* 177509* 177574* 177629* 177702* 177811* 177950* 178087*
178167* 178336* 178403* 178505* 178570* 178641* 178797* 178814*
178859* 179002* 179076* 179258* 179359* 179456* 179480 179506* 179659*
179835* 179882* 180007* 180113* 180338* 180479* 180632* 180702*
180771* 181019* 181306* 181348* 181406* 181645* 181830* 181930*
182108* 182275* 182438* 182529* 182731* 182891* 183040* 183201*
183531* 183679* 183917* 184186* 184502* 184690* 184780* 184969*
185130* 185356* 185536* 185769* 186029* 186118* 186415* 186504*
186658* 186890* 186985* 187132* 187277* 187337* 187512* 187725*
187981* 188151* 188420* 188639* 188770* 188953* 189069* 189141*
189302* 189416* 189507* 189579* 189741* 189927* 190218* 190293*
190417* 190451* 190613* 190787* 190804* 190889* 191045* 191192*
191284* 191365* 191426* 191457* 191484* 191508* 191571* 191661*
191794* 191878* 191979* 192093* 192193* 192420* 192483* 192530*
192626* 192733* 192797* 192825* 192957* 192995* 193160* 193426*
193559* 193714* 193748* 193909* 193974* 194110* 194300* 194625*
194694* 194955* 195146* 195371* 195416* 195556* 195629* 195745*
195815* 196014* 196145* 196213* 196379* 196454* 196556* 196661*
196911* 197000* 197165* 197262* 197427* 197546* 197642* 197797*
197911* 198005* 198246* 198361* 198406* 198462* 198521* 198698*
198926* 199029* 199055* 199135* 199257* 199544* 199628* 199820*
199871* 200052* 200102* 200237* 200317* 200406* 200448* 200506*
200575* 200655* 200775* 200856* 200984* 201031* 201095* 201200*
201231* 201333* 201419* 201479* 201609* 201631* 201709* 201844*
202082* 202281* 202478* 202734* 202746* 202766* 203177* 203309*
203376* 203496* 203678* 203780* 203831* 203999* 204189* 204265*
204424* 204452* 204538* 204807* 205104* 205241* 205371* 205413*
205520* 205528* 205659* 205848* 205976* 206003* 206204* 206338*
206360* 206566* 206817* 206923* 207018* 207190* 207493* 207554*
207782* 207866* 208003* 208069* 208335* 208555* 208754* 208893*
208914* 209055* 209086* 209338* 209547* 209650* 209840* 209874*
210115* 210260* 210292* 210462* 210622* 210744* 210813* 211052*
211323* 211524* 211680* 211881* 211976* 212290* 212546* 212655*
212697* 212919* 212934* 212949* 213032* 213152* 213366* 213532*
213645* 213739* 213849* 213948* 214000* 214098* 214214* 214339*
214439* 214562* 214988* 215210* 215352* 215506* 215584* 215692*
215821* 215971* 216147* 216239* 216378* 216460* 216554* 216601*
216664* 216757* 216827* 216935* 216997* 217110* 217166* 217271*
217437* 217639* 217728* 217796* 217868* 217907* 217998* 218134*
218288* 218376* 218592* 218724* 218796* 218905* 218939* 218998*
219265* 219384* 219458* 219520* 219761* 219835* 219898* 220136*
220178* 220402* 220501* 220624* 220810* 220969* 221154* 221300*
221333* 221452* 221488* 221605* 221781* 221844* 222000* 222136*
222350* 222647* 222791* 222957* 223047* 223225* 223267* 223473*
223535* 223692* 223845* 223941* 223975* 224042* 224210* 224297*
224376* 224470* 224578* 224718* 224821* 224940* 225026* 225144*
225255* 225430* 225563* 225780* 225936* 226145* 226236* 226281*
226519* 226701* 226839* 227012* 227140* 227267* 227423* 227536*
227651* 227852* 228043* 228239* 228489* 228762* 228851* 228946*
229023* 229239* 229340* 229532* 229626* 229773* 229908* 229953 230069*
230196* 230283* 230382* 230469* 230640* 230762* 230894* 230963*
231117* 231250* 231403* 231528* 231567 231704* 231883* 232046* 232118*
232255* 232284* 232399* 232556* 232598* 232753* 232962* 233003 233217*
233249* 233455* 233521* 233714* 233794* 233920* 234113* 234150 234203*
234260* 234330* 234399* 234441* 234592* 234679* 234705* 234822*
234918* 234970* 235097* 235284* 235502* 235646* 235746* 235881*
236058* 236141* 236259* 236392* 236581* 236692* 236727* 236849*
236958* 236995* 237014* 237194* 237214* 237371* 237451* 237539*
237625* 237743* 237813* 237987* 238147* 238260* 238351* 238489*
238585* 238649* 238806* 238951* 239017* 239203* 239244* 239292*
239417* 239589* 239722* 239783* 239853* 239966* 240072* 240162*
240244* 240318* 240408* 240459* 240629* 240673* 240714* 240781*
240839* 240971* 241062* 241185* 241276* 241354* 241480* 241600*
241670* 241766* 241814* 241896* 241972* 242124* 242249* 242444*
242534* 242666* 242732* 242772* 243033* 243133* 243368* 243415*
243445* 243610* 243763* 243911* 244060* 244154* 244327* 244504*
244677* 244784* 244878* 244949* 245089* 245121* 245401* 245557*
245607* 245625 245653 245740* 245895* 246011* 246228* 246483* 246599*
246682* 246798* 246993* 247172* 247320* 247428* 247583* 247737*
247845* 247911* 248067* 248144* 248346* 248434* 248611* 248852*
248976* 249200* 249440* 249567* 249764* 249770* 249935* 250108*
250289* 250442* 250561* 250773* 250959* 251154* 251454* 251540*
251786* 251932* 252003* 252064* 252203* 252395* 252522* 252633*
252724* 252822* 252935* 253126* 253212* 253397* 253611* 253724*
253856* 253997* 254075* 254256* 254322* 254490* 254645* 254769*
254864* 254913* 255033* 255227* 255429* 255527* 255702* 255788*
255849* 256002* 256057* 256196* 256239* 256321* 256439* 256587*
256667* 256733* 256997* 257196* 257311* 257400* 257526* 257661*
257776* 257958* 258222* 258401* 258443* 258660* 258812* 259006*
259211* 259382* 259509* 259564* 259697* 259830* 259927* 260025*
260097* 260289* 260366* 260466* 260638* 260747* 260839* 260953*
261110* 261196* 261301* 261464* 261625* 261729* 261848* 261985*
262069* 262225* 262369* 262531* 262575* 262754* 262880* 262973*
263079* 263233* 263350* 263561* 263773* 263863* 263954* 264031*
264115* 264224* 264316* 264393* 264424* 264505* 264606* 264680*
264905* 265021* 265123* 265161* 265320* 265503* 265646* 265791*
265847* 266024* 266081* 266224* 266396* 266497* 266608* 266661*
266886* 267080* 267157* 267260* 267434* 267583* 267715* 267829*
268010* 268128* 268311* 268498* 268578* 268678* 268892* 269017*
269073* 269183*}
\end{spacing}

\subsubsection{ptb-wsj.16.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
106* 241* 379* 399* 522* 639* 842* 1017* 1213* 1342* 1446* 1543* 1752*
1989* 2050* 2227* 2426* 2610* 2803* 2947* 3178* 3295* 3337* 3475*
3609* 3696* 3813* 3921* 4169* 4250* 4475* 4608* 4680* 4786* 4835*
4977* 5133* 5220* 5338* 5541* 5682* 5770* 5842* 5856 5877 5972* 6089*
6188* 6298* 6326 6377* 6641* 6748* 6832* 6845 6879* 7007* 7185* 7343*
7363 7489* 7606* 7808* 8011* 8141* 8217* 8382* 8507* 8688* 8783* 9005*
9096* 9174* 9294* 9446* 9605* 9691* 9847* 9978* 10156* 10280* 10379*
10482* 10576* 10685* 10776* 10900* 10933* 11078* 11160* 11244* 11349*
11586* 11869* 12033* 12091* 12315* 12549* 12739* 12990* 13262* 13466*
13569* 13646* 13792* 13985* 14014* 14026 14087* 14246* 14352* 14405
14420 14477* 14542* 14611* 14710* 14735* 14773* 14846* 14983* 15040*
15144* 15259* 15303* 15382* 15498* 15674* 15690* 15746* 15833* 15921*
16055* 16117* 16207* 16312* 16403* 16593* 16680* 16815* 16963* 17070*
17137* 17265* 17393* 17418* 17573* 17781* 17874* 17918* 18021* 18086*
18164* 18221* 18257* 18269 18418* 18547* 18740* 18853* 18970* 19071*
19174* 19321* 19597* 19641* 19775* 19845* 19919* 20073* 20105* 20156*
20175 20231* 20298* 20354* 20482* 20612* 20658* 20821* 20878* 21036*
21212* 21321* 21411* 21483* 21583* 21698* 21749* 21927* 22054* 22152*
22289* 22525* 22664* 22719* 22820* 22881* 22987* 23153* 23317* 23448*
23547* 23776* 24023* 24143* 24209* 24340* 24370* 24445* 24538* 24576*
24807* 24913* 25007* 25116* 25230* 25350* 25552* 25667* 25729* 25908*
26154* 26197* 26387* 26489* 26756* 26896* 26958* 27117* 27375* 27523*
27651* 27817* 27987* 28139* 28358* 28446* 28554* 28744* 28871* 29072*
29163* 29259* 29370* 29548* 29741* 29875* 29957* 30041* 30236* 30465*
30567* 30667* 30741* 30889* 31049* 31162* 31208* 31261* 31462* 31564*
31626* 31752* 31842* 31888* 31936* 32071* 32183* 32288* 32438* 32514*
32755* 32893* 33026* 33082* 33233* 33340* 33418* 33531* 33761* 33803*
33870* 33979* 34061* 34309* 34531* 34737* 34944* 35119* 35250* 35420*
35560* 35708* 35994* 36104* 36362* 36565* 36676* 36839* 36977* 37163*
37387* 37561* 37607* 37786* 37904* 38028* 38284* 38349* 38534* 38660*
38739* 38810* 39070* 39255* 39388* 39487* 39591* 39683* 39761* 39907*
40123* 40343* 40450* 40726* 40952* 41083* 41146* 41301* 41451* 41577*
41632* 41895* 42057* 42168* 42438* 42483* 42604 42833* 43008* 43088*
43218* 43251* 43263* 43395* 43502* 43636* 43788* 43843* 43888* 44070*
44180* 44315* 44469* 44699* 44808* 44939* 45137* 45282* 45376* 45463*
45520* 45695* 45885* 45969* 46038* 46214* 46297* 46385* 46536* 46713*
46757* 47022* 47255* 47535* 47690* 47856* 47919* 48024* 48144* 48243*
48449* 48667* 48849* 49060* 49288* 49477* 49733* 49871* 49996* 50105*
50233* 50304* 50470* 50506* 50524* 50657* 50834* 50876* 50966* 51081*
51235* 51365* 51453* 51487* 51564* 51693* 51804* 51948* 52099* 52216*
52364* 52538* 52768* 52880* 53008* 53085* 53128* 53213* 53320* 53405*
53445* 53472* 53614* 53792* 53930* 54024* 54125* 54175* 54292* 54411*
54557* 54635* 54863* 55004* 55117* 55171* 55364* 55438* 55651* 55702*
55923* 56012* 56146* 56258* 56326* 56440* 56602* 56743* 56896* 57065*
57142* 57220* 57325* 57466* 57544* 57653* 57816* 57873* 57995* 58102*
58221* 58327* 58452* 58583* 58730* 58801* 58910* 59005* 59065* 59234*
59407* 59584* 59678* 59732* 59949* 60020* 60131* 60193* 60257* 60428*
60682* 60758* 60884* 60998* 61089* 61208* 61390* 61516* 61651* 61767*
61876* 62036* 62189* 62236* 62393* 62471* 62723* 62934* 63050* 63191*
63222* 63298* 63432* 63490* 63519* 63595* 63785* 64022* 64150* 64350*
64418* 64623* 64863* 64970* 65024* 65066* 65081* 65245* 65395* 65471*
65547* 65674* 65751* 65822* 65917* 65934* 66021* 66066* 66279* 66340*
66376* 66424* 66551* 66733* 66782* 66939* 67050* 67180* 67346* 67486*
67565* 67633* 67725* 67835* 67884* 67890* 67995* 68105* 68127* 68228*
68354* 68501* 68526* 68640* 68690* 68900* 69154* 69420* 69645* 69805*
69931* 69993* 70196* 70278* 70558* 70715* 70879* 71021* 71257* 71401*
71559* 71741* 71921* 72021* 72172* 72274* 72458* 72659* 72798* 72958*
73132* 73241* 73412* 73506* 73627* 73689* 73857* 73979* 74083* 74151*
74416* 74628* 75006* 75062* 75250* 75444* 75533* 75652* 75859* 75908*
76009* 76095* 76202* 76362* 76456* 76558* 76697* 76791* 76977* 77103*
77228* 77359* 77668* 77809* 77972* 78160* 78264* 78418* 78561* 78691*
78770* 78862* 78929* 79155* 79209* 79400* 79488* 79657* 79711* 79740*
79789* 79877* 80090* 80367* 80649* 80790* 80856* 80884* 81015* 81176*
81494* 81773* 82070* 82255* 82474* 82546* 82575* 82592* 82775* 82847*
82879* 82904* 83006* 83101* 83216* 83340* 83439* 83625* 83781* 83900*
83999* 84082* 84137* 84268* 84434* 84529* 84628* 84709* 84774* 84892*
84975* 85008* 85084* 85188* 85229* 85282* 85453* 85570* 85669* 85758*
85909* 85988* 86127* 86247* 86304* 86430* 86615* 86750* 86853* 86981*
87166* 87285* 87402* 87532* 87655* 87744* 87808* 87949* 88099* 88167*
88287* 88450* 88511* 88659* 88789* 88882* 88972* 89111* 89159* 89270*
89361* 89424* 89658* 89874* 89990* 90033* 90187* 90308* 90417* 90546*
90635* 90722* 90789* 90879* 91012* 91110* 91214* 91334* 91424* 91533*
91594* 91674* 91784* 91840* 91955* 92040* 92113* 92279* 92349* 92482*
92627* 92868* 92982* 93179* 93331* 93473* 93598* 93716* 93795* 93967*
94110* 94364* 94440* 94473* 94707* 94805* 95005* 95059* 95208* 95267*
95509* 95594* 95700* 95876* 95992* 96088* 96155* 96283* 96463* 96606*
96741* 96937* 97020* 97083* 97182* 97309* 97330 97466* 97577* 97611*
97755* 97827* 97932* 97989* 98023 98106* 98188* 98305* 98323 98430*
98633* 98848* 98888* 98899 99053* 99203* 99289* 99494* 99557* 99602*
99730* 99888* 100107* 100327* 100362* 100500* 100589* 100617 100820*
101085* 101146* 101308* 101569* 101699* 101865* 102098* 102177* 102192
102343* 102505* 102707* 102752* 103024* 103028* 103091* 103248*
103389* 103471* 103484* 103523* 103678* 103760* 103991* 104106*
104268* 104322* 104482* 104779* 104863* 104921* 105017* 105168*
105326* 105360* 105526* 105821* 105946* 106091* 106254* 106316*
106460* 106558* 106693* 106716* 106869* 107126* 107208* 107331*
107538* 107695* 107855* 108036* 108156* 108287* 108395* 108667*
108899* 109040* 109091* 109182* 109303* 109429* 109475* 109620*
109709* 109881* 110096* 110270* 110364* 110540* 110623* 110759*
110843* 110949* 111119* 111211* 111365* 111505* 111630* 111742*
111834* 111911* 111984 112157* 112264* 112417* 112670* 112782* 112937*
113046* 113244* 113365* 113609* 113723* 113776* 113936* 114113*
114288* 114330* 114507* 114693* 114995* 115189* 115444* 115674*
115803* 115856* 116005* 116038* 116088* 116225* 116427* 116503*
116652* 116890* 117033* 117159* 117339* 117478* 117655* 117735*
117901* 118027* 118104* 118208* 118365* 118490* 118609* 118828*
118987* 119107* 119285* 119321* 119446* 119590* 119676* 119732*
119885* 120069* 120155* 120242* 120389* 120529* 120673* 120729*
120974* 121185* 121326* 121482* 121639* 121774* 121829* 121915*
122058* 122152* 122315* 122522* 122622* 122773* 122920* 123011*
123090* 123185* 123255* 123523* 123666* 123763* 123832* 123964*
124055* 124222* 124340* 124387* 124464* 124559* 124589* 124709*
124839* 124885* 125097* 125226* 125304* 125379* 125419* 125562*
125670* 125746* 125916* 125983* 126089* 126202* 126293* 126359*
126442* 126623* 126782* 126849* 126968* 127126* 127211* 127285*
127458* 127588* 127750* 127821* 127967* 128125* 128231* 128350*
128443* 128489* 128706* 128781* 128970* 129132* 129213* 129220*
129297* 129412* 129597* 129744* 129873* 129950* 130026* 130272*
130327* 130437* 130527* 130650* 130705* 130846* 130992* 131068*
131313* 131405* 131453* 131518* 131610* 131891* 132027* 132193*
132325* 132381* 132464* 132587* 132647* 132796* 132959* 133010*
133127* 133296* 133563* 133661* 133895* 133960* 134060* 134245*
134381* 134494* 134582* 134752* 134817 135069* 135194* 135364* 135604*
135783* 135802 135944* 136148* 136485* 136641* 136791* 136842* 136957*
137201* 137291* 137454* 137663* 137731* 137894* 138075* 138094*
138288* 138427* 138560* 138765* 138807* 138864* 138914* 139002*
139071* 139138* 139204* 139421* 139613* 139706* 139862* 140033*
140096* 140330* 140393* 140600* 140782* 140934* 141030* 141072*
141134* 141302* 141346* 141404* 141496* 141532* 141674* 141814*
141944* 142022* 142165* 142236* 142302* 142336* 142353* 142372*
142460* 142612* 142690* 142822* 142903* 142979* 143049* 143245*
143291* 143309* 143345* 143432* 143713* 143818* 143889* 143943*
144060* 144245* 144330* 144419* 144642* 144772* 144827* 144982*
145228* 145393* 145412* 145471* 145550* 145675* 145773* 145899*
146044* 146229* 146338* 146404* 146480* 146660* 146860* 146989*
147099* 147205* 147309* 147444* 147597* 147806* 147883* 147971*
148033* 148250* 148423* 148623* 148673* 148756* 148820* 148949*
149072* 149183* 149482* 149579* 149656* 149748* 149780* 149971*
150065* 150118* 150297* 150469* 150558* 150719* 150803* 150933*
151164* 151280* 151390* 151608* 151795* 151941* 152035* 152246*
152442* 152482* 152534* 152608* 152627* 152737* 152782* 152842*
152941* 152957* 152976* 153104* 153142* 153232* 153374* 153501*
153660* 153740* 153862* 153976* 154063* 154173* 154290* 154406*
154533* 154638* 154713* 154783* 154948* 155070* 155206* 155297*
155469* 155656* 155810* 155937* 156106* 156350* 156460* 156578*
156687* 156752* 156925* 157078* 157281* 157404* 157549* 157785*
157905* 158064* 158148* 158274* 158384* 158497* 158686* 158860*
158920* 158979* 159115* 159125* 159440* 159523* 159614* 159809*
159831* 159956* 160057* 160097* 160162* 160308* 160441* 160561*
160758* 160858* 161014* 161182* 161307* 161437* 161466* 161523*
161571* 161732* 162004* 162052* 162120* 162164* 162236* 162396 162509*
162587* 162638 162657 162676 162695 162724* 162870* 163017* 163121*
163167* 163343* 163452* 163529* 163631* 163742* 163867* 163920*
163972* 164077* 164137* 164241* 164384* 164548* 164640* 164687*
164792* 164856* 164974* 165076* 165126* 165220* 165284* 165408*
165535* 165629* 165675* 165987* 166066* 166142* 166214* 166285*
166370* 166434* 166524* 166615* 166694* 166781* 166917* 167002*
167192* 167258* 167300* 167396* 167574* 167714* 167786* 167962*
168123* 168149 168288* 168543* 168709* 168844* 169114* 169370* 169575*
169656* 169805* 169882* 170032* 170129* 170265* 170397* 170504*
170573* 170869* 170996* 171165* 171262* 171480* 171583* 171725*
171860* 171937* 172098* 172303* 172362* 172514* 172705* 172846*
172963* 173139* 173227* 173364* 173667* 173755* 173921* 174022*
174115* 174177* 174247* 174352* 174410* 174509* 174603* 174684*
174820* 174989* 175031* 175097* 175218* 175314* 175453* 175574*
175622* 175767* 175870* 175917* 176121* 176208* 176272* 176318*
176392* 176510* 176559* 176706* 176796* 176975* 177132* 177220*
177367* 177400* 177565* 177602* 177768* 177817* 177980* 178111*
178299* 178357* 178438* 178614* 178720* 178784* 179048* 179095*
179208* 179285* 179354* 179454* 179694* 179712* 179728* 179806*
179879* 179918* 179943* 179981* 180021* 180091* 180158* 180261*
180438* 180528* 180546* 180610* 180735* 180824* 180940* 181010*
181089* 181108* 181126* 181223* 181256* 181279* 181340* 181386*
181450* 181517* 181574* 181654* 181802* 181877* 181960* 182070*
182172* 182364* 182380* 182541* 182646* 182740* 182843* 182928*
183153* 183198* 183257* 183372* 183487* 183579* 183647* 183906*
184122* 184294* 184429* 184485* 184573* 184673* 184799* 184899*
184986* 185125* 185272* 185364* 185435* 185641* 185710* 185808*
185876* 185969* 186084* 186228* 186376* 186521* 186613* 186765*
186884* 187005* 187153* 187233* 187466* 187581* 187712* 187784*
187928* 188035* 188179* 188316* 188555* 188731* 188830* 188955*
189117* 189262* 189407* 189543* 189710* 189830* 190014* 190083*
190213* 190298* 190408* 190508* 190711* 190868* 190942* 191044*
191265* 191519* 191617* 191789* 191862* 191996* 192118* 192160*
192296* 192506* 192545* 192736* 192866* 192969* 193253* 193384*
193507* 193652* 193845* 193967* 194073* 194212* 194298* 194363*
194559* 194704* 194939* 194985* 195124* 195251* 195309* 195361*
195388* 195491* 195533* 195556* 195784* 195876* 195911* 196078*
196198* 196356* 196509* 196627* 196773* 196794* 196840* 196907*
197065* 197243* 197303* 197518* 197719* 197813* 197953* 198082*
198213* 198248* 198371* 198397* 198555* 198770* 198862* 198996*
199034* 199172* 199230* 199378* 199482* 199543* 199639* 199723*
199782* 199817* 199955* 200186* 200340* 200548* 200736* 200803*
200941* 201157* 201210* 201340* 201604* 201744* 201838* 202025*
202089* 202343* 202561* 202638* 202717* 202934* 203021* 203171*
203339* 203442* 203486* 203593* 203639* 203812* 203914* 204075*
204164* 204270* 204434* 204514* 204623* 204719* 204812* 204985*
205077* 205269* 205351* 205443* 205555* 205687* 205793* 205964*
206072* 206232* 206361* 206447* 206607* 206766* 206854* 206914*
207038* 207129* 207231* 207271* 207598* 207708* 207798* 207923*
208129* 208228* 208338* 208395* 208585* 208719* 208844* 208941*
209016* 209104* 209200* 209271* 209321* 209427* 209519* 209639*
209774* 209870* 209974* 210029* 210123* 210206* 210429* 210541*
210637* 210810* 210981* 211037* 211262* 211349* 211468* 211611*
211781* 211875* 212017* 212172* 212507* 212568* 212771* 212896*
212958* 213067* 213184* 213338* 213427* 213532* 213684* 213944*
214036* 214200* 214311* 214449* 214507* 214726* 214785* 214926*
215172* 215221* 215369* 215577* 215647* 215705* 215793* 215868*
215971* 216074* 216149* 216393* 216682* 217040* 217361* 217474*
217556* 217737* 217856* 218065* 218408* 218428 218505* 218603* 218657*
218764* 219008* 219019* 219073* 219090* 219216* 219236* 219250*
219392* 219445* 219478* 219583* 219616* 219699* 219833* 219964*
220051* 220161* 220257* 220300* 220660* 220712* 220837* 220940*
221154* 221405* 221472* 221622* 221738* 221964* 222128* 222349*
222492* 222635* 222782* 222816* 222937* 223125* 223347* 223597*
223757* 223953* 224145* 224289* 224507* 224745* 224941* 225014*
225173* 225354* 225585* 225692* 225831* 226018* 226210* 226400*
226529* 226692* 226831* 226960* 227090* 227213* 227294* 227425*
227529* 227681* 227879* 228032* 228100* 228217* 228409* 228578*
228711* 228958* 229083* 229238* 229310* 229442* 229500* 229584*
229664* 229816* 230106* 230289* 230490* 230644* 230751* 231011*
231089* 231152* 231218* 231379* 231453* 231647* 231773* 231935*
232080* 232149* 232321* 232451* 232505* 232701* 232915* 232983*
233154* 233310* 233468* 233484* 233565* 233673* 233782* 233917*
233973* 234087* 234137* 234272* 234365* 234504* 234637* 234788*
234914* 234971* 235011* 235154* 235271* 235348* 235514* 235677*
235722* 235825* 235901* 235972* 236122* 236275* 236389* 236617*
236802* 236868* 236895* 237159* 237322* 237370* 237511* 237579*
237685* 237740* 237909* 238084* 238277* 238458* 238577* 238622*
238785* 238852* 239053* 239132* 239267* 239457* 239584* 239613*
239652* 239802* 239954* 240054* 240217* 240464* 240514* 240650*
240960* 241188* 241300* 241439* 241496* 241736* 241895* 241989*
242102* 242183* 242339 242462* 242611* 242772* 242873* 243043* 243108*
243250* 243405* 243461* 243591* 243886* 244060* 244248* 244493*
244553* 244671* 244784* 244911* 245032* 245258* 245481* 245610*
245715* 245943* 246124* 246238* 246368* 246450* 246528* 246609*
246792* 246995* 247047* 247235* 247360* 247473* 247617* 247831*
247948* 248093* 248254* 248421* 248482* 248554* 248630* 248739*
248881* 249044* 249186* 249391* 249608* 249723* 250002* 250232*
250396* 250610* 250744* 250853* 250916* 251020* 251202* 251404*
251630* 251718* 252034* 252231* 252326* 252404* 252514* 252798*
252933* 253179* 253280* 253363* 253506* 253576* 253700* 253781*
253932* 254072* 254212* 254270* 254441* 254520* 254639* 254721*
254856* 254911* 255032* 255157* 255349* 255365* 255471* 255582*
255669* 255744* 255800* 255868* 256045* 256179* 256338* 256460*
256496* 256548* 256680* 256780* 256857* 256953* 257118* 257217*
257254* 257405* 257533* 257682* 257766* 258005* 258075* 258207*
258283* 258404* 258516* 258670* 258802* 258940* 259080* 259214*
259316* 259371* 259457* 259495* 259601* 259667* 259699* 259764*
259791* 259892* 259960* 260037* 260166* 260239* 260295* 260377*
260532* 260617* 260776* 260830* 260928* 261063* 261120* 261227*
261372* 261445* 261508* 261604* 261728* 261809* 261862* 262063*
262141* 262534* 262646* 262823* 262893* 263072* 263122* 263320*
263407* 263579* 263800* 263995* 264148* 264229* 264380* 264493*
264619* 264766* 264848* 265034 265131* 265231* 265406* 265583* 265684*
265736* 265822* 265875* 265899* 265955* 266215* 266305* 266420*
266479* 266540* 266672* 266742* 266864* 266934* 267120* 267271*
267449* 267461* 267688* 267871* 267903* 267915* 268108* 268172*
268257* 268429* 268600* 268659* 268808* 268957* 269124* 269189*
269304* 269439* 269521* 269558* 269682* 269719* 269787* 269854*
269966* 270128* 270260* 270352* 270601* 270745* 270794* 270974*
271142* 271280* 271420* 271477* 271597* 271651* 271722* 271890*
271973* 272143* 272223* 272323* 272481* 272621* 272746* 273002*
273164* 273444* 273504* 273603* 273693* 273785* 273952* 274097*
274210* 274329* 274419* 274689* 274772* 274860* 274950* 275215*
275311* 275429* 275591* 275805* 275981* 276161* 276304* 276406*
276525* 276613* 276742* 276888* 276989* 277030* 277140* 277335*
277457* 277654* 277795* 277902* 278098* 278266* 278349* 278447*
278550* 278592* 278727* 278960* 279076* 279247* 279325* 279393*
279525* 279624* 279674* 279782* 279878* 280067* 280161* 280228*
280378* 280544* 280683* 280906* 281050* 281129* 281315* 281508*
281658* 281833* 281907* 282133* 282330* 282402* 282602* 282661*
282726* 282817* 282931* 283098* 283169* 283316* 283496* 283513 283618*
283720* 283848* 283860 284080* 284150* 284339* 284379* 284550* 284794*
284929* 284943 285042* 285193* 285348* 285414* 285538* 285698* 285833*
285982* 286110* 286328* 286447* 286688* 286809* 286883* 287094*
287310* 287431* 287584* 287718* 287873* 288075* 288300* 288455* 288629
288732* 288853* 288970* 289065* 289187* 289474* 289624* 289735*
289921* 290065* 290188* 290355* 290449* 290637* 290765* 290898*
291105* 291270* 291350* 291471* 291654* 291762* 291903* 292178*
292317* 292507* 292641* 292790* 292856* 292989* 293137* 293220*
293365* 293555* 293614* 293738* 293843* 293904* 293941* 293980 293998
294023* 294088* 294143* 294195* 294248* 294391* 294486* 294822*
295015* 295142* 295256* 295265 295308* 295366* 295658* 295757* 296018*
296284* 296490* 296499 296529* 296609* 296662* 296728* 296801* 296858*
296913* 297029* 297214* 297455* 297585* 297684* 297795* 297870*
297963* 298195* 298312* 298397* 298463* 298740* 298913* 299135*
299227* 299417* 299500* 299622* 299816* 300038* 300195* 300293*
300435* 300547* 300670* 300788* 301036* 301203* 301275* 301373*
301446* 301587* 301695* 301828* 301941* 302057* 302076* 302154*
302341* 302465* 302594* 302669* 302809* 303061* 303236* 303384*
303506* 303616* 303803* 304029* 304139* 304330* 304484* 304620*
304746* 304798* 304980* 305179* 305280* 305454* 305582* 305674*
305703* 305781* 305929* 306070* 306193* 306417* 306627* 306752*
306960* 307142* 307170* 307337* 307509* 307608* 307681* 307775*
307946* 308051* 308222* 308394* 308497* 308721* 308810* 308882*
309003* 309121* 309272* 309379* 309574* 309691* 309826* 309935*
310033* 310076* 310220* 310337* 310428* 310512* 310777* 311083*
311230* 311313* 311456* 311509* 311664* 311796* 311869* 312101*
312291* 312440* 312629* 312685* 312798* 312974* 313050* 313125*
313196* 313258* 313298* 313382* 313461* 313650* 313969* 314200*
314323* 314554* 314781* 314993* 315181* 315368* 315450* 315542*
315619* 315766* 315928* 316016* 316165* 316416* 316559* 316628*
316659* 316828* 316910* 317003* 317163* 317236* 317309* 317427*
317510* 317759* 317907* 318039* 318194* 318299* 318438* 318497*
318617* 318778* 318802 318910* 319154* 319252* 319269 319372* 319488*
319627* 319803* 319928* 319981* 320244* 320357* 320425* 320605*
320720* 320889* 321026* 321134* 321271* 321347* 321524* 321624*
321773* 321959* 322013* 322144* 322190* 322503* 322597* 322681*
322788* 322814* 322903* 322958* 323056* 323178* 323252* 323415*
323517* 323610* 323716* 323870* 323961* 324025* 324073* 324272*
324522* 324597* 324767* 324884* 324972* 325141* 325289* 325386*
325506* 325658* 325747* 325813* 325910* 325974* 325997* 326082*
326123* 326408* 326615* 326690* 326792* 327057* 327109* 327159*
327297* 327337 327698* 328029* 328215* 328390* 328642* 328734* 328824*
329067* 329150* 329230* 329589* 329919* 330081* 330207* 330388*
330561* 330697* 330853* 331128* 331257* 331591* 331714* 331979*
332028* 332198* 332362* 332575* 332885* 332963* 333066* 333315*
333688* 334111* 334279* 334412* 334526* 334820* 335009* 335088*
335320* 335573* 335752* 335929* 336106* 336340* 336579* 336698*
336857* 337002* 337253* 337475* 337761* 337942* 338154* 338369*
338656* 338850* 339095* 339258* 339458* 339706* 339849* 340000*
340214* 340453* 340563* 340671* 340922* 341017* 341198* 341283*
341343* 341370* 341651* 341715* 341848* 341976* 342108* 342251*
342440* 342559* 342636* 342744* 342838* 343000* 343145* 343256*
343380* 343489* 343697* 343823* 343959* 344099* 344313* 344456*
344517* 344635* 344830* 345003* 345141* 345230* 345419* 345472*
345658* 345783* 345873* 345978* 346058* 346220* 346397* 346513*
346620* 346685* 346790* 347009* 347093* 347310* 347409* 347623*
347779* 347973* 348085* 348239* 348348* 348516* 348615* 348761*
348793* 348930* 349044* 349221* 349406* 349531* 349580* 349712*
349859* 349973* 350068* 350313* 350458* 350560* 350804* 351031*
351188* 351230* 351387* 351472* 351627* 351752* 351895* 352025*
352121* 352196* 352412* 352561* 352690* 352779* 352894* 352976*
353089* 353151* 353236* 353312*}
\end{spacing}

\subsubsection{ptb-wsj.17.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
104* 119* 315* 509* 681* 799* 888* 1043* 1163* 1361* 1499* 1629* 1844*
1990* 2036* 2212* 2289* 2401* 2503* 2683* 2749* 2915* 3068* 3150*
3268* 3356* 3445* 3597* 3846* 3913* 4036* 4245* 4263* 4438* 4631*
4873* 4953* 5066* 5198* 5387* 5501* 5673* 5806* 5917* 6021* 6079*
6321* 6360* 6556* 6735* 6855* 6919* 7056* 7200* 7417* 7487* 7571*
7700* 7870* 8036* 8133* 8190* 8227* 8412* 8552* 8752* 8916* 9098*
9319* 9451* 9525* 9611* 9690* 9758* 9933* 9996* 10197* 10253* 10279*
10336* 10560* 10574* 10657* 10746* 10783* 11016* 11188* 11326* 11504*
11605 11784* 11937* 12109* 12206* 12486* 12517* 12657* 12788* 12993*
13106* 13172* 13328* 13462* 13532* 13603* 13627 13812* 13974* 14027*
14156* 14173* 14187 14300* 14361* 14376 14536* 14595* 14606 14713*
14812* 14902* 15096* 15360* 15454* 15622* 15771* 15886* 16037* 16246*
16410* 16505* 16754* 16900* 17093* 17309* 17402* 17679* 17969* 18196*
18360* 18517* 18658* 18732* 18924* 19010* 19163* 19272* 19455* 19512*
19572* 19656* 19774* 19832* 20062* 20215* 20373* 20449* 20570* 20693*
20867* 21005* 21065* 21209* 21307* 21407* 21441* 21639* 21855* 21961*
22120* 22166* 22320* 22451* 22720* 22893* 22986* 23162* 23210* 23361*
23554* 23745* 23882* 24005* 24208* 24448* 24615* 24840* 24979* 25043*
25230* 25324* 25400* 25449* 25639* 25790* 25989* 26071* 26116* 26159*
26299* 26492* 26602* 26658* 26889* 27080* 27224* 27331* 27446* 27636*
27681* 27843* 28118* 28237* 28382* 28497* 28700* 28859* 29142* 29296*
29422* 29588* 29772* 29931* 30108* 30241* 30409* 30464* 30619* 30834*
30966* 31260* 31433* 31517* 31697* 31800* 31853* 31991* 32101* 32338*
32586* 32738* 32896* 32968* 33064* 33244* 33378* 33455* 33559* 33734*
33889* 33958* 34179* 34288* 34390* 34529* 34657* 34744* 34858* 34960*
35023* 35108* 35264* 35431* 35607* 35817* 36069* 36137* 36410* 36559*
36724* 36865* 36914* 37056* 37192* 37299* 37405* 37519* 37625* 37781*
37837* 37933* 38027* 38123* 38187* 38263* 38337* 38549* 38704* 38894*
39011* 39162* 39185 39284* 39467 39541* 39620* 39836* 39958* 40084*
40135* 40279* 40320* 40435* 40569* 40658* 40699* 40858* 41023* 41080*
41268* 41326* 41486* 41696* 41766* 41926* 42079* 42220* 42399* 42527*
42618* 42680* 42814* 42916* 43108* 43245* 43304* 43464* 43661* 43707*
43946* 44084* 44136* 44256* 44413* 44566* 44728* 44798* 44879* 45025*
45126* 45289* 45434* 45535* 45600* 45648* 45740* 45860* 45998* 46105*
46205* 46309* 46452* 46591* 46722* 46766* 46912* 47017* 47092* 47228*
47352* 47407* 47530* 47624* 47676* 47792* 47851* 47957* 48105* 48117
48153* 48255* 48313 48396* 48452* 48669* 48745* 48987* 49070* 49147*
49217* 49286* 49498* 49544* 49715* 49744* 49876* 50029* 50134* 50271*
50361* 50472* 50523* 50663* 50755* 50846* 50924* 51089* 51181* 51274*
51511* 51645* 51840* 51995* 52054* 52167* 52368* 52491* 52648* 52825*
52969* 53068* 53237* 53327* 53536* 53618* 53781* 53908* 54029* 54142*
54241* 54300* 54430* 54596* 54780* 54874* 55043* 55107* 55223* 55349*
55426* 55645* 55840* 55973* 56044* 56169* 56337* 56491* 56781* 56867*
57124* 57224* 57267* 57342* 57536* 57706* 57773* 57936* 58043* 58247*
58369* 58450* 58644* 58813* 58882* 59038* 59140* 59237* 59427* 59528*
59752* 59948* 60052* 60196* 60325* 60390* 60443* 60573* 60690* 60769*
60890* 61019* 61199* 61293* 61349* 61422* 61519* 61602* 61659* 61711*
61823* 61854* 61902* 62070* 62125* 62163* 62201* 62339* 62385* 62501*
62527* 62573* 62885* 62963* 63121* 63262* 63390* 63536* 63607* 63661*
63758* 63861* 64017* 64076* 64154* 64283* 64376* 64488* 64588* 64702*
64865* 64937* 65040* 65174* 65252* 65283 65310 65338 65363 65404 65435
65492 65539 65863* 66056* 66211* 66288* 66327* 66463* 66612* 66815*
66934* 67103* 67273* 67434* 67619* 67648* 67741* 67831* 67887* 67938*
67966* 68061* 68219* 68253* 68400* 68470* 68587* 68782* 68900* 68993*
69202* 69318* 69538* 69731* 69908* 70073* 70213* 70291* 70429* 70482*
70588* 70642* 70732* 70954* 71018* 71253* 71365* 71452* 71565* 71689*
71780* 71950* 72004* 72237* 72361* 72417* 72581* 72767* 72922* 73076*
73180* 73208 73340* 73362* 73440* 73526* 73617* 73653* 73673* 73758*
73786* 73847* 74027* 74188* 74300* 74436* 74466* 74560* 74675* 74764*
74980* 75100* 75221* 75319* 75413* 75618* 75742* 75852* 75882* 76135*
76165* 76207* 76312* 76504* 76630* 76751* 76851* 77016* 77143* 77273*
77355* 77430* 77501* 77587* 77666* 77701* 77882* 78024* 78207* 78298*
78493* 78588* 78659* 78756* 78857* 78999* 79123* 79253* 79396* 79657*
79784* 79918* 80149* 80309* 80456* 80551* 80677* 80787* 80866* 81035*
81117* 81317* 81489* 81652* 81783* 81918* 82130* 82322* 82403* 82576*
82624* 82736* 82915* 82977* 83120* 83244* 83431* 83613* 83689* 83780*
83944* 84070* 84189* 84305* 84370* 84533* 84581* 84592* 84673* 84772*
84827* 85007* 85164* 85221* 85330* 85504* 85618* 85786* 85885* 85929*
86041* 86078* 86172* 86303* 86373* 86539* 86660* 86732* 87021* 87214*
87440* 87567* 87718* 87886* 87937* 88013* 88142* 88255* 88357* 88538*
88633* 88710* 88812* 88900* 89038* 89338* 89438* 89512* 89651* 89717*
89823* 90012* 90089* 90170* 90231* 90442* 90697* 90797* 90870* 90918*
91010* 91194* 91261* 91343* 91532* 91771* 91915* 92008* 92211* 92252*
92366* 92494* 92597* 92721* 92891* 93046* 93249* 93459* 93491* 93718*
93876* 93958* 94147* 94184* 94213* 94285* 94363* 94498* 94654* 94798*
94833* 94867* 95030* 95176* 95232* 95313* 95417* 95668* 95833* 95987*
96060* 96164* 96251* 96307* 96445* 96474* 96551* 96643* 96689* 96861*
96958* 97123* 97211* 97508* 97615* 97766* 97878* 97942* 98196* 98320*
98504* 98699* 98853* 98992* 99058* 99238* 99344* 99484* 99567* 99684*
99853* 99923* 100048* 100105* 100123 100221* 100318* 100340* 100355
100483* 100507* 100700* 100798* 100895* 101123* 101315* 101419*
101509* 101635* 101853* 102005* 102195* 102309* 102408* 102473*
102608* 102713* 102828* 102919* 103116* 103193* 103274* 103344*
103381* 103436* 103643* 103682* 103949* 104084* 104388* 104471*
104555* 104627* 104729* 104949* 105042* 105108* 105246* 105320*
105334* 105427* 105577* 105723* 105814* 105946* 106029* 106077*
106309* 106554* 106727* 106858* 106962* 107025* 107062* 107216*
107275* 107334* 107472* 107656* 107719* 107813* 107851* 108014*
108138* 108193* 108291* 108389* 108636* 108709* 108784* 108892*
108946* 108954* 108994* 109160* 109251* 109289* 109390* 109475*
109634* 109734* 109840* 109929* 110025* 110090* 110125* 110233*
110257* 110299* 110339* 110378* 110406* 110548* 110719* 110891*
111053* 111258* 111304* 111448* 111490* 111583* 111609* 111816*
111915* 111945 111967* 112133* 112216* 112266* 112303* 112340* 112481*
112576* 112692* 112772* 112842* 112923* 113041* 113107* 113197*
113220* 113414* 113555* 113647* 113671* 113858* 113959* 113996*
114152* 114197* 114233* 114423* 114522* 114609* 114729* 114835*
114955* 115037* 115064* 115245* 115319* 115388* 115424* 115552*
115677* 115812* 115977* 116069* 116169* 116333* 116508* 116545*
116572* 116673* 116980* 117223* 117365* 117488* 117590* 117687*
117868* 117974* 118105* 118168* 118294* 118532* 118720* 118919*
119082* 119208* 119423* 119558* 119602* 119744* 119877* 119951*
120215* 120421* 120474* 120598* 120816* 120993* 121181* 121346*
121498* 121740* 121908* 122042* 122216* 122316* 122595* 122686*
122745* 122796* 122908* 123120* 123223* 123380* 123564* 123766*
123925* 124090* 124140* 124412* 124733* 124795* 124955* 125072*
125209* 125335* 125427* 125525* 125679* 125889* 126033* 126162*
126361* 126583* 126635* 126785* 126938* 127131* 127245* 127376*
127469* 127542* 127687* 127854* 128170* 128213* 128270* 128387*
128507* 128656* 128694* 128816* 128872* 128942* 129133* 129251*
129304* 129408* 129450* 129607* 129822* 129925* 130061* 130168*
130308* 130408* 130586* 130754* 130867* 131043* 131221* 131278*
131334* 131501* 131658* 131734* 131847* 132048* 132210* 132365*
132450* 132643* 132743* 132955* 133058* 133234* 133420* 133546*
133728* 133936* 134101* 134267* 134396* 134620* 134675* 134792* 134825
134958* 134983* 135006* 135155* 135277* 135343* 135455* 135608*
135752* 135923* 136000* 136128* 136288* 136350* 136470* 136607*
136650* 136828* 136925* 137157* 137348* 137545* 137576* 137754*
137857* 137996* 138158* 138276* 138360* 138464* 138635* 138894*
139055* 139124* 139288* 139425* 139533* 139583* 139705* 139838*
139947* 140113* 140211* 140333* 140529* 140642* 140689* 140821*
140993* 141089* 141221* 141325* 141384* 141507* 141575* 141727*
141831* 142012* 142186* 142338* 142563* 142671* 142913* 142970*
143078* 143222* 143274* 143467* 143617* 143688* 143806* 143870*
143985* 143997* 144003 144008* 144115* 144254* 144266* 144271 144338*
144483* 144542* 144695* 144707* 144712 144760* 144847* 144890* 144976*
144988* 144996 145032* 145092* 145220* 145250* 145287* 145299* 145306
145358* 145397* 145518* 145569* 145581* 145588 145718* 145801* 145813*
145821 145862* 145900* 145955* 145980* 145991* 145999 146076* 146130*
146167* 146248* 146278* 146393* 146500* 146531* 146589* 146653*
146664* 146674 146746* 146793* 146804* 146808 146911* 146942* 146983*
146994* 147002 147044* 147105* 147118* 147129* 147138 147188* 147203*
147214* 147223 147287* 147438* 147597* 147669* 147729* 147756* 147949*
148019* 148121* 148132* 148141 148307* 148397* 148480* 148574* 148585*
148590 148722* 148804* 148876* 149103* 149281* 149325* 149392* 149403*
149409 149534* 149545* 149553 149671* 149752* 149859* 149913* 149924*
149934 149975* 150094* 150105* 150110 150191* 150311* 150370* 150402*
150436* 150521* 150689* 150700* 150710 150774* 150785* 150790 150887*
150948* 150986* 150997* 151004 151051* 151087* 151118* 151213* 151384*
151394* 151401* 151408* 151608* 151666* 151864* 152008* 152077*
152182* 152329* 152457* 152592* 152644* 152759* 152975* 153071*
153230* 153302* 153434* 153581* 153761* 153894* 154043* 154185*
154385* 154619* 154759* 154870* 155044* 155265* 155396* 155516*
155738* 155839* 155997* 156069* 156175* 156398* 156578* 156718*
156862* 156985* 157164* 157296* 157370* 157470* 157672* 157811*
158009* 158163* 158354* 158465* 158535* 158734* 158805* 158884*
158969* 159095* 159290* 159563* 159647* 159716* 159866* 159945*
159978* 160057* 160125* 160266* 160352* 160519* 160633* 160807*
160909* 161038* 161146* 161307* 161457* 161615* 161771* 161882*
162055* 162122* 162191* 162272* 162413* 162485* 162568* 162727*
162778* 162887* 162994* 163128* 163217* 163258* 163378* 163507*
163691* 163756* 163885* 164070* 164155* 164273* 164402* 164546*
164687* 164809* 164873* 164955* 165114* 165154* 165295* 165427*
165511* 165687* 165882* 166044* 166100* 166279* 166406* 166496*
166597* 166698* 166848* 166893* 167045* 167171* 167279* 167335*
167485* 167545* 167700* 167724 167833* 167913* 168122* 168294* 168404*
168526* 168534 168617* 168755* 168870* 168962* 169087* 169195* 169401*
169504* 169521 169600* 169866* 170052* 170227* 170326* 170409* 170494*
170585* 170810* 170906* 171073* 171172* 171491* 171744* 171860* 171878
171894* 171937* 172089* 172205* 172469* 172495* 172511* 172610*
172746* 172816* 172838 172858* 173055* 173180* 173415* 173631* 173725*
173883* 173953* 174074* 174238* 174462* 174565* 174782* 175003*
175070* 175136* 175347* 175416* 175479* 175560* 175644* 175785*
175853* 175936* 176078* 176187* 176294* 176464* 176599* 176688*
176859* 176992* 177062* 177233* 177324* 177388* 177567* 177663*
177840* 177980* 178044* 178136* 178304* 178371* 178482* 178586*
178700* 178850* 179038* 179238* 179325* 179537* 179648* 179778*
179865* 180007* 180050 180144* 180237* 180391* 180545* 180640* 180794*
180983* 181105* 181254* 181402* 181579* 181730* 181835* 181875 182094*
182211 182445* 182490* 182577* 182722* 182847* 182942* 183050* 183161*
183206 183311* 183427* 183633* 183738* 183843* 183981* 184109* 184294*
184355* 184444* 184565* 184711* 184796* 184843 184886* 185047* 185149*
185226* 185360* 185535* 185692* 185910* 186020* 186113* 186261* 186341
186509* 186655* 186713* 186878* 187035* 187217* 187314* 187453*
187495* 187701* 187945* 188104* 188163* 188196* 188331* 188560*
188790* 188972* 189063* 189175* 189279* 189419* 189516* 189724*
189800* 189983* 190222* 190327* 190450* 190576* 190724* 190841*
190956* 191141* 191275* 191534* 191678* 191768* 191913* 191978*
192137* 192182* 192428* 192589* 192785* 192878* 193229* 193337*
193568* 193635* 193785* 193936* 194116* 194345* 194456* 194546*
194596* 194894* 195016* 195123* 195362* 195462* 195692* 195816*
196013* 196197* 196312* 196486* 196661* 196751* 196946* 197096*
197322* 197426* 197685* 197798* 197881* 198010* 198063* 198243*
198310* 198507* 198654* 198732* 198926* 199186* 199619* 199682*
199802* 199862* 199938* 200021* 200107* 200173* 200255* 200321*
200443* 200526* 200683* 200789* 200923* 201010 201177* 201263* 201413*
201525* 201641* 201697* 201759* 201957* 202237* 202368* 202486*
202726* 202760* 202882* 203218* 203364* 203438* 203552* 203621*
203732* 203812* 204050* 204126* 204377* 204551* 204659* 204726*
204898* 205032* 205114* 205201* 205258* 205408* 205551* 205783*
205905* 206124* 206155* 206280* 206360* 206515* 206649* 206847*
207030* 207292* 207648* 207951* 208219* 208541* 208628* 208696*
208905* 209098* 209389* 209737* 210026* 210219* 210459* 210585*
210972* 211150* 211373* 211547* 211860* 212027* 212209* 212397*
212614* 212748* 212862* 212961* 213159* 213454* 213586* 213823*
214137* 214270* 214283 214406* 214524* 214541* 214554 214585* 214610*
214774* 214887* 214955* 215037*}
\end{spacing}

\subsubsection{ptb-wsj.18.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
224* 460* 573* 724* 958* 1124* 1294* 1495* 1672* 1815* 1975* 2176*
2258* 2422* 2642* 2891* 3185* 3532* 3714* 4043* 4242* 4475* 4768*
5028* 5223* 5274* 5415* 5640* 5784* 6029* 6125* 6261* 6353* 6475*
6699* 6726* 6913* 7107* 7340* 7500* 7603* 7668* 7864* 7947* 8099*
8171* 8348* 8493* 8547* 8811* 8925* 9043* 9307* 9397* 9466* 9589*
9799* 9983* 10207* 10285* 10418* 10668* 10735* 10851* 10971* 11095*
11294* 11390* 11491* 11651* 11794* 11949* 12042* 12328* 12389* 12468*
12565* 12691* 12812* 12894* 13057* 13271* 13344* 13411* 13514* 13636*
13821* 13914* 14011* 14292* 14436* 14668* 14818* 14974* 15192* 15319*
15465* 15580* 15734* 15831* 15861* 15992* 16141* 16281* 16398* 16561*
16627* 16703* 16839* 16934* 17018* 17119* 17256* 17380* 17483* 17606*
17761* 17916* 17958* 18070* 18193* 18277* 18384* 18464* 18514* 18640*
18752* 18815* 18884* 19027* 19175* 19234* 19340* 19430* 19529* 19639*
19742* 19853* 19994* 20094* 20223* 20362* 20449* 20627* 20775* 20880*
21012* 21073* 21231* 21287 21450* 21649* 21764* 21840* 21935* 22051*
22096* 22273* 22427* 22480* 22571* 22685* 22747* 22874* 22988* 23072*
23115* 23275* 23341* 23485* 23636* 23772* 23896* 23988* 24133* 24252*
24290* 24592* 24664* 24714* 24831* 24898* 24938* 25000* 25123* 25199*
25276* 25335* 25417* 25527* 25678* 25853* 26038* 26146* 26270* 26308*
26500* 26556* 26610* 26764* 26818* 26886* 26920* 26956* 27057* 27216*
27294* 27428* 27675* 27785* 27937* 27986* 28189* 28353* 28409* 28535*
28743* 28750 28845* 28879* 29008* 29047* 29120* 29211* 29403* 29519*
29638* 29814* 29875* 30020* 30203* 30333* 30473* 30533* 30599* 30799*
30837* 30877* 30990* 31169* 31196 31216* 31306* 31367* 31422* 31488*
31509* 31638* 31774* 31865* 32055* 32195* 32301* 32371* 32606* 32871*
32987* 33056* 33264* 33374* 33472* 33572* 33689* 33745* 33996* 34037*
34234* 34398* 34602* 34724* 34824* 34904* 35124* 35331* 35470* 35641*
35765* 35864* 35955* 36082* 36149* 36169 36194 36220 36232 36329*
36523* 36718* 36906* 37007* 37069* 37215* 37318* 37553* 37698* 37848*
38010* 38211* 38283* 38382* 38431* 38521* 38590* 38729* 38823* 38953*
38983 39113* 39243* 39332* 39422* 39646* 39689* 39826* 39974* 40060*
40105* 40245* 40402* 40621* 40817* 40919* 41091* 41170* 41290* 41574*
41645* 41702* 41861* 42058* 42223* 42320* 42423* 42648* 42797* 43161*
43319* 43404* 43569* 43744* 43970* 44098* 44239* 44253* 44462* 44567*
44690* 44776* 44806* 44857* 45045* 45190* 45260* 45364* 45510* 45600*
45714* 45799* 45905* 46088* 46243* 46312* 46442* 46565* 46712* 46887*
46978* 47097* 47198* 47403* 47613* 47828* 47970* 48187* 48382* 48608*
48714* 48820* 48994* 49151* 49213* 49427* 49530* 49599* 49738* 49884*
50076* 50181* 50312* 50499* 50698* 50806* 50899* 51036* 51117* 51371*
51502* 51731* 51776* 51906* 52001* 52116* 52308* 52551* 52810* 52957*
53084* 53169* 53253* 53446* 53718* 53874* 53949* 54120* 54278* 54380*
54413 54607* 54691* 54745* 54859* 54976* 55072* 55156* 55419* 55630*
55753* 55781* 55955* 56083* 56191* 56296* 56492* 56629* 56769* 56889*
57047* 57148* 57369* 57482* 57596* 57739* 57825* 57937* 57966* 58163*
58250* 58337* 58517* 58622* 58767* 58877* 59133* 59239* 59368* 59449*
59611* 59701* 59825* 59912* 60065* 60208* 60308* 60437* 60635* 60892*
61012* 61206* 61295* 61486* 61725* 61805* 61995* 62101* 62278* 62403*
62525* 62746* 62830* 62909* 63011* 63126* 63266* 63311* 63430* 63495*
63575* 63740* 63844* 63928* 64129* 64220* 64360* 64459* 64823* 65020*
65240* 65351* 65544* 65643* 65778* 65852* 65993* 66111* 66219* 66367*
66450* 66596* 66705* 66780* 66856* 66934* 67101* 67256* 67328* 67510*
67716* 67843* 68000* 68076* 68238* 68447* 68683* 68859* 68969* 69101*
69261* 69384* 69629* 69922* 70112* 70242* 70431* 70471* 70687* 70812*
71114* 71202* 71415* 71484* 71530* 71560* 71596* 71754* 71785* 71932*
72010* 72139* 72189* 72304* 72425* 72499* 72606* 72681* 72724* 72801*
72922* 73054* 73143* 73306* 73441* 73635* 73665* 73772* 73809* 74012*
74096* 74222* 74293* 74399* 74492* 74570* 74745* 74817* 74952* 75058*
75102* 75166* 75227* 75392* 75499* 75539* 75644* 75713* 75801* 75954*
76068* 76171* 76298* 76389* 76551* 76664* 76673 76767* 76891* 76997*
77177* 77389* 77460* 77552* 77658* 77742* 77818* 77918* 77976* 78031*
78114* 78170* 78268* 78295* 78304* 78411* 78496* 78699* 78766* 78935*
79088* 79131* 79167* 79354* 79543* 79624* 79716* 79806* 79870* 80060*
80339* 80442* 80491* 80688* 80772* 80856* 80996* 81114* 81265* 81320*
81551* 81694* 81765* 81830* 82023* 82218* 82424* 82573* 82659* 82743*
82868* 82931* 83100* 83291* 83450* 83587* 83704* 83934* 84085* 84136*
84420* 84576* 84795* 84941* 85008* 85214* 85390* 85570* 85745* 85883*
86022* 86148* 86244* 86478* 86649* 86798* 86908* 86993* 87179* 87357*
87454* 87605* 87716* 87771* 87948* 88135* 88380* 88464* 88542* 88653*
88824* 88884* 88956* 89108* 89273* 89540* 89726* 89959* 90047* 90350*
90393* 90456* 90504* 90556* 90625* 90760* 90911* 91088* 91171* 91425*
91536* 91591* 91755* 91983* 92084* 92289* 92435* 92583* 92648* 92760*
92789* 92891* 92979* 93119* 93169* 93382* 93515* 93677* 93783* 93820*
93981* 94054* 94257* 94396* 94459* 94606* 94724* 94962* 95028* 95184*
95320* 95450* 95579* 95722* 95825* 95957* 96121* 96247* 96317* 96431*
96505* 96567* 96628* 96757* 96887* 97058* 97109* 97282* 97529* 97650*
97859* 98027* 98165* 98328* 98482* 98591* 98839* 98976* 99127* 99264*
99390* 99615* 99819* 99911* 99978* 100143* 100253* 100346* 100449*
100576* 100699* 100744* 100957* 101156* 101359* 101394* 101447*
101522* 101674* 101882* 101906* 102188* 102200 102329* 102352* 102476*
102626* 102759* 102816* 102902* 103053* 103194* 103317* 103445*
103604* 103675* 103788* 103902* 104034* 104176* 104235* 104367*
104558* 104656* 104938* 105082* 105191* 105302* 105410* 105622*
105718* 105869* 105909* 106009* 106234* 106373 106432* 106647* 106715*
106774* 106852* 106975* 107196* 107327* 107434* 107620* 107784*
107805* 107872* 107945* 108065* 108288* 108522* 108644* 108720*
108856* 108980* 109075* 109231* 109409* 109528* 109568* 109691*
109826* 109920* 110122* 110273* 110348* 110517* 110669* 110904*
110965* 111028* 111134* 111349* 111436* 111549* 111672* 111757*
111893* 111953* 112070* 112135* 112257* 112334* 112584* 112773*
112933* 113120* 113292* 113446* 113638* 113813* 113937* 114076*
114178* 114341* 114539* 114620* 114731* 114907* 115008* 115051*
115157* 115336* 115403* 115509* 115673* 115834* 115946* 116133*
116291* 116437* 116614* 116753* 116874* 117054* 117227* 117380*
117472* 117673* 117869* 117970* 118065* 118178* 118257* 118361*
118492* 118643* 118774* 118960* 118981 119219* 119404* 119603* 119693*
119871* 119960* 120000* 120202* 120219* 120233 120348* 120455* 120598*
120611 120781* 120858* 120867 120947* 121057* 121076 121233* 121285*
121296 121419* 121450* 121567* 121746* 121991* 122074* 122249* 122416*
122569* 122749* 122845* 122929* 123186* 123333* 123468* 123698*
123793* 123891* 124053* 124153* 124276* 124322* 124540* 124695*
124773* 124810* 124916* 125066* 125131* 125295* 125391* 125579*
125675* 125838* 125931* 125997* 126053* 126139* 126284* 126360*
126464* 126554* 126659* 126810* 126852* 126949* 127225* 127333*
127473* 127603* 127670* 127805* 127951* 128072* 128203* 128386*
128478* 128599* 128684* 128774* 128951* 129065* 129243* 129313*
129364* 129507* 129550* 129629* 129698* 129813* 129889* 130029*
130077* 130168* 130289* 130376* 130488* 130539* 130720* 130857*
130947* 131067* 131165* 131263* 131412* 131656* 131695* 131852*
131988* 132113* 132216* 132309* 132440* 132625* 132867* 132978*
133115* 133155* 133283* 133475* 133664* 133685* 133803* 133888*
134008* 134074* 134241* 134552* 134616* 134758* 135023* 135110*
135239* 135303* 135562* 135666* 135726* 135973* 136102* 136211*
136373* 136493* 136595* 136741* 136936* 137089* 137151* 137191*
137362* 137397* 137484* 137506* 137580* 137841* 137900* 138083*
138235* 138375* 138469* 138658* 138840* 138967* 139055* 139144*
139326* 139419* 139546* 139588* 139663* 139766* 139860* 139994*
140088* 140207* 140326* 140440* 140596* 140647* 140831* 140915*
141079* 141141* 141324* 141482* 141507* 141568* 141619* 141931*
142122* 142284* 142480* 142761* 142879* 143025* 143229* 143295*
143440* 143533* 143669* 143904* 144021* 144163* 144230* 144413*
144558* 144606* 144676* 145007* 145045* 145184* 145240* 145437*
145467* 145562* 145668* 145864* 146030* 146191* 146272* 146513*
146651* 146800* 146916* 147015* 147240* 147474* 147662* 147709*
147873* 148004* 148211* 148260* 148304* 148442* 148564* 148665*
148780* 149025* 149091* 149153* 149290* 149418* 149639* 149799*
149895* 150063* 150196* 150286* 150388* 150587* 150689* 150785*
151017* 151124* 151356* 151569* 151679* 151807* 152051* 152202*
152358* 152499* 152666* 152899* 152973* 153016* 153048* 153152*
153289* 153369* 153480* 153658* 153749* 153894* 153975* 154031*
154133* 154184* 154324* 154488* 154604* 154897* 155193* 155307*
155464* 155608* 155654* 155921* 156094* 156268* 156591* 156805*
156909* 157137* 157156 157249* 157308* 157437* 157480* 157589* 157659*
157816* 157899* 157952* 158118* 158181* 158350* 158443* 158602*
158744* 158923* 159018* 159162* 159355* 159458* 159542* 159595*
159706* 159868* 159988* 160091* 160222* 160276* 160383* 160490*
160591* 160780* 160855* 160984* 161119* 161281* 161395* 161516*
161641* 161714* 161895* 162018* 162203* 162343* 162376* 162519*
162556* 162710* 162806* 162923* 162972* 163053* 163265* 163364*
163423* 163502* 163586* 163695* 163905* 164123* 164249* 164356*
164560* 164744* 164930* 164985* 165015* 165249* 165312* 165479*
165610* 165816* 165924* 166077* 166229* 166274* 166365* 166469*
166574* 166676* 166795* 166982* 167210* 167426* 167495* 167596*
167735* 167928* 168047* 168232* 168373* 168627* 168751* 168927*
169030* 169212* 169389* 169605* 169680* 169771* 169887* 170084*
170273* 170434* 170556* 170740* 170841* 170969* 171190* 171261*
171488* 171582* 171799* 171882* 172011* 172169* 172304* 172469*
172603* 172793* 172967* 173132* 173281* 173380* 173451* 173553*
173746* 173775* 173885* 174087* 174214* 174402* 174536* 174691*
174831* 174928* 175055* 175163* 175235* 175364* 175426* 175519*
175571* 175749* 175852* 176037* 176161* 176247* 176353* 176433*
176599* 176702* 176782* 176866* 177002* 177097* 177167* 177253*
177367* 177603* 177693* 177832* 177967* 178100* 178211* 178305*
178366* 178554* 178726* 178920* 178931 179051* 179146* 179223* 179300*
179435* 179615* 179753* 179863* 179874 180056* 180140* 180277* 180374*
180443* 180500* 180579* 180719* 180923* 181031* 181161* 181278*
181367* 181617* 181723* 181864* 182006* 182113* 182177* 182261*
182430* 182491* 182627* 182706* 182816* 182956* 183095* 183265*
183352* 183485* 183541* 183671* 183845* 184027* 184184* 184370*
184643* 184798* 184921* 184975* 185136* 185234* 185329* 185504*
185564* 185759* 185912* 185983* 186076* 186146* 186220* 186378*
186533* 186723* 186822* 187037* 187219* 187348* 187438* 187600*
187700* 187740* 187842* 188102* 188176* 188295* 188362* 188485*
188529* 188688* 188796* 188900* 189028* 189180* 189378* 189519*
189564* 189717* 189887* 189989* 190149* 190317* 190438* 190505*
190708* 190821* 190940* 191089* 191332* 191383* 191436* 191630*
191798* 191881* 192008* 192138* 192302* 192403* 192458* 192575*
192608* 192693* 192913* 193004* 193190 193211 193311* 193379* 193454*
193530* 193590* 193637* 193679 193772* 193841* 193878* 193991* 194060*
194095* 194244* 194313 194451* 194463* 194509 194654* 194666* 194695
194867* 194888* 194899* 194940* 194981 195075* 195140* 195205* 195334*
195382 195524* 195727* 195750 195890* 195957* 196085* 196271* 196299
196441* 196512* 196687* 196716 196867* 196875* 196900 197008* 197086*
197177* 197338* 197499* 197661* 197823* 197886* 197942* 197992*
198202* 198366* 198545* 198709* 198867* 199100* 199234* 199340*
199557* 199753* 199811* 199918* 200036* 200146* 200394* 200563*
200683* 200822* 200938* 200999* 201094* 201237* 201331* 201501*
201709* 201790* 201982* 202056* 202165* 202246* 202348* 202467*
202539* 202763* 202803* 202985* 203237* 203332* 203505* 203641*
203844* 203928* 204160* 204304* 204575* 204718* 204976* 205136*
205205* 205277* 205307* 205440* 205505* 205658* 205807* 205912*
206189* 206279* 206424* 206496* 206578* 206889* 207050* 207171*
207248* 207328* 207450* 207534* 207607* 207749* 207892* 208071*
208199* 208287* 208334* 208513* 208660* 208814* 208903* 209048*
209147* 209314* 209391* 209506* 209590* 209703* 209805* 209863*
210040* 210128* 210289* 210382* 210535* 210631* 210856* 210917*
211030* 211197* 211312* 211416* 211614* 211671* 211738* 211858*
211925* 212045* 212150* 212192* 212282* 212408* 212534* 212588*
212817* 212875* 212985* 213090* 213233* 213348* 213450* 213609*
213768* 213989* 214208* 214384* 214544* 214629* 214818* 214920*
215046* 215196* 215272* 215376* 215476* 215567* 215703* 215781*
215897* 215959* 216189* 216396* 216633* 216857* 216974* 217057*
217170* 217357* 217480* 217554* 217606* 217675* 217756* 217831*
217966* 218088* 218151* 218287* 218432* 218510* 218592* 218703*
218764* 218844* 219003* 219147* 219245* 219344* 219501* 219620*
219734* 219912* 220022* 220273* 220414* 220535* 220708* 220851*
220928* 221077* 221252* 221416* 221468* 221598* 221713* 221780*
221837* 221996* 222109* 222144* 222252* 222326* 222369* 222433*
222506* 222667* 222815* 222973* 223064* 223235* 223343* 223473*
223533* 223608* 223748* 223861* 224079* 224210* 224405* 224583*
224727* 224948* 224969 225024* 225146* 225263* 225302* 225320 225377*
225500* 225615* 225627 225753* 225814* 225974* 226047* 226179* 226309*
226449* 226548* 226595* 226623 226687* 226759* 226933* 227137* 227266*
227417* 227536* 227590* 227719* 227734 227843* 228001* 228059* 228229*
228320* 228452* 228554* 228644* 228739* 228823* 228854* 228891*
229108* 229223* 229469* 229603* 229756* 229842* 230012* 230143*
230389* 230559* 230756* 230877* 231089* 231222* 231366* 231486*
231588* 231649* 231779* 231858* 231993* 232120* 232241* 232362*
232533* 232687* 232831* 232886* 233055* 233114* 233216* 233339*
233543* 233700* 233765* 233898* 233991* 234206* 234277* 234423*
234551* 234615* 234772* 234943* 235010* 235175* 235401* 235425*
235493* 235582* 235681* 235769* 235859* 235969* 236130* 236245*
236336* 236391* 236485* 236670* 236760* 236902* 237193* 237334*
237465* 237627* 237709* 237863* 237968* 238003* 238249* 238513*
238546* 238722* 238865* 238997* 239050* 239202* 239299* 239465*
239555* 239690* 239789* 239820* 239937* 240003* 240063* 240176*
240273* 240308* 240411* 240487* 240577* 240775* 240954* 241083*
241167* 241248* 241280* 241436* 241576* 241651* 241705* 241791*
241884* 241987* 242089* 242177* 242398* 242534* 242635* 242711*
242841* 243036* 243129* 243227* 243350* 243480* 243672* 243867*
244015* 244144* 244377* 244524* 244679* 244761* 244991* 245133*
245409* 245500* 245647* 245778* 245893* 245922 246054* 246076* 246154*
246238* 246329* 246365* 246385* 246470* 246498* 246559* 246738*
246897* 247009* 247145* 247175* 247269* 247384* 247473* 247681*
247801* 247922* 248020* 248114* 248319* 248368 248443* 248553* 248583*
248636 248836* 248866* 248908* 249013* 249166* 249321* 249402* 249498*
249574* 249617* 249696* 249789* 250058* 250246* 250531* 250622*
250719* 250839* 250967* 251095* 251237* 251364* 251488* 251605*
251629* 251646* 251749* 251841* 251910* 252108* 252176* 252305*
252446* 252527* 252632* 252806* 252975* 253001* 253232* 253410*
253631* 253748* 254006* 254144* 254220* 254324* 254429* 254586*
254760* 254882* 254952* 255151* 255365* 255436* 255617* 255797*
255932* 256120* 256212* 256343* 256543* 256690* 256810* 256953*
257143* 257299* 257429* 257535* 257809* 257980* 258082* 258275*
258475* 258585* 258693* 258839* 259038* 259131* 259266* 259370*
259506* 259624* 259746* 259933* 260072* 260130* 260264* 260399*
260442* 260499* 260603* 260733* 260918* 261031* 261152* 261284*
261400* 261463* 261502* 261602* 261663* 261814* 261926* 262007*
262142* 262267* 262346* 262429* 262502* 262584* 262697* 262846*
263009* 263205* 263384* 263573* 263754* 263915* 264091* 264229*
264416* 264610* 264710* 264932* 265097* 265219* 265275* 265617*
265768* 266034* 266179* 266276* 266365* 266552* 266703* 266747*
266927* 267006* 267134* 267245* 267381* 267566* 267763* 267962*
268122* 268161* 268352* 268530* 268654* 268803* 268979* 269032*
269166* 269356* 269415* 269550* 269784* 270116* 270290* 270467*
270686* 270710* 270899* 271075* 271159* 271343* 271539* 271709*
271918* 272001* 272115* 272303* 272384* 272412* 272536* 272766*
272807* 272959* 273157* 273249* 273283* 273336* 273412* 273578*
273690* 273778* 273889* 273991* 274214* 274383* 274526* 274638*
274792* 275056* 275184* 275357* 275605* 275754* 275840* 275905*
276016* 276186* 276310* 276348* 276494* 276649* 276727* 276877*
276920* 277056* 277172* 277327* 277519* 277618* 277677* 277751*
277895* 278084* 278214* 278288* 278462* 278685* 278800* 278850*
278965* 279025* 279152* 279260* 279424* 279495* 279557* 279697*
279801* 279942* 280079* 280259* 280463* 280650* 280827* 280910*
281085* 281110* 281252* 281359* 281410* 281489* 281685* 281907*
282055* 282184* 282442* 282502* 282605* 282751* 282913* 282958*
283147* 283263* 283384* 283698* 283836* 283981* 284155* 284282*
284422* 284562* 284682* 284838* 284927* 285092* 285148* 285323*
285444* 285479* 285654* 285713* 285804* 286000* 286133* 286315*
286476* 286598* 286741* 286897* 287040* 287216* 287407* 287591*
287680* 287812*}
\end{spacing}

\subsubsection{ptb-wsj.19.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
227* 456* 612* 677* 726* 830* 984* 1151* 1331* 1441* 1595* 1695* 1812*
1968* 2137* 2312* 2462* 2534* 2693* 2782* 2965* 3079* 3213* 3323*
3420* 3532* 3705* 3753* 3806* 3874* 4056* 4258* 4358* 4409* 4536*
4680* 4763* 4840* 4875* 4960* 5025* 5147* 5249* 5344* 5525* 5712*
5849* 5920* 6006* 6131* 6295* 6547* 6676* 6776* 6974* 7037* 7111*
7311* 7359* 7528* 7614* 7669* 7702* 7821* 7916* 8037* 8224* 8292*
8388* 8427* 8480* 8716* 9031* 9157* 9381* 9524* 9653* 9730* 9818*
9965* 10174* 10327* 10381* 10548* 10680* 10918* 11027* 11083* 11157*
11292* 11404* 11519* 11699* 11754* 11850* 11976* 12121* 12152* 12244*
12397* 12531* 12699* 12907* 13045* 13187* 13313* 13506* 13700* 13834*
14030* 14175* 14253* 14437* 14617* 14718* 14857* 14959* 15124* 15199*
15369* 15522* 15688* 15774* 15995* 16099* 16351* 16530* 16654* 16792*
16921* 16976* 17137* 17272* 17378* 17510* 17644* 17976* 18051* 18130*
18188* 18383* 18601* 18827* 18911* 19052* 19127* 19172* 19350* 19457*
19528* 19705* 19769* 19907* 20042* 20181* 20528* 20739* 20832* 21027*
21227* 21345* 21376* 21559* 21617* 21786* 22047* 22113* 22315* 22451*
22535* 22759* 22808* 23004* 23052* 23281* 23316* 23530* 23619* 23830*
23884* 24022* 24169* 24218* 24338* 24538* 24688* 25003* 25097* 25259*
25308* 25539* 25693* 25865* 26033* 26255* 26455* 26623* 26871* 26898*
27153* 27276* 27405* 27566* 27769* 27830* 27907* 27963* 28030* 28089*
28227* 28445* 28497* 28662* 28712* 28891* 29016* 29155* 29355* 29468*
29580* 29713* 29939* 30157* 30243* 30309* 30494* 30626* 30822* 30855*
31065* 31121* 31280* 31469* 31670* 31700* 31760* 32016* 32326* 32806*
33295* 33520* 33702* 33837* 33987* 34232* 34424* 34504* 34546* 34738*
34928* 35108* 35266* 35310* 35478* 35559* 35778* 35954* 36152* 36442*
36816* 37061* 37256* 37306* 37626* 37832* 37938* 38084* 38425* 38530*
38720* 38896* 39012* 39188* 39250 39295* 39467* 39688* 39760* 40010*
40187* 40436* 40538* 40808* 40915* 41117* 41235* 41497* 41570* 41681*
41787* 41858* 41897* 42021* 42215* 42374* 42484* 42583* 42754* 42906*
43064* 43302* 43519* 43599* 43750* 43871* 44041* 44151* 44286* 44361*
44553* 44711* 44815* 44950* 45149* 45339* 45496* 45709* 45878* 45963*
46112* 46257* 46487* 46621* 46895* 46995* 47196* 47298* 47384* 47590*
47748* 47987* 48145* 48393* 48500* 48564* 48762* 48948* 49167* 49211*
49317* 49426* 49470* 49585* 49696* 49751* 49861* 50152* 50229* 50244*
50264* 50320* 50543* 50611* 50718* 50766* 50803* 50859* 50995* 51038*
51149* 51298* 51362* 51524* 51624* 51756* 51909* 51994* 52061* 52178*
52272* 52339* 52519* 52648* 52815* 52913* 53062* 53130* 53299* 53414*
53557* 53700* 53769* 54049* 54098* 54179 54321* 54511* 54589* 54643*
54871* 54977* 55096* 55212* 55288* 55440* 55625* 55737* 55796* 55881*
56052* 56220* 56364* 56543* 56678* 56754* 56839* 57045* 57104* 57306*
57380* 57473* 57555* 57669* 57757* 57848* 58047* 58193* 58292* 58467*
58565* 58652* 58906* 59005* 59147* 59252* 59464* 59694* 59768* 59916*
60148* 60224* 60238* 60480* 60549* 60643* 60762* 60887* 61139* 61235*
61254* 61478* 61591* 61849* 61997* 62131* 62309* 62393* 62406* 62471*
62665* 62812* 62991* 63100* 63175* 63326* 63512* 63597* 63783* 63960*
64049* 64188* 64358* 64577* 64710* 64768* 64963* 65188* 65357* 65439*
65604* 65713* 65837* 65905* 65976* 66189* 66371* 66543* 66689* 66767*
66828* 66859* 67020* 67241* 67507* 67738* 67951* 68004* 68126* 68307*
68379* 68456* 68605* 68737* 68799* 68920* 68999* 69071* 69297* 69490*
69560* 69693* 69855* 69939* 70086* 70224* 70348* 70581* 70931* 71110*
71255* 71399* 71538* 71646* 71881* 72002* 72178* 72343* 72489* 72675*
72796* 72931* 73036* 73123* 73275* 73447* 73693* 73823* 73962* 74127*
74212* 74290* 74357* 74442* 74539* 74692* 74785* 74932* 75149* 75202*
75279* 75436* 75507* 75701* 75835* 75925* 76086* 76262* 76457* 76592*
76680* 76757* 76842* 76931* 77039* 77143* 77228* 77394* 77508* 77572*
77632* 77757* 77872* 77969* 78042* 78105* 78226* 78315* 78351* 78458*
78509* 78600* 78740* 78812* 78911* 78987* 79123* 79253* 79345* 79403*
79504* 79541* 79553 79589* 79691* 79750 79833* 79890* 79987* 80130*
80228* 80451* 80584* 80957* 81197* 81364* 81426* 81547* 81730* 81908*
82071* 82219* 82304* 82416* 82522* 82635* 82775* 83037* 83194* 83304*
83399* 83517* 83560* 83631* 83876* 83980* 84135* 84230* 84319* 84509*
84683* 84849* 85106* 85220* 85276* 85427* 85552* 85627* 85679* 85794*
85866* 85981* 86170* 86273* 86445* 86484 86493 86579* 86641* 86841*
86965* 87156* 87244* 87381* 87522* 87641* 87877* 87987* 88121* 88308*
88441* 88449 88490* 88600* 88744* 88891* 88994* 89139* 89223* 89342*
89491* 89513 89784* 89917* 90056* 90164* 90373* 90460 90633* 90722*
90845* 91017* 91169* 91326* 91442* 91564* 91612* 91691* 91803* 91986*
92111* 92279* 92448* 92553* 92713* 92868* 93144* 93316* 93383* 93580*
93786* 93901* 93948* 94078* 94181* 94332* 94463* 94643* 94826* 94956*
95048* 95134* 95282* 95413* 95484* 95572* 95647* 95670 95717 95747
95763* 95839* 95927* 96126* 96250* 96266 96278* 96504* 96619* 96723*
96801* 96944* 96961 96980* 97233* 97385* 97440* 97501* 97534* 97623*
97683* 97772* 97786 97801* 97888* 97968* 98046* 98206* 98349* 98361
98378 98536* 98655* 98689* 98731* 98839* 98957* 99186* 99286* 99299
99319* 99373* 99628* 99744* 99924* 100017* 100121* 100194* 100254*
100417* 100473* 100748* 100876* 101020* 101207* 101324* 101448*
101617* 101628* 101747* 101826* 102116* 102349* 102414* 102677*
102912* 103022* 103073* 103148* 103184* 103309* 103491* 103670*
103831* 103986* 104089* 104221* 104375* 104446* 104571* 104716*
104789* 104938* 105196* 105283* 105435* 105579* 105644* 105769*
105894* 106342* 106384* 106502* 106601* 106700* 106982* 107014*
107078* 107155* 107300* 107361* 107439* 107562* 107699* 107858*
107943* 108005* 108036* 108123* 108175* 108360* 108549* 108655*
108803* 108941* 109055* 109364* 109446* 109630* 109724* 109792*
109895* 109937* 109982* 110034* 110086* 110164* 110305* 110462*
110518* 110642* 110699* 110810* 111002* 111039* 111106* 111138*
111182* 111246* 111302* 111386* 111466* 111668* 111775* 111948*
112101* 112162* 112247* 112438* 112484* 112618* 112785* 112950*
113097* 113198* 113307* 113381* 113452* 113525* 113750* 113853*
114123* 114313* 114422* 114546* 114642* 114751* 114950* 115065*
115246* 115335* 115419* 115676* 115833* 116003* 116057* 116139*
116263* 116435* 116586* 116661* 116720* 116826* 117034* 117165*
117242* 117268* 117428* 117644* 117767* 117791* 117987* 118108*
118245* 118396* 118501* 118669* 118799* 119015* 119093* 119394*
119431* 119500* 119534* 119603* 119760* 119930* 120091* 120211*
120348* 120430* 120522* 120637* 120757* 120816* 120961* 121025*
121146* 121217* 121301* 121441* 121562* 121686* 121817* 121899*
122110* 122213* 122377* 122500* 122539* 122767* 122856* 123204*
123407* 123557* 123757* 123843* 123887* 124024* 124178* 124335*
124463* 124520* 124617* 124693* 124705 124919* 124994* 125081* 125252*
125382* 125441* 125503* 125554* 125590* 125613 125723* 125820* 125900*
126114* 126212* 126351* 126403* 126475* 126625* 126666* 126737*
126850* 126904* 127073* 127134* 127220* 127365* 127492* 127614*
127683* 127776* 127909* 128049* 128193* 128323* 128450* 128567*
128730* 128844* 128995* 129047* 129102* 129262* 129428* 129565*
129639* 129745* 129836* 129921* 130166* 130357* 130464* 130644*
130790* 130859* 131033* 131206* 131354* 131494* 131644* 131757*
131798* 131874* 132040* 132181* 132430* 132441 132722* 132822* 132932*
133081* 133213* 133257* 133382* 133463* 133626* 133651* 133688*
133811* 133839* 133924* 134007* 134060* 134191* 134226* 134357*
134479* 134571* 134647* 134835* 134915* 134959* 135044* 135145*
135377* 135460* 135590* 135711* 135833* 135963* 136175* 136341*
136434* 136578* 136668* 136815* 137117* 137244* 137394* 137571*
137633* 137797* 137873* 138073* 138356* 138506* 138626* 138743*
138839* 139019* 139196* 139358* 139551* 139737 139836* 139926* 140090*
140334* 140386* 140684* 140782* 141054* 141122* 141287* 141348*
141518* 141625* 141757* 141921* 141997* 142055* 142194* 142310*
142375* 142510* 142576* 142610* 142752* 142852* 142996* 143169*
143374* 143521* 143720* 143928* 144134* 144332* 144359* 144367*
144510* 144585* 144748* 144855* 144994* 145089* 145227* 145327*
145387* 145554* 145768* 145975* 146152* 146252* 146372* 146462*
146512* 146743* 146796* 146857* 146967* 147044* 147207* 147358*
147436* 147520* 147647* 147745* 147901* 148007* 148056* 148199*
148302* 148361* 148551 148692* 148813 148874* 148928* 149029* 149162*
149381* 149412* 149603* 149775* 150019* 150178* 150289* 150440*
150601* 150717* 150769* 150974* 151238* 151259* 151442* 151490*
151594* 151660* 151742* 151801* 151918* 151995* 152127* 152309*
152480* 152662* 152774* 152940* 153074* 153153* 153284* 153417*
153496* 153647* 153733* 153886* 153992* 154060* 154170* 154350*
154431* 154629* 154726* 154783* 154924* 155093* 155126* 155236*
155287* 155491* 155677* 155886* 155982* 156057* 156178* 156263*
156416* 156481* 156648* 156747* 156862* 156980* 157113* 157140*
157215* 157322* 157390* 157610* 157695* 157743* 157843* 157936*
157992* 158113* 158174* 158263* 158327* 158431* 158583* 158683*
158814* 158907* 159094* 159127* 159216* 159284* 159432* 159558*
159599* 159705* 159917* 160051* 160140* 160181* 160310* 160566*
160711* 160860* 160937* 161052* 161201* 161289* 161380* 161493*
161641* 161747* 161887* 162016* 162145* 162239* 162488* 162567*
162668* 162769* 162878* 163010* 163070 163187* 163315* 163516* 163579*
163651* 163797* 163872* 164014* 164179* 164284* 164361* 164520*
164711* 164791* 164898* 165011* 165102* 165224* 165316* 165390*
165498* 165572* 165648* 165765* 165944* 166060* 166154* 166273*
166386* 166438* 166493* 166701* 166827* 166915* 167024* 167145*
167213* 167311* 167348* 167517* 167784* 167971* 168101* 168220*
168417* 168569* 168645* 168848* 169014* 169153* 169211* 169350*
169453* 169524* 169589* 169764* 169964* 170017* 170114* 170319*
170391* 170494* 170650* 170839* 170931* 170998* 171160* 171307*
171455* 171653* 171729* 171893* 172098* 172247* 172394* 172527*
172683* 172755* 172879* 172950* 173095* 173163* 173278* 173457*
173588* 173862* 174074* 174203* 174271* 174451* 174573* 174740*
174886* 175093* 175140* 175345* 175422* 175538* 175838* 175897*
176070* 176161* 176221* 176263* 176319 176395 176530* 176766* 176947*
177112* 177294* 177435* 177488* 177537* 177653* 177741* 177940*
178090* 178278* 178427* 178568* 178652* 178854* 179083* 179150*
179205* 179341* 179528* 179712* 179757* 179873* 180071* 180172*
180290* 180386* 180507* 180587* 180643* 180748* 180909* 180999*
181047* 181250* 181312* 181454* 181535* 181618* 181708* 181995*
182105* 182305* 182425* 182603* 182666* 182796* 182897* 183086*
183153* 183189* 183365* 183475* 183574* 183601 183733* 183755* 183833*
183919* 184010* 184046* 184066* 184151* 184179* 184240* 184463*
184622* 184734* 184870* 184900* 184994* 185109* 185198* 185409*
185528* 185649* 185747* 185841* 186046* 186170* 186280* 186310*
186563* 186593* 186635* 186740* 186876* 186920* 187028* 187101*
187203* 187271* 187421* 187506* 187670* 187800* 187929* 188010*
188080* 188175* 188370* 188530* 188653* 188706* 188818* 188954*
188988* 189081* 189278* 189382* 189484* 189565* 189846* 190012*
190085* 190209* 190383* 190545* 190694* 190888* 191093* 191243*
191294* 191481* 191646* 191850* 191960* 192134* 192244* 192332*
192517* 192738* 192913* 193105* 193279* 193417* 193503* 193577*
193750* 193926* 194096* 194169* 194219* 194356* 194480* 194641*
194695* 194788* 194863* 195034* 195148* 195188* 195365* 195526*
195561* 195776* 195854* 196125* 196296* 196373* 196539* 196636*
196747* 196849* 196949* 197080* 197356* 197538* 197674* 197790*
197845* 198011* 198193* 198292* 198382* 198477* 198670* 198790*
198969* 199291* 199418* 199622* 200142* 200379* 200621* 200661*
200757* 200918* 200985* 201095* 201278* 201517* 201595* 201794*
201860* 202077* 202230* 202392* 202555* 202797* 202899* 203059*
203113* 203321* 203399* 203633* 203912* 203990* 204123* 204288*
204338* 204466* 204530* 204567* 204686* 205049* 205112* 205148*
205336* 205395* 205569* 205734* 205888* 206007* 206041* 206079*
206211* 206345* 206606* 206777* 206868* 206994* 207065* 207142*
207226* 207338* 207439* 207530* 207576* 207624* 207749* 207883*
207975* 208064* 208246* 208318* 208427* 208480* 208597* 208696* 208844
208964* 209166* 209232* 209284* 209402* 209558* 209694* 209708*
209859* 209983* 210053* 210211* 210405* 210481* 210588* 210777*
210945* 211049* 211170* 211355* 211459* 211611* 211764* 211955*
212050* 212119* 212235* 212378* 212533* 212652* 212756* 212901*
213079* 213290* 213342* 213568* 213703* 213841* 213940* 214018*
214116* 214240* 214374* 214545* 214648* 214740* 214766* 214903*
214940* 215048* 215118* 215307* 215480* 215608* 215714* 215929*
216022* 216205* 216424* 216613* 216746* 216841* 216954* 217025*
217157* 217315* 217527* 217667* 217765* 217844* 217916* 218046*
218276* 218380* 218585* 218658* 218824* 218987* 219149* 219273*
219375* 219668* 219757* 219903* 220172* 220204* 220386* 220478*
220734* 220834* 220929* 221059* 221312* 221387* 221487* 221532*
221671* 221787* 221865* 222045* 222189* 222262* 222427* 222526*
222713* 222807* 223007* 223191* 223221* 223251* 223269* 223459*
223622* 223719* 223801* 223923* 224041* 224142* 224328* 224428*
224522* 224627* 224928* 225152* 225201* 225327* 225477* 225553*
225703* 225791* 225881* 226041* 226119* 226196* 226234* 226328*
226387* 226494* 226565* 226640* 226732* 226781* 226816* 226867*
226900* 227038* 227093* 227251* 227291* 227330* 227469* 227558*
227616* 227687* 227900* 228038* 228134* 228334* 228409* 228502*
228600* 228651* 228809* 228885* 228979* 229146* 229230* 229323*
229444* 229496* 229589* 229700* 229768* 229779* 229903* 230043*
230099* 230263* 230513* 230693* 230899* 230948* 231029* 231054*
231184* 231238* 231392* 231502* 231581* 231648* 231788* 231995*
232120* 232187* 232314* 232510* 232553* 232655* 232680* 233036*
233095* 233133* 233235* 233438* 233537* 233559* 233605* 233705*
233770* 233861* 233991* 234059* 234202*}
\end{spacing}

\subsubsection{ptb-wsj.20.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
174* 276* 433* 534* 636* 778* 864* 964* 993* 1157* 1237* 1293* 1446*
1535* 1586* 1717* 1802* 1944* 2117* 2213* 2360* 2689* 2766* 2871*
3157* 3368* 3446* 3621* 3711* 3773* 3846* 3900* 4075* 4128* 4245*
4389* 4474* 4589* 4837* 4997* 5087* 5276* 5374* 5426* 5542* 5642*
5676* 5814* 5907* 6017* 6139* 6164* 6282* 6374* 6547* 6679* 6733*
6746* 6880* 6984* 7100* 7164* 7351* 7402* 7559* 7660* 7680* 7842*
8055* 8119* 8216* 8347* 8568* 8637* 8755* 8857* 8874* 9093* 9391*
9495* 9573* 9637* 9845* 9972* 10069* 10240* 10405* 10574* 10665*
10757* 10880* 11007* 11211* 11299* 11436* 11586* 11753* 11799* 11923*
12013* 12104* 12211* 12376* 12476* 12600* 12761* 12823* 13107* 13226*
13320* 13368* 13628* 13796* 13983* 14242* 14384* 14652* 14738* 14824*
15041* 15067* 15154* 15168* 15215* 15303* 15472* 15577* 15676* 15973*
16032 16123* 16486* 16609* 16805* 16989* 17093* 17286* 17392* 17532*
17694* 17882* 17929* 18112* 18281* 18507* 18618* 18780* 18864* 19064*
19293* 19380* 19496* 19644* 19675* 19824* 20027* 20177* 20331* 20400*
20701* 20728* 20827* 20927* 21025* 21122* 21327* 21378* 21524* 21619*
21658* 21796* 22042* 22147* 22304* 22508* 22615* 22663* 22722* 22813*
22977* 23159* 23287* 23531* 23547* 23689* 23818* 23969* 24179* 24357*
24579* 24712* 24896* 25179* 25261* 25328* 25494* 25653* 25772* 25832*
26015* 26111* 26217* 26386* 26478* 26636* 26728* 26785* 26819* 26834*
26893* 27014* 27211* 27358* 27439* 27541* 27762* 27977* 28091* 28274*
28360* 28547* 28706* 29056* 29190* 29251* 29405* 29513* 29596* 29713*
29810* 29861* 30117* 30221* 30316* 30463* 30560* 30648* 30780* 30910*
30967* 31144* 31236* 31306* 31408* 31504* 31670* 31695* 31726* 31857*
31969* 32069* 32121* 32249* 32432* 32631* 32746* 32843* 32935* 33084*
33354* 33491* 33603* 33661* 33871* 33957* 34036* 34132* 34226* 34338*
34618* 34824* 34919* 35023* 35150* 35377* 35469* 35630* 35843* 35933*
35973* 36148* 36268* 36414* 36500* 36661* 36699* 36892* 37076* 37138*
37173* 37242* 37553* 37683* 37904* 38057* 38097* 38214* 38252* 38341*
38470* 38694* 38756* 38891* 39148* 39215* 39265* 39348* 39398* 39537*
39569* 39633* 39690* 39799* 39949* 40051* 40185* 40398* 40614* 40860*
40955* 41057* 41130* 41233* 41344* 41459* 41563* 41621* 41735* 41800*
41916* 41964* 42060* 42158* 42254* 42291* 42319* 42535* 42612* 42649*
42762* 42891* 43150* 43387* 43578* 43711* 43902* 43964* 44057* 44300*
44495* 44647* 44826* 44913* 45058* 45185* 45493* 45665* 45881* 46083*
46213* 46313* 46368* 46502* 46613* 46695* 46800* 46813 46828 46841
46856 46994* 47251* 47348* 47467* 47629* 47755* 47939* 48042* 48101*
48184* 48280* 48358* 48480* 48522* 48647* 48765* 48790* 48870* 49030*
49131* 49197* 49224* 49352* 49490* 49616* 49674* 49716* 49768* 49843*
49903* 50029* 50088* 50297* 50359* 50526* 50629* 50682* 50811* 50928*
51004* 51079* 51189* 51295* 51327* 51416* 51571* 51738* 51850* 51878*
51966* 52006* 52145* 52249* 52296* 52358* 52510* 52552* 52651* 52753*
52817* 52885* 53136* 53203* 53333* 53468* 53563* 53670* 53802* 53863*
53972* 54159* 54283* 54439* 54491* 54513* 54697* 54874* 54977* 55055*
55239* 55403* 55530* 55627* 55661* 55770* 55950* 56191* 56310* 56411*
56492* 56616* 56663* 56816* 56951* 57031* 57153* 57390* 57503* 57532*
57618 57757* 57964* 58135* 58226* 58276* 58385* 58492* 58637* 58738*
58860* 58953* 59075* 59155* 59298* 59432* 59568* 59609* 59760* 59905*
60084* 60136* 60247* 60367* 60412* 60575* 60669* 60785* 60991* 61039*
61096* 61317* 61476* 61590* 61651* 61709* 61947* 62126* 62245* 62294*
62415* 62497* 62578* 62703* 62833* 62936* 63210* 63298* 63410* 63482*
63632* 63726* 63911* 64049* 64287* 64473* 64499* 64616* 64763* 64844*
65008* 65041* 65112* 65239* 65395* 65483* 65681* 65884* 66012* 66137*
66258* 66367* 66465* 66564* 66630* 66776* 66896* 67053* 67181* 67319*
67390* 67484* 67638* 67763* 67887* 68000* 68109* 68158* 68295* 68447*
68533* 68674* 68815* 68847* 68988* 69219* 69373* 69478* 69613* 69717*
69773* 69978* 70197* 70358* 70569* 70759* 70978* 71188* 71280* 71451*
71500* 71654* 71728* 71895* 72059* 72187* 72340* 72576* 72776* 72929*
73112* 73302* 73495* 73717* 73926* 74138* 74256* 74365* 74503* 74600*
74825* 75034* 75263* 75372* 75516* 75650* 75838* 75982* 76082* 76184*
76302* 76429* 76494* 76687* 77041* 77145* 77235* 77353* 77668* 77752*
77826* 77976* 78028* 78227* 78360* 78449* 78577* 78722* 78863* 78966*
79088* 79234* 79314* 79352* 79587* 79708* 79856* 79948* 80053* 80222*
80339* 80504* 80585* 80690* 80765* 80899* 80982* 81017* 81130* 81196*
81291* 81416* 81554* 81646* 81790* 81933* 82008* 82151* 82291* 82438*
82526* 82623* 82718* 82892* 82990* 83057* 83201* 83366* 83520* 83755*
83989* 84043* 84266* 84426* 84505* 84669* 84741* 84913* 84976* 85135*
85209* 85306* 85432* 85576* 85789* 85855* 85927* 86013* 86130* 86388*
86404 86639* 86848* 86952* 86961 87135* 87240* 87361* 87482* 87610*
87791* 87845* 87975* 88140* 88210* 88363* 88492* 88595* 88691* 88810*
88882* 89063* 89266* 89460* 89596* 89694* 89879* 89980* 90150* 90218*
90264* 90317* 90615* 90754* 90828* 91013* 91165* 91380* 91537* 91759*
91960* 92070* 92251* 92444* 92611* 92766* 93053* 93151* 93396* 93429*
93614* 93716* 93854* 93939* 94019* 94107* 94175* 94337* 94398* 94462*
94557* 94662* 94804* 94923* 95010 95097* 95264* 95439* 95571* 95666*
95804* 95870* 95973* 96094* 96184* 96308* 96409* 96485* 96614* 96730*
96833* 96957* 97009* 97159* 97257* 97371* 97493* 97607* 97762* 97894*
98132* 98187* 98271* 98294* 98420* 98600* 98746* 98865* 99018* 99086*
99168* 99297* 99426* 99438 99600* 99621* 99633 99710 99730* 99743
99771* 99788* 99987* 100099* 100151* 100289* 100340* 100563* 100728*
100844* 101051* 101200* 101282* 101473* 101586* 101759* 101806*
101942* 102023* 102077* 102340* 102397* 102451* 102605* 102615 102680*
102855* 102915* 103026* 103237* 103501* 103600* 103763* 103930*
104066* 104257* 104370* 104383 104607* 104824* 104932* 105118* 105369*
105431* 105669* 105777* 105925* 106150* 106173 106398* 106468* 106651*
106837* 106895* 107011* 107070* 107085 107191* 107267* 107385* 107476*
107648* 107808* 107892* 108037* 108249* 108412* 108483* 108581*
108750* 108907* 109000* 109108* 109209* 109360* 109492* 109593*
109657* 109813* 109988* 110075* 110177* 110248* 110360* 110444*
110521* 110707* 110853* 110971* 111166* 111325* 111475* 111609*
111737* 111799* 111937* 112047* 112261* 112337* 112495* 112668*
112803* 112963* 113054* 113150* 113235* 113335* 113445* 113523*
113670* 113717* 113734 113905* 114060* 114077 114217* 114232 114348*
114443* 114556* 114673* 114688 114838* 114858* 114874 114926* 114943
115134* 115151 115330* 115346 115489* 115506 115660* 115798* 115849*
115864 115962* 116061* 116223* 116443* 116558* 116724* 116861* 117005*
117153* 117294* 117374* 117524* 117667* 117826* 117974* 118027*
118155* 118310* 118395* 118563* 118610* 118677* 118831* 118947*
119018* 119189* 119269* 119384* 119491* 119556* 119615* 119698*
119778* 119996* 120165* 120318* 120492* 120545* 120593* 120747*
120967* 121029* 121050 121119* 121239* 121348* 121377* 121468* 121548*
121573 121676* 121757* 121928* 122059* 122220* 122299* 122327 122518*
122672* 122761* 122986* 123173* 123337* 123391* 123551* 123563 123700*
123850* 124049* 124081* 124189* 124233* 124403* 124478* 124680*
124797* 124827* 124842 125042* 125156* 125232* 125308* 125389* 125423*
125539* 125770* 125883* 126054* 126212* 126371* 126582* 126812*
126997* 127098* 127248* 127478* 127743* 127952* 128101* 128346*
128577* 128673* 128878* 129074* 129360* 129523* 129731* 129970*
130278* 130399* 130584* 130874* 131118* 131299* 131477* 131569*
131673* 131876* 132114* 132352* 132610* 132668* 132928* 133040*
133134* 133201* 133500* 133547* 133746* 133889* 133966* 134216*
134358* 134569* 134650* 134832* 134880* 135103* 135331* 135440*
135486* 135696* 135886* 136026* 136207* 136279* 136318 136327 136448*
136542* 136719* 136801* 136831* 136867* 136875 136960* 137022* 137196*
137318* 137399* 137477* 137543* 137645* 137667 137897* 137972* 138120*
138142 138388* 138497* 138620* 138688* 138863* 139032* 139166* 139387*
139482* 139557* 139672* 139765* 139858* 139904* 140024* 140099*
140191* 140315* 140354* 140522* 140560* 140636* 140761* 140930*
140996* 141049* 141192* 141279* 141380* 141507* 141570* 141684*
141761* 141991* 142220* 142349* 142466* 142650* 142785* 142897*
143087* 143105 143363* 143461* 143506* 143533* 143553 143746* 143887*
143955* 144026* 144202* 144338* 144419* 144563* 144605* 144760*
144936* 145003* 145160* 145173 145400* 145557* 145671* 145846* 146019*
146159* 146384* 146422* 146584* 146716* 146879* 147053* 147253*
147462* 147520* 147725* 147896* 147927* 147956* 147994* 148041*
148092* 148315* 148425* 148519* 148586* 148726* 148941* 149122*
149202* 149301* 149322* 149469* 149672* 149822* 149951* 150093*
150271* 150513* 150609* 150696* 150785* 150929* 151158* 151246*
151375* 151451* 151649* 151723* 151844* 151953* 152046* 152232*
152420* 152532* 152736* 152818* 152945* 153133* 153198* 153334*
153442* 153547* 153653* 153779* 154015* 154082* 154192* 154354*
154412* 154535* 154625* 154697* 154755* 154913* 155123* 155256*
155432* 155527* 155602* 155638* 155731* 155854* 156006* 156201*
156404* 156582* 156631* 156676* 156837* 156932* 157082* 157165*
157372* 157564* 157815* 157987* 158212* 158301* 158464* 158627*
158805* 158990* 159117* 159366* 159513* 159756* 160026* 160263*
160480* 160548* 160659* 160820* 161008* 161142* 161264* 161350*
161487* 161631* 161753* 161890* 162006* 162125* 162264* 162374*
162407* 162519* 162724* 162917* 163073* 163194* 163333* 163498*
163739* 163791* 163820* 163980* 164174* 164296* 164462* 164603*
164685* 164738* 164847* 164979* 165080* 165208* 165334* 165462*
165494* 165573* 165713* 165757* 165824* 166079* 166187* 166203*
166396* 166568* 166680* 166869* 167024 167217* 167379* 167529* 167656*
167773* 167995* 168067* 168141* 168325* 168488* 168652* 168847*
169005* 169234* 169369* 169447* 169617* 169714* 169819* 170033*
170153* 170280* 170317* 170465* 170589* 170729* 170858* 171064*
171207* 171372* 171474* 171628* 171759* 171898* 172038* 172280*
172535* 172662* 172747* 172831* 172913* 172960* 173116* 173169*
173263* 173414* 173452* 173592* 173777* 173882* 174035* 174166*
174236* 174304* 174354* 174480* 174574* 174731* 174803* 174880*
175081* 175239* 175367* 175527* 175740* 175790* 175857* 175962*
176075* 176225* 176356* 176486* 176602* 176765* 176848* 176874*
177047* 177159* 177378* 177453* 177475* 177535* 177696* 177839*
177953* 178028* 178165* 178227* 178272* 178301* 178383* 178463*
178533* 178627* 178828* 178892* 179109* 179222* 179430* 179552*
179698* 179836* 180099* 180157* 180296* 180449* 180494* 180706*
180918* 181110* 181239* 181349* 181517* 181709* 181813* 181937*
182071* 182232* 182320* 182541* 182677* 182740* 182917* 183004*
183148* 183339* 183415* 183494* 183658* 183825* 184064* 184220*
184284* 184358* 184512* 184678* 184791* 185111* 185151* 185266*
185377* 185478* 185787* 185888* 185958* 186153* 186271* 186424*
186475* 186548* 186598* 186680* 186735* 186874* 187055* 187221*
187358* 187481* 187545 187608* 187645* 187684* 187801* 187923* 187993*
188155* 188278* 188377* 188517* 188677* 188923* 189024* 189228*
189345* 189597* 189691* 190075* 190355* 190502* 190648* 190829*
191035* 191155* 191422* 191506* 191639* 191699* 191750* 191907*
192032* 192105* 192267* 192329* 192382* 192559* 192662* 192880*
193005* 193093* 193208* 193379* 193474* 193645* 193754* 193809*
193872* 193934* 193979* 194044* 194121* 194306* 194478* 194583*
194615* 194810* 194857* 195004* 195182* 195320* 195444* 195590*
195735* 195885* 195959* 196032* 196101* 196261* 196372* 196478*
196554* 196623* 196783* 196837* 196987* 197137* 197319* 197450*
197653* 197682* 197806* 197914* 198027* 198080* 198224* 198332*
198448* 198504* 198593* 198739* 198860* 199021* 199061* 199162*
199195* 199388* 199415* 199496* 199530* 199646* 199815* 199865*
199899* 200022* 200245* 200305* 200353* 200422* 200632* 200743*
200865* 201092* 201239* 201299* 201360* 201525* 201634* 201752*
201828* 202004* 202092* 202281* 202393* 202473* 202595* 202673*
202830* 202984* 203036* 203189* 203367* 203524* 203673* 203754*
203864* 203991* 204126* 204253* 204337* 204491* 204675* 204814*
204964* 205130* 205197* 205384* 205581* 205615* 205676* 205876*
206108* 206280* 206338* 206424* 206576* 206662* 206826* 207011*
207103* 207272* 207381* 207495* 207657* 207750* 207911* 208155*
208308* 208447* 208607* 208723* 209044* 209173* 209343* 209468*
209652* 209819* 209976* 210188* 210338* 210425* 210577* 210716*
210803* 210968* 211131* 211246* 211336* 211418* 211478* 211538*
211654* 211795* 212016* 212202* 212438* 212667* 212880* 213041*
213180* 213366* 213489* 213591* 213764* 213828* 213859* 214000*
214125* 214266* 214393* 214572* 214703* 214767* 214920* 215099*
215272* 215339* 215368* 215499* 215592* 215657* 215796* 215843*
215957* 216186* 216310* 216499* 216671* 216741* 216928* 216973*
217185* 217428* 217540* 217673* 217814* 217942* 218094* 218213*
218420* 218575* 218679* 218786* 218970* 219013* 219173* 219303*
219347* 219427* 219671* 219818* 219881* 220004* 220166* 220201*
220312* 220411* 220740* 220879* 220964* 221073* 221242* 221361*
221535* 221731* 221869* 221952* 222057* 222165* 222217* 222289*
222534* 222681* 222839* 223000* 223217* 223307* 223348* 223552*
223696* 223820* 223927* 224096* 224153* 224217* 224321* 224531*
224556* 224746* 224900* 225022* 225155* 225262* 225361* 225457*
225589* 225705* 225800* 226013* 226057* 226235* 226362* 226512*
226663* 226785* 227002* 227015 227189* 227291* 227320* 227366* 227505*
227656* 227844* 228039* 228193* 228322* 228390* 228518* 228581*
228813* 228997* 229135* 229315* 229350* 229436* 229571* 229697*
229882* 230028* 230152* 230283* 230412* 230506* 230669* 230747*
230893* 230971* 231081* 231259* 231500 231597* 231827* 231939* 232098*
232258* 232469* 232738* 232895* 233033* 233185* 233402* 233510*
233663* 233763* 233837* 233997* 234091* 234201* 234358* 234477*
234573* 234684* 234870* 235011* 235161* 235314* 235510* 235802*
235910* 235975* 236068* 236166* 236285* 236398* 236544* 236636*
236765* 236865* 236989* 237043* 237178* 237271* 237383* 237481*
237630* 237711* 237811* 237892* 237955* 238085* 238156* 238340*
238500* 238621* 238743* 238905* 239050* 239119* 239259* 239337*
239370* 239497* 239519* 239628* 239714* 239893* 239961* 240080*
240283* 240443* 240675* 240754* 240801* 240831 240854 240881 240905
240953 240987 241062 241136 241221* 241375* 241413* 241522* 241743*
241932* 242053* 242202* 242310* 242521* 242573* 242769* 242897*
243036* 243237* 243375* 243484* 243567* 243788* 244071* 244124*
244273* 244370* 244458* 244566* 244724* 244852* 244988* 245133*
245269* 245505* 245682* 245793* 245966* 246115* 246217* 246370*
246467* 246571* 246769* 246955* 247080* 247201* 247345* 247457*
247531* 247654* 247734* 247819 247904* 247958* 248068* 248111* 248158*
248222* 248364* 248529* 248620* 248690* 248825* 248862* 249038*
249176* 249317* 249465* 249562* 249623* 249693* 249705 249741* 249846*
249905 249991* 250047* 250192* 250265* 250378* 250613* 250705* 250899*
251052* 251276* 251401* 251476* 251673* 251806* 252039* 252204*
252420* 252612* 252812* 253030* 253186* 253278* 253525* 253661*
253719* 253902* 254046* 254230* 254415* 254540* 254666* 254704*
254848*}
\end{spacing}

\subsubsection{ptb-wsj.21.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
74* 236* 370* 490* 632* 707* 861* 1068* 1191* 1357* 1512* 1656* 1826*
1899* 2124* 2243* 2297* 2499* 2595* 2718* 2783* 2929* 3016* 3092*
3338* 3438* 3611* 3723* 3839* 3894* 3989* 4164* 4393* 4419* 4563*
4667* 4782* 4950* 5114* 5314* 5420* 5521* 5655* 5737* 5882* 6023*
6129* 6318* 6458* 6506* 6554* 6690* 6820* 6995* 7064* 7208* 7271*
7449* 7516* 7704* 8011* 8037* 8157* 8447* 8586* 8804* 8903* 9049*
9164* 9311* 9390* 9462* 9669* 9776* 9809* 9881* 10046* 10198* 10395*
10532* 10723* 10853* 10957* 11199* 11329* 11367* 11494* 11615* 11778*
11918* 12093* 12292* 12422* 12601* 12757* 12820* 12977* 13068* 13162*
13353* 13412* 13617* 13708* 13890* 14035* 14224* 14359* 14429* 14609*
14752* 14817* 14944* 15111* 15357* 15444* 15653* 15761* 15897* 16078*
16213* 16319* 16513* 16597* 16823* 16921* 17153* 17235* 17430* 17530*
17661* 17866* 18012* 18178* 18333* 18531* 18642* 18800* 18913* 19060*
19304* 19452* 19661* 19763* 19814* 20019* 20301* 20507* 20702* 20931*
21104* 21291* 21376* 21440* 21675* 21992* 22187* 22290* 22422* 22602*
22706* 22860* 22907* 22980* 23085* 23241* 23307* 23537* 23648* 23804*
23882* 23922* 24099* 24173* 24306* 24453* 24497* 24687* 24860* 24897*
24908* 24944* 25063* 25116* 25196* 25231* 25392* 25702* 25814* 25858*
25926* 25951* 26155* 26288* 26521* 26605* 26698* 26785* 26869* 26990*
27035* 27126* 27239* 27364* 27533* 27650* 27701* 27761* 28019* 28111*
28298* 28410* 28494* 28570* 28783* 29025* 29130* 29308* 29477* 29712*
29821* 29979* 30046* 30200* 30370* 30449* 30631* 30767* 30956* 31140*
31302* 31360* 31522* 31564* 31666* 32042* 32188* 32256* 32431* 32532*
32713* 32859* 33237* 33256 33419* 33512* 33591* 33803* 33936* 34090*
34209* 34263* 34353* 34447* 34718* 34843* 34948* 35132* 35317* 35472*
35688* 35952* 36105* 36231* 36457* 36555* 36607* 36744* 36867* 37005*
37153* 37318* 37455* 37624* 37692* 37760* 37849* 37890* 37915 38064*
38127* 38285* 38447* 38510* 38527* 38717* 38745* 38823* 38948* 39015*
39179* 39370* 39471* 39658* 39784* 39908* 40070* 40229* 40370* 40462*
40639* 40826* 40949* 41064* 41236* 41409* 41510* 41712* 41857* 41920*
42019* 42139* 42249* 42334* 42418* 42510* 42650* 42684* 42725 42818*
42902* 43029* 43190* 43309* 43377* 43475* 43529* 43645* 43780* 43919*
44033* 44131* 44177 44225* 44304* 44500* 44663* 44797* 44956* 45032*
45069* 45086* 45167* 45269* 45330* 45436* 45550* 45706* 45881* 46025*
46065 46181* 46296* 46471* 46603* 46733* 46865* 46907* 47054* 47186*
47269* 47284 47422* 47566* 47767* 47801* 47846* 47966* 48010* 48161*
48249* 48314* 48435* 48576* 48848* 48867* 49056* 49141* 49204* 49290*
49448* 49610* 49653* 49801* 50173* 50259* 50436* 50512* 50590* 50715*
50863* 50996* 51033* 51073* 51274* 51496* 51684* 51739* 51842* 51949*
52044* 52155* 52263* 52559* 52690* 52718* 52810* 52942* 52976* 53215*
53237* 53320* 53401* 53667* 53749* 53951* 54042* 54251* 54359* 54413*
54498* 54621* 54720* 54844* 54941* 55007* 55065* 55193* 55295* 55460*
55505* 55582* 55689* 55841* 56009* 56194* 56355* 56390* 56600* 56747*
56927* 57089* 57208* 57307* 57390* 57454* 57535* 57644* 57712* 57740*
57979* 58019* 58164* 58318* 58352* 58524* 58659* 58811* 58972* 59080*
59217* 59344* 59447* 59665* 59816* 59924* 60055* 60202* 60302* 60422*
60466* 60561* 60615* 60748* 60799* 60900* 60938* 60969* 61148* 61243*
61365* 61526* 61585* 61716* 61789* 61916* 62110* 62247* 62299* 62432*
62553* 62705* 62899* 63052* 63089* 63232* 63521* 63574* 63744* 63789*
63968* 64164* 64303* 64520* 64558* 64706* 64794* 64828* 65027* 65194*
65319* 65375* 65512* 65586* 65807* 65957* 65987* 66053* 66173* 66288*
66401* 66494* 66601* 66816* 66922* 67053* 67140* 67179* 67247* 67375*
67485* 67649* 67786* 67950* 67999* 68044* 68139* 68217* 68239* 68273*
68390* 68583* 68656* 68704* 68783* 68865* 68955* 69094* 69155* 69306*
69460* 69544* 69587* 69641* 69760* 69965* 70218* 70263* 70348* 70531*
70669* 70812* 70965* 71100* 71156* 71290* 71381* 71418* 71501* 71639*
71694* 71723* 71801* 71960* 72036* 72145* 72195* 72228* 72285* 72387*
72438* 72553* 72673* 72732* 72877* 72941* 73090* 73294* 73469* 73635*
73739* 73907* 74017* 74058* 74190* 74273* 74445* 74513* 74566* 74691*
74763* 74904* 75041* 75121* 75251* 75342* 75452* 75513* 75601* 75691*
75769* 75844* 76063* 76166* 76209* 76350* 76451* 76629* 76754* 76854*
77063* 77162* 77239* 77392* 77504* 77562* 77686* 77856* 77948* 78071*
78233* 78324* 78377* 78468* 78601* 78740* 78819* 79029* 79209* 79289*
79418* 79533* 79627* 79733* 79885* 79977* 80019* 80137* 80296* 80345*
80424* 80573* 80673* 80895* 81025* 81186* 81354* 81570* 81719* 81768*
81951* 81998* 82045* 82130* 82203* 82338* 82613* 82664* 82748* 82873*
82999* 83115* 83338* 83545* 83733* 83767* 83944* 84027* 84080* 84218*
84285* 84398* 84506* 84631* 84687* 84730* 84804* 84919* 85093* 85139*
85255* 85315* 85374* 85503* 85598* 85756* 85936* 86032* 86313* 86351*
86558* 86709* 86865* 87049* 87087* 87218* 87280* 87379* 87410* 87559*
87641* 87699* 87773* 87921* 88147* 88288* 88365* 88437* 88609* 88771*
89004* 89119* 89373* 89587* 89642* 89827* 89961* 90121* 90286* 90360*
90503* 90555* 90700* 90844* 90962* 91173* 91371* 91566* 91794* 91889*
92066* 92241* 92311* 92574* 92802* 93006* 93109* 93297* 93429* 93584*
93655* 93724* 93871* 94002* 94233* 94441* 94682* 94875* 94947* 95039*
95242* 95424* 95593* 95618* 95729* 95784* 95989* 96095* 96173* 96300*
96470* 96549* 96661* 96820* 96913* 97039* 97164* 97320* 97345* 97424*
97519* 97623* 97752* 97894* 98024* 98057* 98204* 98351* 98398* 98557*
98584* 98678* 98934* 99002* 99255* 99447* 99643* 99725* 99942* 100055*
100120* 100290* 100511* 100592* 100747* 100940* 101013* 101127*
101268* 101416* 101615* 101811* 101922* 102041 102169* 102270* 102410*
102495* 102736* 102837* 102932* 103051* 103124* 103184* 103280*
103377* 103465* 103567* 103772* 103923* 103994* 104163* 104292*
104371* 104497* 104581* 104630* 104736* 104831* 104940* 105051*
105199* 105304* 105419* 105489* 105597* 105694* 105774* 105910*
105962* 106019* 106130* 106293* 106331* 106438* 106522* 106607*
106684* 106759* 106834* 106950* 107099* 107245* 107327* 107456*
107485* 107603* 107707* 107757* 107805* 107954* 108075* 108103*
108195* 108313* 108511* 108665* 108816* 108883* 108994* 109066*
109157* 109376* 109416* 109491* 109613* 109672* 109805* 109872*
109936* 110063* 110137* 110222* 110335* 110419* 110507* 110578*
110807* 110948* 111148* 111259* 111389* 111539* 111736* 111818*
111939* 111981* 112156* 112241* 112336* 112377* 112468* 112624*
112686* 112753* 112788* 112937* 113047* 113146* 113284* 113441*
113489* 113601* 113646* 113785* 113876* 113938* 113996* 114077*
114168* 114260* 114419* 114511* 114609* 114730* 114829* 114959*
115122* 115242* 115465* 115562* 115737* 115884* 115996* 116148*
116201* 116323* 116443* 116521* 116612* 116676* 116830* 117024*
117115* 117195* 117239* 117387* 117585* 117624* 117848* 117958*
117990* 118105* 118195* 118329* 118486* 118560* 118632* 118787*
118860* 118942* 119023* 119226* 119366* 119472* 119539* 119733*
119878* 119928* 120112* 120205* 120430* 120536* 120775* 120951*
121084* 121224* 121365* 121502* 121606* 121702* 121803* 121981*
122072* 122161* 122315* 122357* 122514* 122683* 122759* 122965*
123140* 123264* 123498* 123636* 123732* 123949* 124001* 124072*
124132* 124197* 124326* 124380* 124598* 124756* 125027* 125217*
125353* 125385* 125413* 125482* 125925 126038* 126151* 126241* 126315*
126418* 126640* 126664* 126690* 126951* 127024* 127134* 127227*
127375* 127517* 127900* 127970* 128159* 128230* 128352* 128606*
128784* 129149* 129210* 129259* 129300* 129456* 129498* 129539*
129607* 129647* 129666* 129683* 129790* 129917* 129995* 130169*
130197* 130340* 130504* 130607* 130756* 130885 131047* 131190* 131216*
131307* 131416* 131527* 131589* 131598* 131678* 131790* 131890*
131990* 132104* 132270* 132331* 132352* 132376* 132433* 132489*
132529* 132654* 132860* 132986* 133056* 133184* 133405* 133518*
133535* 133685* 133777* 133936* 134118* 134219* 134468* 134525*
134550* 134718* 134749* 134781* 134895* 135109* 135302* 135435*
135508* 135612* 135687* 135851* 136003* 136096* 136258* 136379*
136566* 136659* 136712* 136767* 136862* 136952* 137051* 137211*
137378* 137432* 137587* 137730* 137948* 138020* 138161* 138267*
138292* 138348* 138410* 138494* 138574* 138725* 138864* 138962*
139120* 139356* 139507* 139559* 139653* 139709* 139977* 140110*
140227* 140385* 140520* 140701* 140929* 141178* 141223* 141414*
141497* 141698* 141756* 141803* 141864* 141949* 142126* 142340*
142434* 142563* 142613* 142704* 142760* 142959* 143001* 143151*
143264* 143341* 143440* 143462* 143515 143528 143699* 143837* 143997*
144093* 144286* 144344* 144433* 144495* 144606* 144833* 144971*
145085* 145122* 145375* 145579* 145746* 145943* 145990* 146191*
146326* 146499* 146583* 146651* 146767* 146824* 146877* 147056*
147204* 147386* 147524* 147656* 147918* 147978* 148015* 148190*
148298* 148437* 148487* 148572* 148772* 148917* 149029* 149169*
149298* 149401* 149555* 149630* 149726* 149813* 149950* 150057*
150275* 150367* 150529* 150662* 150835* 150913* 151067* 151258*
151325* 151455* 151517* 151703* 151884* 151956* 152037* 152105*
152157* 152285* 152399* 152515* 152725* 152868* 152940* 153071*
153120* 153253* 153405* 153439* 153558* 153703* 153805* 153971*
154176* 154267* 154517* 154601* 154728* 154786* 154964* 155055*
155180* 155298* 155365* 155445* 155607* 155825* 155930* 156066*
156185* 156398* 156497* 156540* 156712 156835* 156948* 157055* 157344*
157553* 157715* 157972* 158224* 158367* 158529* 158602* 158809*
159081* 159206* 159428* 159610* 159770* 159944* 160219* 160436*
160569* 160816* 161184* 161398* 161469* 161563* 161773* 161832*
162018* 162080* 162275* 162387* 162585* 162638* 162857* 162988*
163097* 163306* 163351* 163450* 163594* 163647* 163754* 163842*
163991* 164139* 164266* 164361* 164503* 164670* 164729* 164789*
164891* 165030* 165164* 165311* 165547* 165634* 165763* 165819*
165932* 165993* 166140* 166219* 166283* 166350* 166402* 166545*
166690* 166844* 166900* 166972* 167104* 167268* 167377* 167467*
167647* 167703* 167785* 167949* 168038* 168096* 168143* 168197*
168414* 168489* 168615* 168690* 168841* 168992* 169099* 169162*
169202* 169333* 169448* 169590* 169958* 170109* 170190* 170214*
170317* 170465* 170578* 170635* 170691* 170837* 171012* 171109*
171146* 171354* 171493* 171634* 171698* 171934* 172044* 172208*
172343* 172406* 172551* 172753* 172822* 172952* 173012* 173208*
173304* 173572* 173705* 173852* 173967* 174084* 174262* 174431*
174595* 174722* 174860* 174982* 175086* 175285* 175364* 175447*
175646* 175872* 175930* 176001* 176121* 176230* 176309* 176426*
176587* 176649* 176737* 176909* 177005* 177114* 177197* 177284*
177382* 177497* 177581* 177723* 177904* 177916* 178084* 178180*
178258* 178322* 178380* 178405* 178630* 178746* 178795* 179003*
179030* 179114* 179137* 179321* 179379* 179603* 179652* 179717*
179749* 179916* 180038* 180190* 180251* 180466* 180576* 180669*
180722* 180857* 180955* 181035* 181071* 181113* 181201* 181311*
181461* 181472* 181624* 181746* 181798* 181852* 182131* 182255*
182343* 182455* 182612* 182810* 182889* 182955* 183046* 183215*
183325* 183420* 183464* 183617* 183708* 183919* 184059* 184176*
184404* 184478* 184632* 184798* 184992* 185073* 185170 185318* 185411*
185587* 185704* 185824* 185906* 186050* 186145* 186211* 186382*
186641* 186792* 186874* 186966* 187138* 187318* 187362* 187525*
187579* 187730* 187901* 188056* 188341* 188440* 188506* 188604*
188929* 189093* 189211* 189309* 189415* 189723* 189793* 189931*
189992* 190074* 190220* 190382* 190517* 190619* 190682* 190725*
190793* 190831* 190862* 190970* 191192* 191341* 191485* 191547*
191829* 192005* 192150* 192239* 192321* 192606* 192735* 192903*
193025* 193213* 193425* 193577* 193713* 193879* 193993* 194125*
194253* 194369* 194455* 194679* 194780* 194872* 195030* 195132*
195207* 195342* 195381* 195615* 195794* 196042* 196233* 196312*
196470* 196649* 196727* 196813* 196979* 197184* 197252* 197386*
197515* 197593* 197705* 197869* 197929* 198014* 198073* 198162 198199
198233* 198540* 198746* 198862* 199074* 199256* 199456* 199511*
199651* 199749* 199994* 200186* 200327* 200524* 200691* 200832*
201038* 201166* 201256* 201304* 201364* 201474* 201700* 201880*
202034* 202294* 202377* 202476* 202617* 202703* 202858* 202970*
203175* 203425* 203580* 203747* 203847* 203877* 203909* 204034*
204101* 204149* 204314* 204513* 204687* 204767* 204850* 204973*
205067* 205171* 205408* 205530* 205628* 205723* 205825* 205992*
206145* 206285* 206442* 206522* 206683* 206817* 207019* 207216*
207309*}
\end{spacing}

\subsubsection{ptb-wsj.22.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
241* 489* 620* 803* 926* 1047* 1139* 1278* 1439* 1539* 1688* 1840*
1941* 2010* 2095* 2304* 2528* 2644* 2759* 2835* 2877* 3099* 3222 3311*
3357* 3471* 3574* 3657* 3787* 3888* 4030* 4063* 4146* 4294* 4403*
4580* 4667* 4717* 4771* 4812* 4934* 5141* 5202* 5274* 5493* 5613*
5801* 5951* 6047* 6111* 6186* 6288* 6488* 6558* 6596* 6734* 6881*
7061* 7204* 7327* 7384* 7530* 7643* 7715* 7832* 7922* 7939* 7960 8140*
8165* 8279* 8372* 8521* 8582* 8598 8764* 8922* 9031* 9081* 9356* 9531*
9803* 9887* 10031* 10183* 10319* 10407* 10549* 10721* 10872* 10994*
11264* 11422* 11537* 11683* 11825* 11951* 11998* 12241* 12466* 12553*
12618* 12635* 12790* 12852* 13032* 13296* 13351* 13525* 13666* 13858*
13901* 14013* 14224* 14299* 14403* 14502* 14570* 14684* 14785* 14885*
14990* 15055* 15074* 15206* 15313* 15437* 15507* 15560* 15795* 15912*
16005* 16135* 16449* 16562* 16678* 16779* 16849* 16945* 17074* 17132*
17231* 17423* 17569* 17746* 17886* 17919* 17963* 18115* 18248* 18303*
18357* 18454* 18552* 18603* 18701* 18776* 18881* 19025* 19109* 19147*
19280* 19510* 19592* 19702* 19833* 19945* 20065* 20101* 20220* 20347*
20423* 20530* 20650* 20730* 20841* 20964* 21081* 21174* 21199* 21259*
21492* 21661* 21702* 21717* 21767* 21906* 22016* 22109* 22173* 22338*
22402* 22444* 22584* 22795* 22844* 22985* 23071* 23132* 23278* 23343*
23422* 23501* 23588* 23612* 23720* 23802* 24064* 24246* 24290* 24306
24475* 24666* 24806* 24999* 25196* 25340* 25432* 25600* 25737* 25831*
25969* 26050* 26203* 26418* 26598* 26770* 26937* 27228* 27331* 27535*
27703* 27894* 28088* 28262* 28398* 28552* 28622* 28742* 28839* 28933*
29028* 29140* 29227* 29320* 29370* 29526* 29750* 29922* 29985* 30100*
30249* 30416* 30574* 30714* 30840* 31017* 31101* 31269* 31420* 31540*
31643* 31722* 31813* 31882* 31962* 32013 32025 32114* 32221* 32270*
32399* 32589* 32672* 32804* 32897* 33072* 33150* 33259* 33458* 33530*
33698* 33870* 34145* 34213* 34411* 34545* 34743* 34752 34888* 35045*
35207* 35316* 35382* 35390 35474* 35557* 35691* 35784* 35961* 36099*
36188* 36342* 36361* 36567* 36775* 36824* 36901* 37007* 37136* 37234*
37314* 37450* 37661* 37794* 37960* 38045* 38093* 38105* 38244* 38387*
38575* 38724* 38880* 38958* 39125* 39312* 39446* 39524* 39571* 39741*
39839* 40021* 40210* 40359* 40383* 40613* 40715* 40912* 41040* 41232*
41325* 41427* 41519* 41657* 41752* 41886* 42026* 42075* 42202* 42377*
42500* 42728* 42886* 43018* 43181* 43296* 43520* 43594* 43777* 44074*
44103* 44225* 44420* 44475* 44697* 44850* 44983* 45048* 45279* 45359*
45594* 45824* 46041* 46169* 46357* 46434* 46539* 46666* 46862* 47031*
47119* 47133 47265* 47284* 47296 47419* 47436* 47612* 47743* 47943*
48175* 48413* 48698* 48802 48945* 49168* 49322* 49432* 49489* 49635*
49707* 49788* 49875* 50111* 50167* 50228* 50426* 50558* 50622* 50802*
50901* 51046* 51118* 51173* 51347* 51520* 51582* 51658* 51765* 51869*
51980* 52157* 52261* 52483* 52570* 52656* 52813* 53005* 53078* 53348*
53476* 53557* 53612* 53770* 53810* 53936* 54042* 54101* 54211* 54458*
54640* 54700* 54795* 54924* 54975* 55197* 55249* 55314* 55441* 55500*
55656* 55778* 55943* 56068* 56285* 56364* 56445* 56559* 56717* 56854*
56999* 57168* 57336* 57512* 57732* 57845* 57947* 58155* 58243* 58369*
58434* 58580* 58649* 58883* 59060* 59188* 59384* 59494* 59547* 59674*
59771* 59854* 59963* 60032* 60139* 60324* 60381* 60499* 60637* 60842*
60988* 61080* 61111* 61236* 61356* 61394* 61558* 61823* 61876* 62051*
62211* 62420* 62508* 62572* 62619* 62734* 62778* 62884* 62950* 63148*
63301* 63431* 63569* 63745* 63898* 64037* 64166* 64247* 64391* 64547*
64769* 64991* 65147* 65323* 65369 65490* 65675* 65927* 65994* 66137*
66319* 66468* 66595* 66708* 66816* 66982* 67065* 67194* 67231* 67351*
67430* 67474 67499* 67608* 67667* 67740* 67894* 67996* 68117* 68208*
68361* 68394* 68559* 68648* 68695 68796* 68970* 69138* 69209* 69324*
69406* 69531* 69680* 69810* 69868* 69910* 69968* 70042* 70067* 70163*
70178 70233* 70393* 70440* 70623* 70716* 70863* 71073* 71211* 71294*
71408* 71589* 71683* 71832* 72134* 72219* 72384* 72536* 72576* 72654*
72693* 72763* 72903* 73047* 73189* 73355* 74019* 74263* 74333* 74603*
74687* 74832* 75031* 75120* 75320* 75511* 75798* 75923* 76008* 76165*
76282* 76450* 76543* 76613* 76837* 76874* 76914* 76995* 77210* 77430*
77586* 77675* 77813* 78037* 78185* 78321* 78417* 78447* 78524* 78672*
78765* 79022* 79266* 79447* 79596* 79832* 79903* 79996* 80061* 80097*
80151* 80271* 80440* 80551* 80791* 80971* 81149* 81314* 81593* 81727*
81863* 81954* 81970* 82218* 82429* 82588* 82856* 82949* 82987* 83124*
83325* 83507* 83577* 83793* 84053* 84192* 84334* 84489* 84539* 84637*
84752* 84856* 85037* 85174* 85311* 85431* 85600* 85718* 85805* 86048*
86124* 86220* 86289* 86365* 86410* 86491* 86583* 86764* 86868* 86956*
87073* 87170* 87295* 87441* 87536* 87666* 87757* 87969* 88099* 88163*
88229* 88349* 88478* 88576* 88729* 88775* 88964* 89120* 89328* 89416*
89497* 89717* 89837* 90017* 90140* 90305* 90493* 90649* 90735* 90804*
90887* 90983* 91141* 91270* 91381* 91449* 91734* 91893* 91973* 92045*
92121* 92187* 92311* 92416* 92615* 92749* 92838* 92879* 93016* 93204*
93368* 93712* 93945* 94030* 94103* 94203* 94305* 94390* 94468* 94510*
94586* 94752* 94865* 94977* 95050* 95077* 95283* 95334* 95468* 95538*
95676* 95773* 95904* 96066* 96141* 96223* 96363* 96489* 96743* 96812*
96970* 97203* 97417* 97450* 97469* 97664* 97849* 98045* 98254* 98303*
98572* 98767* 98898* 99036* 99169* 99198* 99252* 99446* 99518* 99589*
99789* 99897* 100023* 100229* 100335* 100506* 100628* 100769* 100782*
100862* 100965* 101092* 101164* 101309* 101360* 101531* 101719*
101819* 101882* 102049* 102095* 102186* 102307* 102442* 102557*
102573* 102602* 102685* 102742* 102828* 102950* 103027* 103149*
103276* 103418* 103481* 103518* 103682* 103831* 103953* 104037*
104179* 104454* 104536* 104622* 104774* 104915* 105152* 105255*
105469* 105625* 105694* 105772* 105961* 106042* 106156* 106251*
106360* 106527* 106711* 106779* 106880* 106989* 107163* 107342*
107527* 107729* 107795* 107910* 108076* 108314* 108407* 108457*
108483* 108549* 108641* 108678* 108893* 108958* 109034* 109097*
109302* 109511* 109660* 109678* 109805* 109986* 110160* 110410*
110526* 110600* 110813* 111018* 111302* 111391* 111512* 111731*
111983* 112221* 112320* 112383* 112600* 112888* 113011* 113119*
113279* 113449* 113619* 113814* 113862* 114022* 114152* 114286*
114523* 114795* 114876* 115055* 115195* 115384* 115538* 115797*
116011* 116074* 116233* 116382* 116453* 116509* 116721* 116851*
117099* 117228* 117333* 117504* 117543* 117660* 117718* 117885*
118025* 118139* 118167* 118291* 118388* 118540* 118662* 118737*
118920* 118991* 119154* 119313* 119378* 119482* 119557* 119659*
119781* 119856* 119991* 120125* 120218* 120364* 120464* 120547*
120739* 120932* 121033* 121179* 121265* 121452* 121561* 121714*
121835* 121881* 121949* 122035* 122264* 122407* 122504* 122594*
122621* 122818* 123009* 123143* 123272* 123325* 123373* 123394 123459*
123588* 123647* 123763* 123855* 123997* 124128* 124155 124238* 124320*
124437* 124469* 124554* 124571 124637* 124663* 124678 124754* 124868*
124890* 124982* 125145* 125173 125276* 125468* 125704* 125777* 125830*
126015* 126269* 126454* 126513* 126525 126634* 126813* 126978* 127199*
127266* 127389* 127528* 127615* 127724* 127816* 127873* 128069*
128275* 128462* 128574* 128670* 128873* 129130* 129212* 129334*
129591* 129652* 129713* 129804* 130032* 130181* 130226* 130354*
130564* 130612* 130721* 130886* 130983* 131143* 131239* 131355*
131451* 131679* 131745* 132004* 132178* 132352* 132425* 132539*
132640* 132776* 132967* 133161* 133237* 133322* 133431* 133547*
133605* 133767* 133902* 134054* 134266* 134419* 134520* 134717*
134879* 135077* 135216* 135296* 135421* 135489* 135605* 135679*
135756* 135902* 136056* 136174* 136288* 136409* 136474* 136533*
136691* 136797* 136824* 136906* 136963* 137043* 137171* 137275*
137342* 137466* 137595* 137747* 137902* 137999* 138174* 138311*
138510* 138644* 138795* 138896* 139085* 139240* 139404* 139567*
139658* 139681* 139786* 139950* 140012* 140194* 140284* 140467*
140637* 140772* 140850* 140945* 141142* 141248* 141300* 141383*
141517* 141631* 141681* 141712* 141817* 141883* 141997* 142097*
142175* 142228* 142337* 142452* 142600* 142719* 142770* 142970*
143167* 143279* 143365* 143530* 143667* 143733* 143779* 143985*
144103* 144124* 144329* 144391* 144518* 144676* 144736* 144854*
144961* 145115* 145143* 145302* 145393* 145503* 145647* 145911*
146179* 146266* 146386* 146552* 146693* 146859* 147076* 147169*
147276* 147478* 147573* 147784* 147975* 148157* 148357* 148454*
148537* 148719* 148800* 148857* 149085* 149326* 149569* 149689*
149839* 150065* 150214* 150325* 150372* 150499* 150576* 150738*
150823* 150941* 151063* 151137* 151254* 151480* 151561* 151790* 151824
151932* 152055* 152124* 152281* 152447* 152600* 152749* 152864*
152952* 153021* 153037* 153130* 153169* 153283* 153312* 153393*
153424* 153562* 153641* 153742* 153811* 153948* 154024* 154168*
154224* 154308* 154396* 154460* 154565* 154731* 154786* 154875*
154961* 155047* 155160* 155193* 155327* 155339 155375* 155479* 155538
155622* 155679* 155705 155837* 155859* 155937* 156019* 156110* 156146*
156166* 156251* 156279* 156340* 156562* 156719* 156831* 156967*
156997* 157090* 157205* 157294* 157499* 157616* 157737* 157835*
157929* 158136* 158260* 158369* 158399* 158652* 158682* 158724*
158829* 158970* 159109* 159279* 159424* 159629* 159697* 159770*
159971* 160116* 160220* 160328* 160447* 160617* 160736* 160826*
161007* 161035* 161178* 161328* 161563* 161620* 161795* 161941*
162085* 162326* 162418* 162608* 162782* 162906* 163062* 163208*
163459* 163641* 163762* 163820* 163939* 164007* 164177* 164265*
164535* 164677* 164908* 165069 165247* 165281* 165461* 165667* 165822*
165921* 166039* 166144* 166209* 166317* 166374* 166609* 166718*
166789* 166920* 167135* 167271* 167416* 167544* 167612* 167665*
167784* 167986* 168012* 168069* 168189* 168242* 168402* 168483*
168635* 168757* 168930* 169143* 169208* 169418* 169535* 169616*
169710* 169895* 169966* 169975 170186* 170301* 170404* 170527* 170644*
170789* 170917* 171088* 171097 171227* 171289* 171450* 171649* 171800*
171937* 172003* 172088* 172195* 172284* 172357* 172441* 172592*
172698* 172707 172808* 172886* 173093* 173225* 173339* 173413* 173556*
173611* 173619 173644* 173705* 173845* 174014* 174097* 174199* 174391*
174484* 174500 174785* 174903* 175040* 175118* 175247* 175434* 175724
175849* 176080* 176232* 176338* 176449* 176499* 176615* 176860*
177048* 177092* 177249* 177440* 177518* 177797* 177952* 178142*
178221* 178450* 178757* 178850* 178917* 179106* 179238* 179397*
179622* 179718* 179847* 179973* 180253* 180348* 180564* 180774*
180849* 180923* 181061* 181171* 181331* 181525* 181605* 181698*
181893* 182016* 182132* 182330* 182501* 182611* 182701* 182840*
182968* 183036* 183178* 183366* 183440* 183515* 183657* 183700*
183933* 184090* 184182* 184286* 184483* 184537* 184674* 184822*
184928* 185037* 185118* 185275* 185333* 185413* 185486* 185727*
185754* 185908* 186062* 186118* 186302* 186451* 186521* 186559*
186676* 186785* 186901* 186956* 187146* 187248* 187295* 187399*
187548* 187656* 187840* 187931* 188074* 188199* 188243* 188302*
188449* 188577* 188739* 188859* 189008* 189233* 189301* 189452*
189596* 189678* 189806* 189893* 190011* 190081* 190164* 190243* 190317
190430* 190527* 190556* 190666* 190788* 190875* 190974* 191069*
191124* 191152* 191223* 191313* 191460* 191533* 191681* 191818*
191911* 191953* 192066* 192145* 192199* 192223* 192317* 192357*
192420* 192577* 192775* 192899* 193000* 193141* 193204* 193251*
193409* 193460* 193584* 193663* 193696* 193860* 194009* 194131*
194215* 194331* 194521* 194690* 194800* 194865 195001* 195070* 195114*
195211* 195307* 195515* 195641* 195672* 195881* 196051* 196164*
196242* 196317* 196498* 196591* 196685* 196818* 196845* 196917*
197148* 197173* 197420* 197575* 197670* 197891* 198063* 198205*
198364* 198522* 198767* 198850* 198982* 199033* 199178* 199306*
199390* 199478* 199538* 199657* 199733* 199850* 199903* 200016*
200167* 200356* 200513* 200695* 200810* 200940* 201086* 201261*
201394* 201551* 201740* 201884* 201964* 202046* 202204* 202344*
202520* 202773* 202933* 203053* 203124* 203309* 203368* 203484*
203607* 203725* 203835* 203965* 204029* 204123* 204307* 204481*
204625* 204859* 204939* 205058* 205150* 205292* 205356* 205585*
205674* 205871* 206075* 206195* 206343* 206477* 206616* 206702*
206929* 207075* 207249* 207395* 207548* 207686* 207783* 208031*
208123* 208259* 208373* 208459* 208589* 208710* 208859* 208962*
209098* 209186* 209323* 209387 209595* 209746* 209847* 209958* 210077*
210221* 210409* 210500* 210586* 210686* 210772* 210863* 210919*
211057* 211166* 211394*}
\end{spacing}

\subsubsection{ptb-wsj.23.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
27* 230* 393* 580* 719* 824* 985* 1025* 1058* 1254* 1384* 1453* 1537*
1692* 1899* 1983* 2040* 2085* 2200* 2350* 2386* 2588* 2741* 2843*
2950* 3023* 3190* 3297* 3346* 3368* 3477* 3684* 3719* 3865* 3985*
4123* 4238* 4326* 4509* 4632* 4805* 4879* 5074* 5137* 5188* 5382*
5530* 5697* 5763* 5789* 5872* 5962* 6094* 6191* 6312* 6580* 6718*
6853* 6891* 7004* 7117* 7206* 7313* 7472* 7646* 7735* 7856* 7997*
8201* 8395* 8453* 8514* 8631* 8785* 8811* 8974* 9074* 9246* 9317*
9492* 9562* 9643* 9768* 9843 10069* 10166* 10303* 10448* 10482* 10497
10508 10618* 10746* 10937* 11058* 11238* 11392* 11575* 11760* 11918*
11962* 11990* 12116* 12243* 12442* 12572* 12673* 12897* 13019* 13345*
13486* 13649* 13712* 13960* 14099* 14259* 14571* 14705* 14867* 15000*
15078* 15202* 15288* 15392* 15580* 15644* 15734* 15892* 15956* 16016*
16119* 16291* 16390* 16484* 16665* 16770* 16913* 17097* 17136* 17162*
17188* 17260* 17401* 17520* 17558* 17641* 17731* 17879* 18019* 18159*
18266* 18317* 18452* 18540* 18630* 18734* 18851* 18976* 19102* 19156*
19306* 19463* 19568* 19673* 19788* 19889* 19957* 20010* 20057* 20168*
20249* 20302* 20398* 20503* 20607* 20738* 20856* 20963* 21117* 21172*
21255* 21375* 21490* 21691* 21838* 21877* 21989* 22091* 22151* 22264*
22387* 22609* 22664* 22837* 22944* 23146* 23404* 23732* 24031* 24085*
24199* 24246* 24437* 24585* 24659* 24831* 24888* 25041* 25201* 25330*
25451* 25553* 25670* 25818* 26035* 26253* 26381* 26444* 26619* 26698*
26858* 27068* 27172* 27352* 27430* 27487* 27708* 27847* 27979* 28131*
28202* 28292* 28542* 28572* 28730* 28847* 28901* 28942* 29085* 29131*
29320* 29718* 29742* 29794* 29894* 29980* 30051* 30328* 30487* 30634*
30784* 30962* 31123* 31291* 31425* 31651* 31831* 31948* 32133* 32250*
32325* 32390* 32473* 32610* 32679* 32801* 32955* 33277* 33369* 33557*
33824* 33932* 34123* 34173* 34360* 34519* 34650* 34744* 34918* 35014*
35105* 35173* 35386* 35545* 35686* 35812* 35881* 35994* 36087* 36126*
36239* 36445* 36687* 36834* 36917* 37101* 37265* 37376* 37503* 37614*
37720* 37815* 37900* 38092* 38281* 38324* 38368* 38467* 38577* 38686*
38784* 38803* 38816* 38927* 39013* 39118* 39325* 39491* 39571* 39849*
39990* 40103* 40205* 40291* 40444* 40478* 40527* 40624* 40740* 40852*
41010* 41126* 41350* 41390* 41515* 41630* 41670* 41815* 41911* 42012*
42181* 42245* 42306* 42358* 42428* 42548* 42702* 42879* 43165* 43300*
43516* 43670* 43818* 43983* 44127* 44260* 44444* 44522* 44620* 44827*
44987* 45178* 45309* 45430* 45621* 45752* 45864* 46005* 46227* 46336*
46525* 46627* 46741* 46846* 46959* 47123* 47223* 47340* 47388* 47466*
47590* 47679* 47789* 47903* 48066* 48344* 48525* 48668* 48696* 48880*
49025* 49171* 49272* 49455* 49558* 49670* 49842* 49976* 50160* 50303*
50435* 50625* 50753* 50927* 51000* 51139* 51265* 51392* 51581* 51647*
51805* 51884* 51969* 52017* 52119* 52228* 52298* 52537* 52736* 52970*
53095* 53210* 53382* 53499* 53600* 53698* 53766* 53910* 54001* 54090*
54219* 54446* 54500* 54604* 54678* 54826* 54939* 55068* 55235* 55390*
55502* 55737* 55906* 55977* 56102* 56146* 56195* 56291* 56422* 56634*
56794* 56896* 57000* 57029* 57063* 57136* 57403* 57492* 57589* 57716*
57829* 57946* 58050* 58214* 58289* 58440* 58534* 58581* 58664* 58802*
58960* 59079* 59179* 59236* 59338* 59487* 59611* 59824* 60005* 60310*
60429* 60489* 60580* 60696* 60722* 60921* 61006* 61060* 61141* 61357*
61557* 61726* 61835* 61874* 62030* 62110* 62237* 62295* 62375* 62438*
62549* 62585* 62706* 62756* 62925* 63053* 63115* 63213* 63395* 63484*
63587* 63731* 63831* 63928* 64101* 64187* 64261* 64294* 64456* 64519*
64629* 64725* 64831* 65021* 65269* 65563* 65703* 65892* 66118* 66383*
66439* 66602* 66710* 66810* 66950* 67151* 67309* 67462* 67687* 67853*
67961* 68100* 68256* 68369* 68585* 68710* 68802* 68934* 69084* 69208*
69415* 69632* 69901* 70047* 70235* 70348* 70426* 70525* 70637* 70678*
70890* 71066* 71116* 71276* 71550* 71785* 71888* 71981* 72048* 72127*
72217* 72284* 72413* 72483* 72654* 72821* 72946* 73131* 73185* 73241*
73493* 73597* 73767* 73886* 73981* 74087* 74281* 74430* 74564* 74800*
74876* 75154* 75243* 75321* 75524* 75680* 75733 75846* 76026* 76144*
76312* 76518* 76575* 76714* 76806* 76931* 77039* 77129* 77347* 77355
77515* 77664* 77756* 77898* 77995* 78111* 78223* 78300* 78436* 78635*
78784* 78961* 79111* 79317* 79488* 79694* 79748* 79964* 80041* 80210*
80322* 80438* 80618* 80812* 81038* 81227* 81274* 81402* 81541* 81748*
81815* 81947* 82071* 82241* 82258* 82272 82412* 82515* 82532 82643*
82735* 82753 82940* 83056* 83290* 83306 83411* 83541* 83622* 83728*
83897* 84063* 84114* 84276* 84383* 84515* 84653* 84781* 84833* 84990*
85106* 85305* 85524* 85612* 85718* 85874* 86002* 86121* 86247* 86337*
86508* 86656* 86742* 86879* 86993* 87104* 87271* 87373* 87550* 87703*
87887* 88068* 88329* 88474* 88636* 88724* 88937* 88971* 89164* 89274*
89475* 89628* 89814* 89930* 89984* 90070* 90157* 90246* 90305* 90439*
90496* 90574* 90750* 90906* 91076* 91252* 91376* 91588* 91722* 91952*
92147* 92335* 92432* 92557* 92783* 92934* 93149* 93413* 93601* 93751*
93881* 94023* 94127* 94296* 94475* 94588* 94764* 94967* 95220* 95374*
95514* 95609* 95801* 95918* 96137* 96277* 96378* 96477* 96687* 96944*
97026* 97222* 97381* 97443* 97546* 97738* 97909* 97990* 98115* 98206*
98244* 98502* 98650* 98840* 98916* 99122* 99205* 99353* 99497* 99669*
99830* 99902* 100103* 100332* 100443* 100504* 100712* 100861* 100903*
100987* 101113* 101305* 101490* 101707* 101769* 101849* 102054*
102227* 102459* 102644* 102895* 103023* 103144* 103339* 103635*
103775* 103855* 103943* 104098* 104193* 104254* 104332* 104373*
104548* 104687* 104819* 104910* 105016* 105274* 105351* 105386*
105615* 105772* 105962* 106094* 106256* 106402* 106464* 106544*
106587* 106749* 106832* 107011* 107255* 107301* 107518* 107632*
107699* 107783* 107891* 108068* 108200* 108360* 108441* 108504*
108585* 108633* 108740* 108876* 109084* 109178* 109435* 109534*
109746* 110024* 110246* 110379* 110462* 110638* 110746* 110883*
111067* 111147* 111201* 111366* 111464* 111571* 111675* 111757*
112069* 112111* 112285* 112428* 112550* 112660* 112791* 112902*
113050* 113218* 113261* 113487* 113710* 113767* 113780* 114006*
114193* 114267* 114453* 114638* 114872* 114954* 115144* 115279*
115366* 115555* 115718* 115790* 115927* 116071* 116306* 116480*
116546* 116721* 116928* 116953* 117003* 117181* 117442* 117503*
117649* 117774* 117898* 118098* 118252* 118471* 118801* 118947*
119051* 119248* 119390* 119477* 119522* 119593* 119633* 119677*
119823* 119982* 120043* 120149* 120262* 120338* 120507* 120668*
120761* 120917* 121031* 121190* 121339* 121496* 121665* 121739*
121819* 121939* 122067* 122185* 122274* 122353* 122437* 122499*
122678* 122749* 122810* 122934* 122966* 123037* 123092* 123188*
123295* 123462* 123611* 123755* 123905* 124039* 124151* 124284*
124457* 124584* 124719* 124923* 125051* 125158* 125316* 125456*
125631* 125842* 125949* 126072* 126182* 126327* 126416* 126502*
126681* 126818* 126888* 127003* 127196* 127449* 127625* 127858*
128024* 128231* 128382* 128471* 128547* 128668* 128748* 128886*
128999* 129074* 129143* 129297* 129475* 129574* 129785* 129847*
129948* 130046* 130195* 130304* 130383* 130500* 130636* 130715*
130811* 130981* 131060* 131159* 131246 131342* 131421* 131644* 131923*
132075* 132162* 132398* 132770* 132960* 133142* 133366* 133591*
133783* 133892* 133976* 134042* 134094* 134219* 134360* 134411*
134561* 134698* 134754* 134898* 134949* 135055* 135281* 135361*
135571* 135674* 135807* 135853* 136007* 136118* 136215* 136264*
136344* 136541* 136695* 136721* 136912* 137094* 137271* 137491*
137600* 137699* 137808* 138041* 138066* 138167* 138301* 138404*
138546* 138755* 138888* 138930* 139118* 139203* 139349* 139402*
139467* 139609* 139773* 139822* 139951* 140152* 140307* 140398*
140483* 140628* 140793* 140830* 141055* 141151* 141257* 141403*
141558* 141760* 141947* 142064* 142191* 142265* 142335* 142428*
142508* 142763* 143012* 143165* 143332* 143385* 143454* 143539*
143637* 143655 143841* 144141* 144283* 144418* 144570* 144795* 144863*
144941* 145016* 145065* 145229* 145454* 145589* 145799* 145976*
146242* 146275* 146507* 146618* 146765* 147013* 147142* 147266*
147450* 147559* 147621* 147745* 147892* 147922* 147996* 148202*
148261* 148452* 148566* 148644* 148707* 148953* 149039* 149193*
149275* 149375* 149472* 149617* 149720* 149876* 150045* 150200*
150225* 150336* 150471* 150644* 150798* 150958* 151117* 151198*
151281* 151444* 151537* 151654* 151705* 151880* 152044* 152214*
152324* 152458* 152602* 152720* 152897* 152948* 153073* 153224*
153501* 153600* 153767* 154010* 154206* 154417* 154622* 154816*
155028* 155145* 155371* 155469* 155709* 155883* 155944* 155987*
156116* 156284* 156392* 156511* 156650* 156785* 156914* 157092*
157270* 157382* 157550* 157754* 157877* 157989* 158119* 158235*
158293* 158393* 158478* 158620* 158729* 158851* 159010* 159132*
159224* 159331* 159446* 159535* 159664* 159892* 159961* 160161*
160272* 160483* 160599* 160920* 161138* 161326* 161400* 161602*
161673* 161816* 161953* 162103* 162237* 162357* 162454* 162597*
162742* 162833* 163078* 163287* 163394* 163502* 163716* 163811*
163901* 164115* 164326* 164461* 164553* 164658* 164803* 164999*
165111* 165230* 165395* 165602* 165809* 165833* 166033* 166271*
166381* 166581* 166658* 166773* 166901* 167072* 167217* 167289*
167536* 167742* 167891* 168090* 168246* 168350* 168470* 168558*
168748* 168903* 168978* 169048* 169219* 169274* 169357* 169512*
169574* 169637* 169824* 169973* 170144* 170254* 170346* 170547*
170608* 170649* 170762* 170958* 171134* 171251* 171403* 171565*
171714* 171873* 171928* 172142* 172301* 172417* 172663* 172799*
172997* 173186* 173327* 173381* 173531* 173671* 173830* 174016*
174224* 174395* 174540* 174721* 174899* 175003* 175226* 175499*
175622* 175775* 175860* 175960* 176092* 176363* 176411* 176514*
176731* 176916* 177023* 177128* 177237* 177366* 177559* 177816*
177941* 178244* 178418* 178491* 178665* 178970* 179118* 179270*
179521* 179732* 179839* 180033* 180068* 180139* 180362* 180593*
180660* 180841* 181035* 181217* 181408* 181533* 181735* 181809*
181971* 182052* 182172* 182389* 182594* 182633* 182733* 182820*
182978* 183086* 183126* 183321* 183481* 183569* 183666* 183748*
183963* 184090* 184209* 184341* 184389* 184548* 184687* 184868*
184939* 185073* 185140* 185363* 185516* 185629* 185767* 185973*
186022* 186109* 186154* 186321* 186411* 186526* 186575* 186674*
186740* 186824* 186913* 187082* 187211* 187315* 187522* 187643*
187809* 187844* 188044* 188118* 188164 188192* 188227* 188369* 188411*
188529* 188624* 188739* 188879* 188943* 189067* 189183* 189281*
189430* 189599* 189688* 189731 189798* 189875* 190035* 190098* 190147*
190274* 190374* 190422* 190541* 190639* 190747* 190831* 190943* 190983
191052* 191144* 191330* 191426* 191508* 191612* 191711* 191817*
191965* 192130* 192192* 192258* 192310* 192415* 192563* 192578 192710*
192839* 192915* 193038* 193151* 193246* 193373* 193426* 193467*
193541* 193695* 193859* 194017* 194163* 194274* 194407* 194512*
194612* 194756* 194850* 194917* 194991* 195022* 195072* 195312*
195438* 195463* 195565* 195625* 195833* 195912* 196024* 196087*
196234* 196319* 196332 196413* 196487* 196626* 196790* 197024* 197137*
197262* 197350* 197402* 197570* 197707* 197873* 198068* 198180*
198276* 198330* 198531* 198743* 198864* 198943* 198961* 199176*
199327* 199519* 199698* 199872* 200032* 200087* 200307* 200374*
200446* 200528* 200647* 200936* 201150* 201267* 201318* 201446*
201568* 201744* 201847* 202084* 202238* 202396* 202506* 202694*
202788* 202907* 203072* 203172* 203189* 203281* 203352* 203372*
203499* 203639* 203819* 203924* 204001* 204182* 204394* 204533*
204695* 204904* 205018* 205097* 205215* 205326* 205497* 205558*
205724* 205854* 205897* 206083* 206276* 206461* 206519* 206610*
206791* 206898* 206948* 207074* 207304* 207382* 207481* 207670*
207809* 207957* 208146* 208398* 208468* 208642* 208768* 208932*
208963* 209030* 209133* 209311* 209416* 209597* 209735* 209898*
210001* 210109* 210427* 210543* 210616 210819* 211017* 211174* 211348*
211480* 211582* 211674* 211825* 211929* 212029* 212170* 212331*
212403* 212425 212559* 212625* 212747* 212792* 213067* 213141* 213238*
213450* 213493* 213662* 213767* 213871* 214059* 214283* 214391*
214408* 214500* 214542* 214554 214572* 214663* 214720* 214917* 215074*
215134* 215257* 215332* 215380 215527* 215756* 215861* 215912* 216016*
216066* 216168* 216306* 216325* 216525* 216599* 216673* 216719*
216782* 216817* 216867* 217014* 217089* 217109* 217261* 217309*
217382* 217452* 217512* 217602* 217661* 217760* 217782* 217875*
217993* 218005* 218106* 218210* 218262* 218297* 218360* 218477*
218533* 218589* 218701* 218764* 218831* 218896* 218929* 219035*
219082* 219112* 219132* 219196* 219337* 219445* 219530* 219601*
219658* 219699* 219779* 219890* 219918* 220004* 220112* 220231*
220317* 220342* 220478* 220549* 220786* 220861* 220920* 221006*
221148* 221164* 221286* 221359* 221437* 221565* 221680* 221789*
221910* 221923* 222152* 222270* 222315* 222384* 222552* 222645*
222819* 222834* 222890* 223087* 223175* 223284* 223325* 223345*
223556* 223763* 223858* 223913* 224050 224159* 224238* 224325* 224339*
224483* 224587* 224658* 224782* 224874* 225065* 225145* 225227*
225292* 225311* 225426* 225459* 225496* 225586* 225643* 225685*
225792* 225824* 225889* 226007* 226124* 226216* 226326* 226373*
226561* 226698* 226776* 227027* 227098* 227151* 227200* 227262*
227308* 227537* 227639* 227654 227672* 227889* 228026* 228171* 228366*
228496* 228679* 228723* 228941* 229092* 229393* 229474* 229769*
229964* 230104* 230128* 230147* 230222* 230242* 230305* 230409*
230557* 230672* 230757* 230875* 231068* 231171* 231277* 231428*
231616* 231759* 231821* 231955* 232100* 232171* 232295* 232436*
232543* 232607 232818* 232932* 233146* 233365* 233494* 233613* 233655*
233771* 233832* 233998* 234053* 234150* 234248* 234307* 234492*
234557* 234669* 234830* 234883* 235002* 235081* 235171* 235306*
235394* 235617* 235662* 235796* 235912* 235996* 236134* 236157*
236255* 236468* 236571* 236649* 236805* 236963* 237073* 237219*
237314* 237386* 237510* 237716* 237756* 237889* 237986* 238049*
238072* 238302* 238334* 238386* 238434* 238695* 238735* 238815*
238918* 239197* 239223 239355* 239368 239377* 239455* 239471 239539*
239630* 239666* 239682 239686* 239771* 239784 239799* 239860* 239930
240105* 240124 240218 240263* 240289 240378* 240514* 240544* 240583
240638* 240660 240753* 240842* 240868 241060* 241101 241178* 241299*
241321 241397* 241491* 241508 241665 241697* 241746 241821* 241930*
241960* 242013 242103 242213* 242243* 242278 242285* 242390* 242522*
242555* 242742* 242848* 242899* 243000* 243209* 243306* 243367*
243523* 243599* 243631 243676* 243725* 243912* 243981* 244208* 244369*
244540* 244667* 244936* 245104* 245266* 245387* 245527* 245626*
245669* 245811* 245917* 246062* 246231* 246411* 246503* 246735*
246922* 247046* 247098* 247222* 247316* 247409* 247595* 247622*
247699* 247752* 247958* 248086* 248248* 248373* 248451* 248728*
248853* 249059* 249145* 249305* 249610* 249734* 249912* 250112*
250200* 250283* 250404* 250508* 250693* 250894* 250943* 250979*
251036* 251183* 251302* 251318 251486* 251607* 251806* 251960* 252049*
252261* 252374* 252502* 252597* 252728* 252919* 253034* 253147*
253308* 253494* 253770* 253872* 254171* 254347* 254490* 254512*
254570* 254764* 254823* 255137* 255357* 255553* 255798* 255966*
256202* 256383* 256489* 256680* 256899* 257133* 257441* 257600*
257701* 257750* 257979* 258093* 258297* 258454 258505* 258571* 258604*
258638 258702* 258730 258784* 258811 258875* 258911 259000* 259026
259077* 259095 259151* 259170 259216* 259249 259297* 259329 259389*
259407 259451* 259474 259528* 259539 259629* 259650 259745* 259782
259875* 259893 260094* 260147 260223* 260239 260385* 260440 260536*
260567 260620* 260675 260736* 260807 260884* 260907 260991* 261046
261151* 261372* 261529* 261571* 261755* 261816* 261838* 261876*
261967* 262079* 262270* 262404* 262528* 262667* 262780* 262876*
262952* 263199* 263352* 263433* 263603* 263753* 263867* 264003*
264187* 264262* 264357* 264436* 264463* 264575* 264634* 264703*
264765* 264818* 264926* 265117* 265259* 265341* 265524* 265599*
265774* 265945* 266052* 266091* 266111* 266265* 266320* 266356*
266374* 266429* 266516* 266753* 266850* 266989* 267105* 267233*
267386* 267488* 267707* 267808* 267873* 267991* 268105* 268246*
268275* 268522* 268624* 268806* 269020* 269078* 269211* 269272*
269284* 269374* 269513* 269587* 269644* 269764* 269830* 269886*
270019* 270197* 270310* 270422* 270549* 270758* 270831* 271057*
271203* 271259* 271480* 271664* 271755* 271788* 271983* 272136*
272224* 272449* 272565* 272823* 273009* 273031* 273208* 273344*
273414* 273526* 273630* 273718* 273794* 274025* 274095* 274216*
274430* 274577* 274653* 274662* 274675* 274826* 274920* 275014*
275167* 275219* 275365* 275398* 275552* 275686* 275919* 275984*
276124* 276274* 276460* 276583* 276660* 276797* 276931* 277044*
277142* 277266* 277363* 277486* 277661* 277861* 277949* 278007*
278127* 278335* 278433* 278536* 278673* 278809* 278978* 279122*
279206* 279358* 279676* 279816* 279885* 279962* 280134* 280261*
280362* 280450* 280591* 280789* 280837* 280916* 281005* 281247*
281379* 281602* 281712* 281879* 282004* 282074* 282232* 282437*
282530* 282707* 282885* 282936* 283033* 283152* 283307* 283339*
283464* 283636* 283716* 283910* 283973* 284136* 284269* 284316*
284333* 284404* 284546* 284670* 284806* 284844* 284946* 285005*
285138* 285249* 285322* 285444* 285564* 285618* 285718* 285894*
285958* 286074* 286092* 286112* 286138* 286277* 286424* 286539*
286674* 286834* 287007* 287146* 287360* 287480* 287573* 287815*
287882* 287978* 288108* 288293* 288328* 288515* 288555* 288645*
288814* 288895* 289036* 289134* 289269* 289380* 289437* 289716*
289842* 289940* 290040* 290099* 290167* 290274* 290452* 290579*
290690* 290790* 290831* 290911* 291030* 291123* 291163* 291314*
291464* 291636* 291818* 291874* 292093* 292273* 292473* 292529*
292725* 292886* 292980* 293035* 293179* 293275* 293427* 293553*
293614* 293719* 293748* 293940* 294072* 294221* 294284* 294398*
294428* 294513* 294641* 294738* 294808* 294902* 295089* 295357*
295517* 295677* 295802* 295863* 295966* 296191* 296251* 296434 296455
296524* 296675* 296862* 296887 296970* 297105* 297226* 297263 297363*
297543* 297726* 297763 297849* 297919* 297966* 298003 298084* 298273*
298327* 298459* 298530* 298679* 298847* 298915* 298989*}
\end{spacing}

\subsubsection{ptb-wsj.24.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
133* 224* 387* 551* 698* 870* 957* 1068* 1235* 1353* 1488* 1615* 1849*
2019* 2152* 2248* 2408* 2493* 2639* 2755* 2851* 2943* 3114* 3130 3283*
3306* 3322 3430* 3449* 3635* 3765* 3833* 3872* 4161* 4372* 4487* 4697*
4780* 4926* 5048* 5093* 5231* 5291* 5411* 5436* 5523* 5586* 5760*
5935* 6078* 6218* 6251* 6428* 6467* 6513* 6754* 6884* 7057* 7137*
7246* 7363* 7523* 7708* 7821* 8041* 8188* 8320* 8397* 8553* 8783*
8821* 8972* 9088* 9388* 9616* 9682* 9789* 9844* 9868* 9936* 10161*
10388* 10569* 10690* 10955* 11202* 11323* 11477* 11633* 11680* 11832*
12042* 12199* 12419* 12637* 12749* 12909* 13010* 13075* 13218* 13386*
13529* 13628* 13791* 13974* 14048* 14141* 14286* 14435* 14552* 14646*
14779* 14907* 14968* 15091* 15194* 15410* 15531* 15596* 15694* 15789*
15868* 15960* 16063* 16137* 16286* 16376* 16508* 16565* 16581 16624*
16701* 16776* 16901* 16984* 17066* 17103* 17242* 17452* 17520* 17633*
17837* 17946* 18064* 18135* 18211* 18335* 18495* 18650* 18757* 18812*
18885* 18943* 18997* 19162* 19370* 19420* 19577* 19725* 19869* 19991*
20178* 20265* 20583* 20604* 20829* 21054* 21170* 21211* 21249* 21351*
21449* 21509* 21596* 21687* 21844* 21976* 22106* 22209* 22379* 22548*
22644* 22786* 22834* 22934* 22983* 23048* 23107* 23336* 23442* 23622*
23807* 23862* 23957* 24115* 24272* 24516* 24617* 24729* 24904* 25033*
25097* 25278* 25463* 25591* 25752* 25885* 26038* 26187* 26438* 26595*
26663* 26910* 27574* 27704* 27864* 28014* 28052* 28128* 28170* 28365*
28463* 28665* 28720* 28812* 29128* 29245* 29262* 29405* 29572* 29811*
30082* 30121* 30200* 30411* 30480* 30613* 30794* 30883* 31032* 31185*
31294* 31371* 31500* 31590* 31818* 31963* 32112* 32166* 32293* 32415*
32510* 32620* 32734* 32764* 32815* 33046* 33148* 33304* 33573* 33607*
33721* 33756* 33810* 33919* 34048* 34086* 34197* 34283 34355* 34534*
34620* 34664* 34763* 34805* 34820* 34844* 34860* 34954* 34988* 35016*
35129* 35150* 35196* 35220* 35285* 35298* 35387* 35436* 35529* 35601*
35635* 35668* 35719* 35791* 35911* 36077* 36179* 36202* 36248* 36287*
36324* 36394* 36493* 36569* 36801* 36834* 37002* 37179* 37283* 37322*
37490* 37577* 37598* 37698* 37738* 37782* 37822* 37840* 38003* 38170*
38220* 38269* 38303* 38466* 38557* 38627* 38683* 38810* 38998* 39058*
39129* 39279* 39312* 39370* 39481* 39542* 39567* 39741* 40027* 40217*
40309* 40547* 40736* 40990* 41134* 41256* 41403* 41509* 41638* 41761*
41838* 41934* 41987* 42076* 42187* 42274* 42382* 42574* 42644* 42673*
42846* 43099* 43218* 43298* 43405* 43550* 43713* 43806* 43896* 44023*
44139* 44202* 44335* 44456* 44586* 44775* 44940* 45040* 45206* 45357*
45495* 45522* 45569* 45592* 45619* 45641* 45658* 45680* 45726* 45788*
45907* 45956* 46057* 46125* 46200* 46317* 46387* 46514* 46617* 46748*
46954* 47049* 47216* 47435* 47686* 47774* 47846* 47964* 48025* 48204*
48268* 48344* 48403* 48665* 48726* 48762* 48836* 48910* 48991* 49135*
49191* 49256* 49418* 49612* 49665* 49777* 49890* 50098* 50168* 50213*
50286* 50389* 50558* 50655* 50810* 50945* 51018* 51134* 51258* 51411*
51574* 51739* 51811* 51870* 51960* 52010* 52223* 52282* 52342* 52528*
52611* 52671* 52868* 53067* 53215* 53456* 53536* 53562* 53643* 53792*
53846* 53987* 54150* 54678* 54763* 54847* 55078* 55199* 55440* 55590*
55687* 55771* 55926* 55985* 56048* 56194* 56400* 56629* 56794* 56988*
57193* 57331* 57497* 57608* 57728* 57749* 57799* 57922* 58117* 58213*
58357* 58477* 58552* 58699* 58857* 59046* 59173* 59233* 59350* 59569*
59705* 59842* 60204* 60266* 60467* 60692* 60927* 61014* 61118* 61163
61248* 61338* 61471* 61571* 61665* 61749* 61782* 61851* 61895* 61942
62003 62036 62097 62124 62179* 62259* 62330* 62360 62446* 62471 62566*
62715* 62908* 63065* 63198* 63306* 63457* 63601* 63755* 63923* 64029*
64237* 64515* 64690* 64906* 65018* 65142* 65381* 65445* 65582* 65665*
65756* 65947* 66175* 66365* 66505* 66742* 66855* 66928* 67165* 67268*
67441* 67658* 67762* 67800* 67916* 67971* 68093* 68203* 68253* 68480*
68562* 68653* 68737* 68905* 69028* 69135* 69228* 69424* 69590* 69625*
69723* 69798* 69899* 69959* 70137* 70293* 70367* 70417* 70502* 70605*
70718* 70802* 70950* 71195* 71274* 71404* 71524* 71633* 71754* 71892*
71999* 72220* 72321* 72435* 72509* 72575* 72627* 72690* 72849* 72993*
73177* 73305* 73381* 73399* 73465* 73534* 73624* 73661* 73833* 73923*
74111* 74238* 74274* 74505* 74590* 74682* 74783* 74962* 75110* 75322*
75485* 75544* 75657* 75816* 76031* 76121* 76234* 76364* 76466* 76669*
76711* 76898* 76971* 77080* 77296* 77528* 77578* 77748* 77924* 78152*
78329* 78542* 78794* 78930* 79124* 79260* 79407* 79568* 79721* 79883*
80018* 80181* 80357* 80513* 80643* 80849* 81028* 81183* 81298* 81439*
81670* 81713* 81880* 82069* 82269* 82458* 82619* 82658* 82849* 82984*
83147* 83397* 83504* 83546* 83740* 83872* 84170* 84303* 84479* 84597*
84767* 84882* 85032* 85148* 85308* 85397* 85603* 85626* 85810* 85889*
85993* 86119* 86253* 86411* 86547* 86680* 86917* 87038* 87197* 87319*
87495* 87570* 87625* 87677* 87791* 87882* 88051* 88143* 88262* 88397
88608* 88797* 88949* 89070* 89268* 89375* 89470* 89615* 89792* 89885*
89961* 90111* 90137 90248* 90372* 90497* 90597* 90757* 90797* 91042*
91177* 91359* 91496* 91562* 91664* 91849* 92061* 92209* 92253* 92300*
92520* 92615* 92815* 92939* 93121* 93313* 93416* 93570* 93675* 93793*
93883* 93999* 94074* 94196* 94328* 94567* 94630* 94894* 95047* 95110*
95162* 95282* 95364* 95465* 95546* 95575* 95683* 95722* 95871* 95944*
96058* 96115* 96274* 96465* 96649* 96746* 96833* 96966* 97101* 97239*
97288* 97363* 97781* 97875* 98131* 98340* 98457* 98610* 98667* 98837*
99150* 99203* 99322* 99428* 99789* 99936* 100055* 100183* 100415*
100535* 100668* 100932* 101135* 101400* 101512* 101742* 101878*
102057* 102238* 102391* 102493* 102563* 102692* 102764* 102853*
102951* 103122* 103270* 103437* 103614* 103681* 103785* 103926*
104148* 104172* 104219* 104388* 104482* 104592* 104749* 104892*
104998* 105052* 105144* 105224* 105271* 105327* 105458* 105547*
105718* 105759* 105892* 106015* 106150* 106297* 106396* 106468*
106595* 106649* 106700* 106826* 106926* 107024* 107153* 107200*
107302* 107314 107350* 107456* 107514 107597* 107654* 107893* 108092*
108253* 108443* 108567* 108687* 108820* 108879* 109075* 109161*
109299* 109380* 109570* 109844* 110004* 110147* 110360* 110418 110578*
110672* 110763* 110882* 111071* 111209* 111291* 111431* 111512*
111657* 111905* 111969* 111996 112149* 112246* 112347* 112541* 112725*
112984* 113192* 113398* 113516* 113714* 113739 113859* 113961* 114106*
114167* 114304* 114434* 114463* 114620* 114771* 115075* 115171*
115288* 115473* 115623* 115691* 115764* 115805* 115904* 115948*
116073* 116139* 116227* 116329* 116482* 116534* 116638* 116849*
117048* 117103* 117257* 117422* 117474* 117517* 117755* 117931*
118076* 118253* 118356* 118494* 118760* 118900* 119074* 119183*
119361* 119563* 119799* 119896* 120074* 120236* 120348* 120483*
120724* 120891* 121152* 121204* 121321* 121482* 121622* 121891*
121921* 122134* 122241* 122378* 122579* 122687* 122763* 122990*
123205* 123389* 123665* 123808* 123955* 124110* 124216* 124361*
124551* 124694* 124838* 125090* 125306* 125408* 125544* 125635*
125729* 125884* 126058* 126285* 126443* 126615* 126732* 126836*
126996* 127094* 127205* 127277* 127374* 127471* 127702* 127801*
127942* 128046* 128211* 128353* 128518* 128697* 128784* 128828*
128958* 129075* 129290* 129507* 129563* 129875* 130121* 130261*
130355* 130672* 130935* 131062* 131260* 131379* 131499* 131588*
131741* 131830* 132079* 132228* 132400* 132535* 132629* 132813*
132986* 133119* 133231* 133295* 133452* 133554* 133771* 133924*
134011* 134124* 134223* 134414* 134642* 134725* 134922* 135032*
135233* 135420* 135466* 135529* 135708* 135897* 135989* 136136*
136220* 136370* 136448* 136609* 136682* 136878* 137035* 137117*
137169* 137277* 137363* 137459* 137552* 137707* 137816* 137855*
137947* 138049* 138109* 138142* 138260* 138385* 138436* 138495*
138570* 138677* 138767* 138909* 138987* 139104* 139309* 139403*
139493* 139535* 139644* 139789* 139898* 139969* 140257* 140505*
140649* 140830* 140940* 141214* 141442* 141540* 141702* 141807*
141873* 141995* 142078* 142293* 142535* 142767* 143098* 143345*
143413* 143550* 143743* 143814* 144006* 144237* 144388* 144521*
144606* 144698* 144830* 145097* 145282* 145542* 145652* 145808*
145988* 146103* 146383* 146641* 146819* 146925* 147103* 147171*
147275* 147477* 147663* 147746* 147933* 147982* 148038* 148166*
148232* 148320* 148478* 148597* 148801* 148901* 149033* 149173*
149279* 149421* 149573* 149680* 149803* 149922* 150116* 150254*
150347* 150463* 150531* 150656* 150796* 151011* 151117* 151295*
151359* 151553* 151752* 151961* 152066* 152187* 152364* 152486*
152653* 152856* 152954* 153140* 153207* 153369* 153589* 153639*
153709* 153891* 154031* 154165* 154285* 154466* 154621* 154769*
154943* 155105* 155286* 155481* 155656* 155916* 155974* 156135*
156227* 156282* 156410* 156506* 156723* 156869* 156982* 157208*
157364* 157514* 157573* 157694* 157867* 157978* 158094* 158324*
158476* 158628* 158876* 158996* 159057* 159102* 159210* 159348*
159455* 159573* 159632* 159834* 159972* 160046* 160232* 160369*
160463* 160544* 160621* 160652* 160667* 160852* 161020* 161210*
161471* 161690* 161786 162094* 162237* 162507* 162609* 162673* 162784*
162906* 163039* 163119* 163276* 163356* 163519* 163629* 163898*
163964* 164077* 164123* 164221* 164446* 164582* 164608* 164660*
164795* 164976* 165160* 165255* 165373* 165513* 165650* 165822*
165992* 166096* 166250* 166316* 166466* 166662* 166711* 166868*
166976* 167049* 167176* 167315* 167505* 167585* 167650* 167964*
168052* 168366* 168473* 168556* 168672* 168804* 168871* 168941*
169135* 169325* 169562* 169775* 170027* 170126* 170217* 170259*
170379* 170578* 170733* 170796* 170822* 171032* 171273* 171408*
171490* 171845* 171960* 172190* 172410* 172599* 172779* 172849*
173064* 173216* 173477* 173667* 173867* 173993* 174048* 174165*
174319* 174450*}
\end{spacing}

\section{Satz-3 corpus}

\subsection{Data extraction script for Satz-3 corpus}



==> (inline-1) <==

\subsection{V1 sentence break byte offsets for Satz-3 corpus text output
file satz3-extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
169* 240* 380* 441* 595* 646* 822* 976* 1080* 1192* 1359* 1498* 1553*
1709* 1917* 2159* 2279* 2531* 2775* 2982* 3088* 3329* 3438* 3619*
3868* 4019* 4281* 4487* 4735* 5029* 5110* 5162* 5448* 5574* 5744*
5868* 6030* 6268* 6505* 6647 6730* 6980* 7222* 7350* 7383* 7465* 7618*
7767* 7893* 7963* 8127* 8278* 8366* 8546* 8866* 9088* 9250* 9379*
9500* 9569* 9694* 9832* 10018* 10170* 10364* 10463* 10608* 10762*
10866* 10978* 11145* 11300* 11426* 11603* 11745* 11792* 11945* 12083*
12170* 12254* 12366* 12471* 12619* 12713* 12767* 12879* 13023* 13171*
13347* 13477* 13532* 13647* 13799* 13879* 13972* 14069* 14166* 14352*
14460* 14595* 14727* 14894* 14985* 15119* 15191* 15309* 15411* 15620*
15718* 15802* 15863* 16028* 16149* 16359* 16469* 16613* 16715* 16847*
16994* 17102* 17350* 17493* 17735* 17864* 17977* 18137* 18256* 18431*
18543* 18698* 18740* 18822* 18870* 19030* 19143* 19231* 19426* 19536*
19631* 19784* 20016* 20100* 20317* 20481* 20607* 20762* 20966* 21051*
21202* 21326* 21518* 21739* 21825* 21932* 21973* 22022* 22215* 22380*
22515* 22590* 22735* 22857* 22916* 23009* 23113* 23346* 23469* 23522*
23661* 23713* 23906* 24134* 24212* 24539* 24687* 24774* 24831* 24909*
25048* 25170* 25272* 25468* 25633* 25778* 25939* 26072* 26161* 26239*
26327* 26500* 26719* 26927* 27128* 27266* 27376* 27558* 27673* 27796*
27854* 27952* 28113* 28244* 28326* 28498* 28543* 28706* 28826* 28903*
28949* 29025* 29100* 29346* 29399 29521* 29710* 29832* 29899* 30029*
30182* 30261* 30538* 30710* 30804* 30925* 31127* 31282* 31391* 31658*
31836* 31988* 32096* 32223* 32484* 32603* 32748* 32851* 33081* 33217*
33342* 33455* 33660* 33768* 33909* 34074* 34299* 34438* 34633* 34793*
34931* 35177* 35362* 35452* 35635* 35774* 35918* 36134* 36287* 36426*
36555* 36657* 36818* 36960* 37124* 37256* 37447* 37583* 37673* 37813*
38022* 38240* 38372* 38509* 38675* 38765* 39028* 39285* 39435* 39620*
39797* 39852* 39984* 40185* 40354* 40528* 40692* 40749* 40874* 41050*
41154* 41282* 41570* 41643* 41790* 41875* 41927* 42053* 42195* 42293*
42378* 42447* 42522* 42624* 42885* 42939* 43059* 43234* 43380* 43489*
43727* 43849* 43962* 44093* 44190* 44219* 44312* 44349* 44443* 44500*
44586* 44803* 44864* 44922* 44970* 45004* 45153* 45193* 45313* 45357*
45491* 45580* 45621* 45795* 45891* 45997* 46069* 46142* 46242* 46343*
46424* 46566* 46636* 46767* 46855* 46937* 47051* 47268* 47445* 47588*
47729* 47871* 48008* 48107* 48288* 48431* 48484* 48672* 48820* 48940*
49028* 49197* 49365* 49508* 49610* 49725* 49910* 50051* 50157* 50314*
50423* 50519* 50637* 50772* 50926* 51011* 51071* 51317* 51375* 51565*
51695* 51793* 51874* 51940* 52086* 52214* 52427* 52626* 52841* 52933*
53001* 53152* 53277* 53444* 53599* 53662* 53863* 54051* 54197* 54275*
54424* 54593* 54752* 54846* 54990* 55121* 55255* 55329* 55543* 55650*
55745* 55876* 56032* 56131* 56188* 56418* 56620* 56842* 57015* 57136*
57245* 57396* 57517* 57594* 57708* 57810* 57988* 58096* 58363* 58440*
58578* 58742* 58957* 59095* 59225* 59380* 59574* 59677* 59735* 59914*
60019* 60202* 60403* 60453* 60573* 60725* 60895* 60996* 61136* 61271*
61359* 61765* 62020* 62264* 62356* 62471* 62544* 62852* 62982* 63108*
63256* 63380* 63512* 63686* 63780* 63962* 64054* 64253* 64384* 64522*
64720* 64845* 65006* 65182* 65457* 65737* 65917* 66058* 66302* 66446*
66543* 66643* 66780* 66845* 67035* 67068* 67230* 67344* 67513* 67546*
67731* 67894* 67980* 68134* 68208* 68438* 68566* 68628* 68697* 68781*
68848* 69064* 69147* 69254* 69391* 69589* 69724* 69897* 69999* 70197*
70334* 70484* 70658* 70809* 70986* 71108* 71135* 71275* 71453* 71509*
71578* 71769* 71890* 72059* 72191* 72310* 72428* 72529* 72691* 72858*
73016* 73149* 73325* 73438* 73535* 73730* 73975* 74146* 74201* 74436*
74532* 74664* 74772* 74818* 74903* 74992* 75210* 75305* 75412* 75630*
75800* 75989* 76179* 76345* 76639* 76696* 76752* 76922* 77119* 77219*
77444* 77560* 77774* 77963* 78102* 78218* 78287* 78446* 78592* 78671*
78748* 78903* 79067* 79140* 79352* 79476* 79573* 79778* 79955* 80116*
80332* 80485* 80537 80651* 80764* 80857* 80955* 81092* 81176* 81258*
81332* 81415* 81512* 81593* 81665* 81754* 81840* 82023* 82062* 82093*
82132* 82309* 82564* 82708* 82955* 83125* 83297* 83404* 83634* 83761*
83775 83785 83816 83837 83857 83989* 84078* 84216* 84339* 84411*
84616* 84824* 85019* 85039 85058* 85249* 85452* 85598* 85634* 85772*
85918* 86054* 86231* 86301* 86380* 86440* 86536* 86706* 86860* 87017*
87153* 87254* 87369* 87584* 87620* 87785* 87920* 88052* 88156* 88205*
88352* 88531* 88575* 88677* 88778* 89043* 89241* 89330* 89491* 89627*
89720* 89851* 90038* 90149* 90237* 90312* 90553* 90606* 90725* 90829*
90962* 91034* 91159* 91260* 91429* 91693* 91779* 91796* 91965* 92045*
92253* 92363* 92397* 92514* 92590* 92784* 92843* 92982* 93072* 93254*
93402* 93518* 93550* 93690* 93902* 94151* 94303* 94378* 94549* 94637*
94771* 94845* 95033* 95147* 95273* 95407* 95599* 95708* 95876* 96105*
96188* 96371* 96664* 96853* 96913* 97094* 97339* 97481* 97653* 97800*
97970* 98030* 98118* 98257* 98494* 98597* 98658* 98860* 98955* 99133*
99266* 99390* 99497* 99628* 99880* 100048* 100322* 100488* 100668*
100912* 101205* 101416* 101586* 101739* 101838* 102061* 102216*
102265* 102352* 102515* 102649* 102730* 102818* 102873* 102997*
103031* 103253* 103417* 103533* 103771* 103896* 103997* 104078*
104135* 104181* 104401* 104472* 104542* 104627* 104883* 105180*
105321* 105498* 105582* 105808* 106043* 106216* 106334* 106452*
106522* 106565* 106857* 106979* 106994* 107133* 107153* 107171*
107204* 107366* 107434* 107507* 107705* 107758* 107814* 107898*
108062* 108149* 108209* 108405* 108549* 108657* 108719* 108843*
109024* 109125* 109179* 109320* 109538* 109583* 109634* 109730*
109871* 109921* 109976* 110165* 110218* 110251* 110325* 110553*
110683* 110810* 111029* 111168* 111198* 111223* 111292* 111343*
111486* 111545* 111730* 111809* 111862* 112046* 112150* 112349*
112436* 112530* 112662* 112822* 113010* 113194* 113414* 113603*
113655* 113844* 113983* 114097* 114193* 114327* 114482* 114584*
114627* 114834* 114934* 115104* 115243* 115476* 115644* 115722*
115783* 115938* 116156* 116264* 116363* 116486* 116573* 116710*
116879* 116918* 117046* 117193* 117386* 117488* 117584* 117754*
118020* 118151* 118358* 118532* 118672* 118855* 118984* 119145*
119323* 119415* 119519* 119606* 119765* 119865* 119963* 119987*
120100* 120228* 120415* 120556* 120702* 120787* 121019* 121108*
121320* 121416* 121607* 121667* 121735* 121824* 122030* 122187*
122405* 122569* 122766* 122900* 123080* 123250* 123354* 123483*
123558* 123649* 123730* 123788* 123853* 124034* 124191* 124353*
124480* 124559* 124887* 124990* 125116* 125166* 125349* 125445*
125602* 125718* 125823* 125924* 126119* 126214* 126293* 126423*
126544* 126615* 126675* 126762* 126838* 126903* 126949* 127022*
127174* 127266* 127451* 127518* 127626* 127914* 128012* 128048*
128190* 128335* 128391* 128480* 128521* 128693* 128836* 128981*
129130* 129280* 129507* 129653* 129829* 129994* 130058* 130131*
130221* 130365* 130484* 130599* 130739* 130820* 130918* 131014*
131136* 131195* 131301* 131342* 131489* 131700* 131769* 131927*
132009* 132138* 132295* 132361* 132460* 132639* 132702* 132793*
132983* 133167* 133332* 133448* 133486* 133669* 133807* 133951*
134076* 134268* 134376* 134586* 134666* 134702* 134860* 134978*
135114* 135142* 135230* 135473* 135560* 135630* 135910* 136072*
136161* 136288* 136372* 136393* 136535* 136744* 136839* 137010*
137148* 137186* 137337* 137436* 137479* 137608* 137769* 137844*
137977* 138058* 138131* 138210* 138321* 138467* 138577* 138718*
138816* 139030* 139131* 139272* 139429* 139572* 139652* 139812*
139869* 140008* 140146* 140165 140188* 140276* 140374* 140511* 140613*
140675* 140764* 140893* 140916* 140961* 141101* 141215* 141417*
141582* 141674* 141811* 141956* 142079* 142183* 142377* 142453*
142613* 142765* 142932* 143058* 143087* 143260* 143382* 143427*
143505* 143639* 143787* 143937* 144001* 144178* 144284* 144471*
144654* 144782* 144880* 144953* 144971* 145069* 145166* 145341*
145583* 145776* 145917* 146055* 146208* 146263* 146377* 146470*
146605* 146717* 146843* 146954* 147046* 147199* 147379* 147533*
147687* 147828* 147960* 148133* 148305* 148367* 148469* 148617*
148710* 148761* 148868* 149019* 149275* 149374* 149433* 149524*
149674* 149819* 149903* 149954* 150014* 150064* 150120* 150298*
150397* 150562* 150718* 150867* 150973* 151179* 151401* 151570*
151661* 151706* 151927* 152264* 152402* 152570* 152718* 152891*
153079* 153107* 153272* 153396* 153453* 153530* 153617 153766* 153937*
154049* 154167* 154298* 154480* 154599* 154768* 154909* 155029*
155133* 155304* 155401* 155587* 155686* 155843* 156057* 156211*
156287* 156387* 156477* 156676* 156781* 156817* 156952* 157111*
157188* 157391* 157523* 157662* 157773* 157851* 158011* 158110*
158233* 158485* 158587* 158812* 159007* 159149* 159355* 159584*
159685* 159807* 160140* 160269* 160357* 160432* 160613* 160741*
160846* 160922* 161087* 161194* 161367* 161528* 161614* 161777*
161917* 161994* 162053* 162229* 162327* 162488* 162671* 162771*
162847* 162921* 163026* 163089* 163238* 163437* 163511* 163584*
163666* 163919* 164083* 164140* 164241* 164363* 164498* 164675*
164861* 164969* 165186* 165421* 165484* 165622* 165784* 165990*
166132* 166356* 166510* 166717* 166900* 167049* 167150* 167254*
167429* 167585* 167693* 167753* 167892* 168024* 168102* 168195*
168404* 168511* 168666* 168756* 168788* 168973* 169098* 169176*
169358* 169496* 169526* 169676* 169819* 169902* 170087* 170125*
170275* 170482* 170667* 170932* 171156* 171239* 171268* 171306*
171331* 171403* 171527* 171692* 171777* 171957* 172182* 172348*
172480* 172577* 172749* 172866* 172960* 173094* 173379* 173519*
173714* 173926* 174144* 174252* 174355* 174473* 174535* 174637*
174832* 174983* 175120* 175305* 175372* 175437* 175606* 175771*
175923* 176021* 176247* 176460* 176590* 176673* 176856* 177032*
177136* 177266* 177325* 177476* 177593* 177762* 177900* 178021*
178124* 178180* 178259* 178437* 178574* 178730* 178857* 179098*
179327* 179543* 179609* 179731* 179821* 179959* 180046* 180171*
180269* 180441* 180496* 180683* 180842* 181065* 181216* 181349*
181502* 181675* 181838* 181945* 182139* 182198* 182424* 182605*
182705* 182905* 182945* 183118* 183144* 183305* 183486* 183623*
183768* 183940* 184193* 184278* 184362* 184521* 184680* 184755*
184875* 184894* 185051* 185256* 185380* 185402* 185411* 185547*
185647* 185847* 185969* 186083* 186119* 186196* 186309* 186417*
186502* 186590* 186694* 186816* 186887* 186962* 187148* 187236*
187471* 187597* 187781* 188111* 188252* 188383* 188447* 188499*
188632* 188861* 189059* 189163* 189328* 189606* 189754* 189848*
190000* 190220* 190408* 190484* 190529* 190641* 190712* 190802*
190894* 191035* 191155* 191226* 191288* 191323* 191455* 191519*
191600* 191666* 191758* 191949* 192132* 192208* 192415* 192590*
192614* 192699* 192768* 192841* 192978* 193067* 193208* 193289*
193463* 193706* 193802* 193905* 194186* 194331* 194601* 194721*
194853* 195218* 195364* 195459* 195491* 195649* 195831* 196006*
196191* 196274* 196330* 196400* 196613* 196727* 196784* 196971*
197093* 197266* 197478* 197603* 197722* 197876* 197960* 198075*
198158* 198239* 198470* 198536* 198641* 198752* 198997* 199071*
199241* 199336* 199450* 199589* 199667* 199729* 199864* 199981*
200178* 200294* 200478* 200673* 200752* 200845* 200939* 201099*
201349* 201440* 201608* 201717* 201778* 201899* 202001* 202122*
202159* 202337* 202503* 202520* 202620* 202641* 202656* 202692*
202741* 202789* 202839* 202943* 203031* 203325* 203480* 203579*
203604* 203624* 203827* 203955* 204129* 204202* 204244* 204389*
204424* 204444* 204529* 204580* 204622* 204647* 204674* 204769*
204810* 204873* 204935* 205005* 205118* 205172* 205212* 205277*
205336* 205408* 205467* 205526* 205614* 205693* 205802* 205866*
205942* 206009* 206110* 206234* 206261* 206379* 206414* 206441*
206475* 206498* 206531* 206625* 206690* 206766* 206810* 206887*
206982* 207118* 207258* 207291* 207351* 207419* 207661* 207742*
207941* 208016* 208105* 208453* 208542* 208790* 208947* 209190*
209282* 209411* 209500* 209696* 209800* 209943* 210092* 210183*
210273* 210451* 210600* 210746* 210838* 211010* 211094* 211202*
211299* 211617* 211712* 211872* 212010* 212144* 212321* 212441*
212600* 212751* 212801* 212860* 212952* 213028* 213122* 213187*
213222* 213433* 213553* 213567* 213714* 213806* 213909* 213980*
214122* 214203* 214370* 214588* 214642* 214779* 214847* 214961*
215021* 215117* 215318* 215369* 215463* 215560* 215626* 215690*
215757* 215828* 215862* 215897* 216080* 216278* 216412* 216573*
216667* 216804* 216916* 217016* 217058* 217224* 217448* 217592*
217692* 217908* 218027* 218223* 218320* 218360* 218443* 218486*
218601* 218682* 218736* 218789* 218849* 218900* 218959* 218996*
219144* 219283* 219405* 219511* 219598* 219701* 219888* 219968*
220099* 220187* 220339* 220417* 220560* 220730* 220833* 220996*
221225* 221358* 221477* 221536* 221732* 221773* 221915* 222209*
222322* 222389* 222558* 222668* 222774* 222912* 223046* 223100* 223203
223312* 223350* 223406* 223456* 223496* 223569* 223730* 223777*
223809* 224032* 224207* 224527* 224819* 224915* 225007* 225181*
225337* 225452* 225523* 225622* 225777* 225911* 226038* 226093*
226227* 226418* 226632* 226800* 226864* 226960* 227252* 227329*
227495* 227557* 227625* 227776* 227868* 227932* 228031* 228156*
228249* 228367* 228457* 228654* 228826* 228966* 229077* 229247*
229474* 229591* 229706* 229793* 229944* 230055* 230137* 230252*
230349* 230435* 230543* 230766* 231032* 231100* 231302* 231603*
231790* 231956* 232172* 232332* 232444* 232549* 232727* 232825*
232950* 233066* 233164* 233297* 233432* 233571* 233623* 233771*
233989* 234237* 234405* 234577* 234839* 234984* 235034* 235213*
235471* 235652* 235694* 235827* 236008* 236185* 236351* 236459*
236591* 236843* 237124* 237253* 237293* 237532* 237765* 237825*
237979* 238208* 238347* 238576* 238687* 238819* 238945* 239076*
239378* 239590* 239667* 239732* 239873* 240064* 240191* 240516*
240565* 240605* 240708* 240846* 240912* 241041* 241214* 241390*
241484* 241741* 241879* 242137* 242291* 242365* 242537* 242760*
242898* 242979* 243177* 243362* 243442* 243648* 243805* 243970*
244140* 244412* 244624* 244773* 244882* 244998* 245071* 245224*
245418* 245543* 245623* 245749* 245825* 245983* 246140* 246208*
246469* 246527* 246630* 246717* 246784* 246893* 246971* 247176*
247463* 247605* 247662* 247929* 248029* 248394* 248588* 248683*
248849* 248897* 249232* 249286* 249376* 249530* 249608* 249692*
249802* 249974* 250078* 250218* 250300* 250442* 250524* 250656*
250812* 250901* 251040* 251194* 251317* 251449* 251625* 251739*
251899* 252024* 252085* 252101 252144* 252221* 252296* 252475* 252650*
252790* 252864* 253016* 253269* 253359* 253476* 253530* 253693*
253763* 253888* 254015* 254193* 254237* 254550* 254787* 255001*
255069* 255135* 255258* 255409* 255558* 255650* 255801* 255864*
256065* 256195* 256290* 256412* 256445* 256553* 256681* 256819*
256909* 257027* 257090* 257145* 257212* 257390* 257576* 257690*
257824* 257996* 258084* 258268* 258363* 258379* 258431* 258512*
258582* 258725 258812* 259032* 259132* 259230* 259324* 259433* 259548*
259702* 259826* 259882* 260006* 260138* 260269* 260346* 260403*
260543* 260646* 260765* 260818* 260941* 261038* 261130* 261161*
261317* 261413* 261498* 261593* 261705* 261861* 262042* 262138*
262207* 262348* 262470* 262672* 262770* 262929* 263120* 263311*
263400* 263525* 263649* 263782* 263989* 264125* 264202* 264358*
264607* 264753* 264813* 264918* 265182* 265368* 265513* 265645*
265796* 265974* 266098* 266221* 266241* 266294* 266317* 266492*
266535* 266606* 266677* 266788* 266843* 266939* 266990* 267110*
267241* 267288* 267477* 267621* 267731* 267779* 267819* 267890*
268025* 268189* 268246* 268337* 268406* 268541* 268671* 268747*
268944* 269097* 269287* 269513* 269616* 269762* 269824* 269941*
269990* 270099* 270225* 270278* 270391* 270489* 270591* 270681*
270730* 270778* 270925* 271097* 271237* 271327* 271419* 271515*
271637* 271700* 271792* 272020* 272125* 272237* 272382* 272414*
272489* 272657* 272729* 272850* 273082* 273143* 273180* 273330*
273538* 273640* 273738* 273868* 273997* 274109* 274371* 274521*
274598* 274724* 274791* 274843* 274996* 275116* 275212* 275313*
275530* 275675* 275794* 275855* 275955* 276168* 276321* 276426*
276500* 276658* 276773* 276936* 277012* 277096* 277169* 277214*
277387* 277502* 277654* 277765* 277876* 278010* 278059* 278286*
278417* 278471* 278557* 278666* 278824* 278988* 279075* 279150*
279259* 279333* 279519 279635* 279733* 279905* 280080* 280206* 280370*
280624* 280694* 280858* 280959* 281183* 281244* 281323* 281388*
281546* 281625* 281728* 281797* 282002* 282213* 282260* 282575*
282850* 283136* 283253* 283431* 283626* 283760* 283894* 284004*
284158* 284218* 284329* 284370* 284613* 284771* 285062* 285320*
285459* 285693* 285770* 285910* 286248* 286658* 286734* 286997*
287202* 287285* 287505* 287678* 287911* 288060* 288230* 288430*
288458* 288557* 288644 288822* 288917* 289100* 289331* 289529* 289757*
289928* 290014* 290123* 290191* 290286* 290344* 290447* 290577*
290626* 290699* 290814* 290967* 291098* 291266* 291346* 291517*
291601* 291765* 291871* 291925* 292048* 292118* 292267* 292481*
292627* 292761* 292835* 292911* 293135* 293243* 293359* 293554*
293716* 293787* 293873* 293947* 294025* 294087* 294271* 294475*
294528* 294587* 294818* 294905* 295061* 295147* 295343* 295452*
295538* 295659* 295812* 295946* 296077* 296242* 296515* 296630*
296813* 296996* 297110* 297267* 297301* 297464* 297809* 298021*
298183* 298453* 298579* 298662* 298865* 299080* 299280* 299500*
299565* 299721* 299855* 300072* 300233* 300287* 300455* 300668*
300881* 301035* 301321* 301474* 301652* 301759* 301813* 301950*
302076* 302212* 302306* 302479* 302630* 302794* 302854* 303076*
303211* 303337* 303450* 303563* 303635* 303863* 303980* 304201*
304269* 304351* 304501* 304626* 304755* 304895* 304987* 305130*
305255* 305406* 305469* 305681* 305824* 305969* 306105* 306387*
306511* 306636* 306781* 307027* 307172* 307292* 307408* 307560*
307702* 307744* 307891* 308039* 308144* 308215* 308420* 308588*
308701* 308825* 308904* 309032* 309085* 309215* 309272* 309335*
309389* 309507* 309638* 309726* 309894* 310090* 310181* 310255*
310317* 310406* 310498* 310609* 310674* 310765* 310927* 310969*
311009* 311170* 311229* 311461* 311557* 311737* 311890* 311943*
311975* 312040* 312217* 312337* 312459* 312577* 312648* 312721*
312855* 312894* 312969* 313058* 313173* 313300* 313462* 313610*
313759* 313855* 313917* 314000* 314106* 314149* 314347* 314398*
314443* 314484* 314506* 314552* 314598* 314641* 314833* 315133*
315255* 315418* 315576* 315657* 315908* 316013* 316172* 316346*
316584* 316686* 316873* 317131* 317300* 317339* 317467* 317583*
317632* 317820* 317895* 318089* 318223* 318359* 318416* 318485*
318629* 318723* 318798* 318880* 318952* 318996* 319166* 319221*
319337* 319487* 319533* 319677* 319797* 319997* 320159* 320354*
320490* 320597* 320663* 320917* 321060* 321128* 321449* 321600*
321804* 322066* 322105* 322174* 322278* 322366* 322463* 322616*
322665* 322730* 322781* 322996* 323231* 323396* 323474* 323601*
323844* 323937* 324013* 324105* 324224* 324372* 324551* 324708*
324777* 324938* 325061* 325121* 325313* 325469* 325523* 325692*
325808* 325851* 326082* 326116* 326233* 326461* 326627* 326739*
326798* 326922* 327050* 327277* 327352* 327506* 327715* 327822*
328084* 328166* 328313* 328420* 328556* 328679* 328738* 328815*
328959* 329034* 329178* 329362* 329611* 329710* 329761* 329866*
329962* 330132* 330262* 330457* 330561* 330645* 330726* 330866*
330924* 331041* 331274* 331379* 331533* 331698* 331816* 331913*
331956* 332077* 332146* 332338* 332381* 332444* 332540* 332634*
332769* 332897* 333132* 333286* 333524* 333599* 333735* 333890*
333993* 334057* 334134* 334223* 334254* 334412* 334468* 334565*
334745* 334869* 334940* 335040* 335141* 335338* 335370* 335471*
335580* 335695* 335840* 336022* 336186* 336339* 336429* 336652*
336720* 336788* 336862* 336881* 337009* 337050* 337102* 337239*
337489* 337558* 337624* 337779* 337924* 337984* 338072* 338171*
338349* 338497* 338619* 338746* 338820* 338899* 338988* 339162*
339391* 339494* 339739* 339926* 340162* 340348* 340582* 340734*
340806* 340958* 341096* 341256* 341382* 341547* 341726* 341866*
342108* 342189* 342311* 342469* 342578* 342712* 342889* 342972*
343094* 343197* 343295* 343450* 343558* 343702* 343793* 343888*
343956* 344033* 344090* 344162* 344267* 344324* 344360* 344444*
344579* 344666* 344746* 344819* 344849* 344940* 345105* 345188*
345446* 345577* 345719* 345823* 345945* 346017* 346167* 346326*
346382* 346461* 346625* 346699* 346939* 347104* 347245* 347332*
347529* 347591* 347634* 347795* 347865* 348019* 348191* 348309*
348474* 348602* 348674* 348810* 348962* 349120* 349166* 349381*
349508* 349551* 349628* 349722* 349809* 349863* 350118* 350191*
350319* 350366* 350458* 350560* 350701* 350936* 351072* 351156*
351319* 351431* 351538* 351619* 351797* 352008* 352212* 352419*
352545* 352661* 352914* 353041* 353217* 353421* 353606* 353800*
353919* 354069* 354257* 354549* 354702* 354867* 354983* 355103*
355456* 355634* 355770* 355933* 356127* 356345* 356446* 356596*
356838* 356975* 357360* 357463* 357654* 357743* 357853* 357972*
358080* 358202* 358343* 358457* 358516* 358598* 358730* 358873*
358938* 358989* 359194* 359251* 359387* 359560* 359675* 359806*
359893* 359921* 360082* 360227* 360267* 360416* 360495* 360648*
360783* 360939* 360982* 361117* 361184* 361320* 361418* 361449*
361656* 361737* 361837* 361889* 361965* 362184* 362303* 362386*
362559* 362693* 362828* 362922* 363026* 363259* 363420* 363489*
363628* 363738* 363896* 363986* 364117* 364331* 364473* 364537*
364609* 364707* 364815* 364962* 365125* 365312* 365465* 365566*
365697* 365797* 365853* 365949* 366199* 366562* 366785* 366924*
367206* 367349* 367521* 367643* 367815* 367850* 367930* 368108*
368186* 368286* 368450* 368645* 368719* 369036* 369196* 369397*
369535* 369657* 369744* 369933* 370009* 370179* 370280* 370396*
370530* 370730* 370817* 370921* 371027* 371369* 371533* 371694*
371829* 371867* 371970* 372072* 372201* 372256* 372394* 372574*
372844* 372962* 373039* 373197* 373277* 373471* 373579* 373707*
373878* 373947* 374066* 374209* 374319* 374479* 374658* 374787*
374950* 375054* 375289* 375353* 375487* 375593* 375714* 375834*
375983* 376061* 376164* 376293* 376473* 376583* 376664* 376699*
376787* 376956* 377049* 377207* 377314* 377366* 377560* 377734*
377795* 377879* 378098* 378277* 378456* 378588* 378749* 378901*
379043* 379227* 379425* 379651* 379792* 379874* 380080* 380219*
380289* 380366* 380481* 380721* 380964* 381064* 381216* 381366*
381678* 381970* 382148* 382256* 382356* 382501* 382686* 382752*
382923* 383073* 383169* 383321* 383591* 383814* 383931* 384227*
384549* 384697* 384791* 385066* 385124* 385275* 385475* 385613*
385706* 385807* 385939* 386072* 386186* 386371* 386571* 386696*
386939* 387180* 387377* 387542* 387716* 387820* 388016* 388182*
388443* 388652* 388787* 388917* 388965* 389094* 389264* 389504*
389710* 389793* 389911* 390075* 390150* 390335* 390471* 390502*
390529* 390638* 390668* 390889* 390958* 390992* 391079* 391189*
391365* 391542* 391606* 391718* 391818* 392019* 392139* 392208*
392396* 392444* 392536* 392680* 392828* 393006* 393162* 393265*
393487* 393671* 393806* 393943* 394147* 394316* 394481* 394683*
394782* 394965* 395049* 395111* 395284* 395444* 395610* 395749*
395910* 396051* 396159* 396348* 396517* 396670* 396774* 396910*
396963* 397093* 397144* 397300* 397535* 397591* 397826* 397928*
397976* 398205* 398327* 398453* 398709* 398842* 399012* 399168*
399289* 399504* 399520* 399736* 399854* 399970* 400180* 400295*
400423* 400608* 400757* 400944* 401061* 401170* 401236* 401523*
401608* 401663* 401739* 401821* 401856* 402057* 402128* 402151*
402472* 402644* 402775* 402871* 403036* 403396* 403543* 403699*
403849* 403934* 404015* 404054* 404141* 404262* 404436* 404518*
404552* 404587* 404723* 404767* 404864* 405010* 405143* 405287*
405336* 405444* 405502* 405545* 405671* 405831* 405921* 406015*
406195* 406351* 406449* 406531* 406588* 406635* 406789* 406841*
406947* 406978* 407154* 407296* 407430* 407510* 407689* 407838*
407982* 408081* 408226* 408307* 408368* 408404* 408506* 408570*
408654* 408709* 408835* 408942* 409101* 409168* 409292* 409340*
409481* 409603* 409780* 409901* 410033* 410173* 410229* 410277*
410380* 410473* 410594* 410626* 410759* 410902* 411066* 411186*
411306* 411404* 411525* 411676* 411769* 411881* 411967* 412114*
412213* 412260* 412378* 412448* 412483* 412634* 412741* 412837*
413053* 413344* 413391* 413584* 413740* 413928* 414157* 414319*
414479* 414626* 414692* 414824* 414912* 414972* 415142* 415312*
415385* 415431* 415587* 415696* 415771* 415817* 415935* 416005*
416131* 416238* 416349* 416486* 416705* 416784* 416835* 416989*
417190* 417271* 417422* 417577* 417625* 417737* 417886* 418047*
418202* 418435* 418527* 418727* 418857* 419073* 419259* 419310*
419470* 419685* 419923* 420073* 420299* 420452* 420495* 420652*
420770* 420937* 421041* 421176* 421311* 421402* 421657* 421727*
421880* 421982* 422136* 422306* 422426* 422620* 422770* 422900*
423055* 423141* 423196* 423321* 423448* 423522* 423805* 423928*
424064* 424245* 424361* 424474* 424566* 424668* 424734* 424844*
424950* 425081* 425375* 425569* 425758* 425929* 426103* 426247*
426433* 426664* 426802* 426885* 427041* 427132* 427194* 427254*
427418* 427553* 427675* 427807* 427938* 428029* 428135* 428248*
428309* 428370* 428472* 428546* 428612* 428818* 428897* 429109*
429210* 429341* 429432* 429484* 429620* 429718* 429803* 429865*
429965* 430009* 430118* 430197* 430254* 430362* 430425* 430502*
430646* 430749* 430798* 430916* 430968* 431088* 431168* 431235*
431314* 431416* 431521* 431604* 431724* 431864* 431947* 432004*
432094* 432188* 432293* 432503* 432628* 432774* 432871* 432971*
433056* 433237* 433342* 433527* 433621* 433953* 434103* 434295*
434434* 434584* 434762* 434897* 434978* 435284* 435574* 435807*
435851* 435943* 436043* 436168* 436299* 436414* 436525* 436757*
437167* 437271* 437426* 437483* 437655* 437849* 438089* 438314*
438550* 438714* 438930* 438995* 439071* 439147* 439287* 439459*
439696* 439891* 440007* 440184* 440269* 440374* 440568* 440697*
440888* 441095* 441223* 441365* 441532* 441865* 442113* 442305* 442415
442540* 442736* 443065* 443148* 443352* 443519* 443721* 443855*
443910* 444157* 444294* 444523* 444574* 444718* 444924* 445018*
445133* 445253* 445312* 445457* 445521* 445677* 445729* 445921*
446125* 446210* 446281* 446384* 446550* 446638* 446754* 446860*
446947* 447020* 447213* 447355* 447441* 447521* 447649* 447814*
447870* 447891* 447923* 448085* 448131* 448266* 448328* 448537*
448697* 448780* 448848* 448922* 449106* 449242* 449377* 449540*
449661* 449766* 449828* 449962* 450116* 450272* 450418* 450520*
450649* 450711* 450889* 451058* 451132* 451268* 451441* 451563*
451684* 451843* 451949* 452083* 452220* 452329* 452402* 452521*
452593* 452702* 452813* 453077* 453331* 453507* 453618* 453721*
453944* 453981* 454018* 454171* 454275* 454406* 454620* 454801*
454879* 455001* 455125* 455248* 455399* 455513* 455691* 455913*
456055* 456142* 456294* 456402* 456489* 456572* 456690* 456748*
456859* 456933* 457132* 457271* 457356* 457524* 457628* 457745*
457942* 458055* 458087* 458347* 458509* 458614* 458665* 458812*
458885* 458916* 459000* 459115* 459193* 459355* 459538* 459632*
459780* 459892* 459988* 460068* 460194* 460336* 460407* 460452*
460484* 460523* 460669* 460799* 460890* 460937* 461053* 461125*
461359* 461483* 461595* 461706* 461840* 461929* 461970* 462131*
462427* 462495* 462635* 462867* 463002* 463032* 463130* 463250*
463493* 463627* 463820* 463979* 464162* 464273* 464444* 464612*
464734* 464875* 465009* 465096* 465227* 465306* 465457* 465574*
465692* 465815* 466075* 466232* 466434* 466591* 466696* 466833*
467009* 467123* 467194* 467358* 467398* 467461* 467593* 467704*
467835* 467874* 467967* 468272* 468394* 468505* 468537* 468558*
468663* 468746* 468933* 469021* 469311* 469501* 469549* 469625*
469675* 469706* 469875* 470067* 470151* 470222* 470351* 470435*
470733* 470790* 470960* 471087* 471180* 471247* 471377* 471634*
471737* 471961* 472069* 472153* 472281* 472419* 472523* 472598*
472744* 472761* 472795* 472867* 472977* 473053* 473109* 473221*
473460* 473557* 473712* 473947* 473971* 474139* 474220* 474238*
474266* 474313* 474368* 474469* 474571* 474648* 474772* 474875*
474909* 475079* 475158* 475272* 475431* 475567* 475763* 475972*
476422* 476527* 476741* 476900* 477064* 477291* 477428* 477539*
477713* 477857* 478004* 478187* 478399* 478596* 478626* 478704*
478803* 478833* 478944* 478972* 479090* 479123* 479205* 479330*
479426* 479598* 479694* 479829* 480025* 480181* 480423* 480500*
480610* 480759* 480873* 481068* 481189* 481466* 481527* 481680*
481841* 481986* 482035* 482263* 482377* 482581* 482830* 482961*
483044* 483112* 483363* 483552* 483697* 483812* 483897* 484052*
484255* 484451* 484614* 484701* 484899* 484995* 485134* 485348*
485440* 485576* 485758* 485850* 485974* 486116* 486252* 486298*
486391* 486621* 486747* 486899* 487014* 487229* 487350* 487458*
487589* 487664* 487764* 487865* 487928* 488096* 488306* 488421*
488453* 488548* 488716* 488853* 488989* 489138* 489308* 489466*
489630* 489737* 489908* 490139* 490212* 490308* 490421* 490570*
490713* 490862* 490947* 491130* 491252* 491313* 491517* 491602*
491761* 491918* 491992* 492101* 492201* 492224* 492333* 492532*
492621* 492737* 492836* 492947* 493044* 493121* 493320* 493428*
493518* 493702* 493835* 493899* 494074* 494126* 494165* 494339*
494389* 494457* 494560* 494666* 494732* 494767* 494834* 495007*
495146* 495287* 495486* 495680* 495851* 495933* 496078* 496129*
496231* 496355* 496459* 496675* 496869* 496930* 497036* 497151*
497332* 497493* 497783* 497890* 497995* 498106* 498212* 498328*
498563* 498632* 498735* 498777* 498867* 499082* 499209* 499327*
499508* 499599* 499658* 499772* 499919* 500048* 500112* 500286*
500375* 500506* 500652* 500749* 500940* 501004* 501144* 501232*
501349* 501429* 501561* 501654* 501785* 501970* 502075* 502152*
502280* 502375* 502607* 502751* 502882* 502985* 503086* 503223*
503345* 503406* 503578* 503758* 503848* 504077* 504216* 504318*
504403* 504586* 504813* 504919* 505089* 505207* 505372* 505520*
505595* 505748* 505883* 506054* 506221* 506366* 506487* 506616*
506816* 506978* 507171* 507302* 507544* 507811* 507846* 508247*
508397* 508427* 508665* 508911* 509143* 509272* 509397* 509489*
509552* 509599* 509700* 509989* 510096* 510187* 510318* 510421*
510650* 510810* 510895* 510941* 511125* 511304* 511435* 511658*
511787* 511924* 511985* 512211* 512374* 512457* 512610* 512760*
512920* 513081* 513262* 513326* 513506* 513720* 513809* 513984*
514108* 514287* 514356* 514560* 514682* 514794* 514871* 514965*
515121* 515233* 515416* 515582* 515642* 515823* 515973* 515995*
516124* 516157* 516278* 516347* 516381* 516423* 516637* 516849*
517006* 517089* 517129* 517345* 517764* 518055* 518090* 518235*
518322* 518356* 518530* 518853* 519021* 519204* 519541* 519658*
519803* 520014* 520262* 520448* 520756* 520866* 521059* 521332*
521524* 521608* 521723* 521931* 522077* 522135* 522187* 522367*
522578* 522787* 522853* 522893* 523010* 523106* 523216* 523463*
523622* 523740* 523938* 524042* 524239* 524298* 524442* 524619*
524830* 524944* 524985* 525006* 525182* 525432* 525531* 525712*
525812* 525930* 526177* 526330* 526410* 526522* 526587* 526695*
526724* 526957* 527162* 527341* 527438* 527685* 527856* 527986*
528058* 528155* 528218* 528462* 528578* 528692* 528824* 529016*
529249* 529455* 529535* 529730* 529863* 530056* 530291* 530539*
530736* 530908* 531108* 531326* 531467* 531588* 531739* 531983*
532182* 532355* 532548* 532645* 532757* 532942* 533070* 533171*
533325* 533556* 533710* 533883* 534013* 534118* 534348* 534531*
534627* 534682* 534790* 534896* 534954* 535088* 535197* 535325*
535406* 535588* 535757* 535918* 535995* 536114* 536231* 536321*
536421* 536500* 536691* 536793* 536935* 537042* 537152* 537251* 537324
537407* 537489* 537606* 537681* 537846* 538027* 538231* 538344*
538483* 538531* 538745* 538787* 538992* 539085* 539247* 539420*
539554* 539711* 539899* 540043* 540164* 540257* 540370* 540421*
540669* 540762* 540894* 541094* 541244* 541333* 541525* 541783*
541988* 542118* 542217* 542344* 542504* 542588* 542745* 542841*
542934* 543108* 543205* 543287* 543355* 543458* 543660* 543886*
543989* 544069* 544214* 544400* 544484* 544576* 544639* 544737*
544950* 545054* 545212* 545459* 545537* 545820* 545936* 546042*
546330* 546474* 546580* 546640* 546766* 546993* 547139* 547398*
547603* 547821* 548003* 548145* 548327* 548402* 548470* 548671*
548832* 548936* 549028* 549076* 549235* 549303* 549369* 549411*
549513* 549600* 549611* 549787* 549927* 550049* 550105* 550375*
550458* 550563* 550726* 550871* 551037* 551212* 551317* 551397*
551515* 551642* 551744* 551848* 551985* 552092* 552220* 552382*
552478* 552556* 552598* 552764* 552888* 553079* 553108* 553244*
553454* 553609* 553729* 553969* 554115* 554225* 554268* 554433*
554486* 554635* 554769* 554807* 554932* 555155* 555189* 555308*
555428* 555616* 555720* 555825* 555862* 555957* 556085* 556203*
556311* 556404* 556485* 556667* 556811* 556887* 557116* 557201*
557448* 557573* 557754* 557965* 558074* 558263* 558355* 558563*
558672* 558922* 559061* 559221* 559332* 559475* 559600* 559709*
559815* 559941* 560006* 560119* 560279* 560314* 560351* 560387*
560564* 560702* 560766* 560824* 560935* 561005* 561055* 561165*
561407* 561676* 561764* 561852* 561903* 562052* 562116* 562219*
562248* 562365* 562515* 562642* 562734* 562974* 563006* 563086*
563169* 563247* 563360* 563399* 563518* 563547* 563724* 563780*
563843* 564047* 564359* 564493* 564547* 564589* 564749* 564833*
564919* 565061* 565168* 565227* 565290* 565417* 565437* 565511*
565587* 565730* 565777* 565858* 565972* 566050* 566082* 566110*
566219* 566342* 566506* 566686* 566725* 566929* 566996* 567102*
567212* 567354* 567462* 567652* 567772* 567859* 567921* 567953*
568017* 568150* 568208* 568300* 568375* 568504 568645* 568770* 568976*
569099* 569230* 569289* 569409* 569629* 569686* 569739* 569759*
569815* 569895* 570002* 570095* 570217* 570353* 570491* 570611*
570681* 570714* 570780* 570875* 571032* 571209* 571456* 571525*
571617* 571693* 571848* 572032* 572122* 572199* 572290* 572388*
572479* 572574* 572710* 572779* 572859* 572940* 573033* 573234*
573444* 573595* 573694* 573783* 573891* 574000* 574074* 574156*
574212* 574302* 574362* 574420* 574460* 574627* 574684* 574863*
574977* 575027* 575169* 575285* 575324* 575510* 575594* 575608*
575731* 575812* 575856* 575908* 576124* 576184* 576263* 576374*
576544* 576580* 576639* 576724* 576777* 576935* 577019* 577105*
577132* 577301* 577351* 577401* 577426* 577595* 577675* 577816*
577925* 577966* 578042* 578099* 578157* 578265* 578342* 578434*
578505* 578641* 578756* 578918* 578982* 579147* 579318* 579424*
579478* 579494* 579775* 580003* 580239* 580326* 580410* 580516*
580616* 580651* 580819* 580892* 580979* 581097* 581109* 581300*
581315* 581441* 581504* 581560* 581577* 581658* 581716* 581790*
581996* 582051* 582142* 582244* 582353* 582554* 582588* 582694*
582803* 582953* 583222* 583283* 583329* 583452* 583576* 583679*
583991* 584158* 584307* 584764* 584837* 584944* 584985* 585139*
585306* 585455* 585866* 586149* 586315* 586342* 586501* 586686*
586892* 587093* 587226* 587326* 587388* 587557* 587630* 588030*
588185* 588377* 588451* 588605* 588698* 588851* 589079* 589249*
589330* 589505* 589619* 589772* 589902* 590083* 590234* 590334*
590402* 590563* 590755* 590866* 591014* 591122* 591344* 591582*
591691* 591913* 591958* 592007* 592229* 592260* 592328* 592517*
592579* 592740* 592797* 592857* 592997* 593240* 593359* 593381*
593545* 593740* 593854* 593927* 594132* 594312* 594466* 594632*
594818* 594993* 595184* 595230* 595373* 595636* 595778* 595942*
595996* 596081* 596121* 596282* 596446* 596594* 596784* 597071*
597230* 597377* 597618* 597666* 597799* 597953* 598134* 598239*
598322* 598505* 598577* 598602* 598749* 598933* 599052* 599225*
599382* 599533* 599603* 599777* 599937* 600054* 600172* 600274*
600370* 600450* 600514* 600559* 600688* 600750* 600808* 600913*
600990* 601053* 601209* 601422* 601487* 601592* 601680* 601834*
601916* 602056* 602136* 602247* 602330* 602431* 602499* 602672*
602779* 602902* 603007* 603114* 603217* 603257* 603339* 603456*
603685* 603914* 603962* 604134* 604247* 604358* 604491* 604617*
604780* 604862* 604942* 605080* 605213* 605339* 605432* 605521*
605661* 605811* 605888* 606004* 606164* 606283* 606514* 606601*
606776* 606976* 607164* 607332* 607498* 607562* 607772* 607833*
607898* 607963* 608058* 608190* 608274* 608493* 608545* 608657*
608724* 608852* 608890* 609038* 609170* 609333* 609463* 609528*
609705* 609883* 610018* 610185* 610300* 610406* 610551* 610622*
610806* 611003* 611092* 611189* 611300* 611491* 611600* 611787*
612009* 612214* 612310* 612433* 612556* 612722* 612843* 613054*
613208* 613427* 613544* 613670* 613772* 613916* 614036* 614113*
614144* 614328* 614553* 614772* 614856* 615044* 615209* 615297*
615499* 615597* 615706* 615873* 616039* 616145* 616245* 616315*
616441* 616526* 616710* 616822* 616908* 617070* 617231* 617340*
617466* 617642* 617835* 618010* 618238* 618555* 618727* 618783*
618925* 619009* 619033* 619197* 619372* 619411* 619520* 619643*
619659* 619690* 619771* 619896* 619945* 620013* 620206* 620269*
620404* 620478* 620587* 620619* 620742* 620900* 620944* 621034*
621106* 621262* 621287* 621369* 621606* 621733* 621789* 621879*
622004* 622186* 622331* 622359* 622460* 622507* 622692* 622775*
622949* 623096* 623149* 623207* 623519* 623654* 623883* 623991*
624173* 624304* 624510* 624698* 624908* 625020* 625169* 625342*
625453* 625609* 625752* 625835* 625947* 626061* 626213* 626316*
626441* 626574* 626703* 626736* 626847* 626996* 627120* 627322*
627525* 627584* 627737* 627794* 627923* 627992* 628203* 628417*
628475* 628630* 628676* 628788* 628873* 628981* 629031* 629136*
629205* 629261* 629332* 629453* 629594* 629751* 629914* 630020*
630096* 630192* 630284* 630398* 630589* 630726* 630853* 630903*
631017* 631185* 631283* 631362* 631440* 631550* 631745* 631807*
631968* 632083* 632198* 632265* 632410* 632531* 632795* 632912* 632951
633149* 633283* 633419* 633497* 633754* 633926* 634075* 634299*
634434* 634514* 634573* 634628* 634680* 634767* 634916* 635067*
635165* 635340* 635420* 635546* 635817* 635988* 636263* 636539*
636836* 636956* 637050* 637181* 637426* 637635* 637757* 637920*
638060* 638141* 638363* 638531* 638768* 639058* 639197* 639490*
639593* 639781* 640047* 640154* 640384* 640462* 640658* 640901*
641077* 641253* 641391* 641523* 641690* 641781* 641939* 642028*
642187* 642359* 642474* 642675* 642792* 642901* 643026* 643084*
643423* 643642* 643771* 643930* 644194* 644335* 644564* 644752*
644937* 645198* 645275* 645480* 645624* 645716* 645763* 646052*
646164* 646202* 646367* 646529* 646603* 646701* 646840* 646943*
647134* 647325* 647569* 647821* 648054* 648179* 648487* 648559*
648678* 648748* 648817* 649032* 649166* 649314* 649487* 649712*
649973* 650082* 650153* 650260* 650426* 650663* 650770* 650886*
651101* 651238* 651364* 651605* 651839* 652017* 652143* 652381*
652500* 652662* 652687* 652895* 653155* 653291* 653349* 653513*
653607* 653684* 653886* 653947* 654039* 654215* 654366* 654556*
654652* 654811* 654889* 655131* 655206* 655313* 655371* 655498*
655593* 655625* 655694* 655810* 655935* 656027* 656202* 656374*
656591* 656651* 656842* 656973* 657117* 657216* 657316* 657380*
657517* 657544* 657661* 657702* 657722* 657851* 658009* 658188*
658361* 658552* 658727* 658793* 658976* 659075* 659178* 659344*
659500* 659622* 659676* 659904* 659987* 660108* 660203* 660306*
660373* 660494* 660587* 660640* 660818* 660945* 661024* 661188*
661305* 661398* 661474* 661578* 661733* 661823* 661868* 661893*
661994* 662056* 662210* 662276* 662399* 662480* 662611* 662691*
662722* 662873* 663056* 663210* 663276* 663337* 663510* 663739*
663908* 664066* 664172* 664378* 664474* 664557* 664605* 664723*
664791* 664877* 664951* 665032* 665232* 665396* 665444* 665590*
665755* 665823* 665919* 666081* 666221* 666300* 666442* 666588*
666857* 666900* 667049* 667198* 667227* 667286* 667394* 667522*
667695* 667907* 668102* 668223* 668449* 668522* 668640* 668686*
668869* 668986* 669183* 669475* 669608* 669744* 669908* 670052*
670146* 670256* 670347* 670455* 670619* 670702* 670851* 671000*
671038* 671073* 671266* 671416* 671469* 671567* 671621* 671779*
671883* 672054* 672208* 672253* 672415* 672663* 672712* 672797*
673149* 673200* 673239* 673399* 673444* 673507* 673654* 673742*
673825* 673944* 673995* 674128* 674327* 674523* 674672* 674800*
674855* 674927* 675155* 675278* 675483* 675657* 676059* 676320*
676449* 676536* 676633* 676826* 676910* 676944* 677043* 677151*
677581* 677756* 677870* 677992* 678081* 678364* 678573* 678742*
678937* 679001* 679193* 679245* 679313* 679371* 679461* 679474*
679674* 679770* 679929* 680089* 680366* 680485* 680726* 680835*
681240* 681482* 681646* 681831* 681914* 681999* 682038* 682168*
682377* 682442* 682627* 682858* 683070* 683299* 683370* 683594*
683727* 683872* 683949* 684205* 684419* 684517* 684709* 684982*
685135* 685288* 685394* 685609* 685806* 686037* 686158* 686354*
686539* 686637* 686718* 686929* 687231* 687362* 687437* 687591*
687757* 687947* 688102* 688272* 688472* 688573* 688777* 688876*
688989* 689272* 689368* 689459* 689509* 689696* 689837* 689966*
690117* 690322* 690528* 690667* 690792* 690927* 690963* 691217*
691385* 691500* 691743* 691865* 692097* 692213* 692298* 692378*
692417* 692719* 692884* 693001* 693060* 693252* 693528* 693670*
693854* 693950* 694022* 694374* 694552* 694679* 694759* 694847*
694929* 694972* 695145* 695230* 695323* 695526* 695588* 695831*
695968* 696134* 696209* 696301* 696378* 696535* 696706* 696834*
696946* 697085* 697163* 697274* 697499* 697646* 697808* 697996*
698033* 698168* 698299* 698490* 698640* 698737* 698846* 698956*
699050* 699194* 699441* 699474* 699637* 699757* 699874* 699985*
700243* 700289* 700371* 700476* 700674* 700810* 700883* 701001*
701093* 701211* 701277* 701482* 701718* 701906* 701981* 702211*
702309* 702388* 702535* 702713* 702882* 703061* 703203* 703393*
703495* 703593* 703761* 703847* 704071* 704226* 704387* 704525*
704769* 704816* 704855* 705036* 705180* 705226* 705411* 705496*
705525* 705662* 705742* 705841* 705992* 706035* 706157* 706421*
706609* 706637* 706692* 706791* 706957* 707135* 707233* 707275*
707402* 707494* 707815* 707990* 708052* 708219* 708262* 708363*
708546* 708700* 708728* 708773* 708961* 709132* 709277* 709433*
709655* 709714* 709824* 709908* 710073* 710265* 710345* 710482*
710595* 710679* 710797* 710944* 711159* 711295* 711565* 711681*
711862* 712073* 712255* 712338* 712483* 712692* 712850* 712983*
713079* 713322* 713484* 713671* 713763* 713898* 714036* 714136 714342*
714582* 714821* 714994* 715205* 715371* 715518* 715574* 715673* 715710
715901* 716023* 716041* 716179* 716371* 716404 716537* 716638* 716772*
716896* 716992* 717095* 717217* 717367* 717405* 717527* 717800*
717900* 718075* 718199* 718238* 718367* 718495* 718567* 718682*
718829* 718852* 718990* 719126* 719196* 719361* 719431* 719457 719589*
719611* 719689* 719773* 719864* 719900* 719920* 720005* 720033*
720094* 720315* 720472* 720587* 720723* 720753* 720847* 720962*
721051* 721265* 721386* 721507* 721602* 721696* 721903* 722027*
722137* 722167* 722311* 722421* 722451* 722493* 722598* 722629*
722849* 722991* 723178* 723259* 723514* 723679* 723855* 723973 723993*
724066* 724108* 724233* 724389* 724462* 724550* 724785* 725038*
725194* 725364* 725574* 725692* 725780* 725882* 725977* 726078*
726331* 726401* 726543* 726721* 726972* 727135* 727292* 727458*
727642* 727898* 728058* 728170* 728552* 728709* 728813* 729010*
729269* 729417* 729572* 729656* 729749* 729815* 729960* 730057*
730159* 730303* 730458* 730570* 730728* 730801* 730942* 731035*
731127* 731363* 731543* 731723* 731830* 731946* 732030* 732153*
732265* 732343* 732588* 732661* 732742* 732852* 732892* 733012*
733130* 733236* 733302* 733377* 733410* 733532* 733601* 733661*
733782* 733963* 734098* 734247* 734392* 734518* 734651* 734676*
734856* 735030* 735124* 735260* 735348* 735430* 735643* 735749*
735940* 736144* 736235* 736354* 736563* 736731* 736811* 737022*
737218* 737369* 737579* 737621* 737720* 737927* 738128* 738299*
738367* 738420* 738542* 738693* 738831* 738964* 738998* 739199*
739390* 739571* 739703* 739785* 739847* 740017* 740068* 740214*
740296* 740409* 740465* 740585* 740720* 740879* 740910* 741036*
741148* 741234* 741262* 741463* 741601* 741724* 741860* 742100*
742265* 742437* 742498* 742578* 742670* 742754* 742807* 742994*
743122* 743153* 743352* 743406* 743492* 743710* 743781* 743938*
744249* 744436* 744526* 744676* 744852* 744907* 745088* 745225*
745332* 745422* 745597* 745743* 745910* 745977* 746225* 746368*
746491* 746616* 746773* 746870* 746928* 747072* 747132* 747240*
747344* 747461* 747631* 747732* 747872* 747983* 748036* 748065*
748314* 748458* 748642* 748715* 748836* 748934* 749118* 749167*
749360* 749513* 749579* 749630* 749710* 749849* 749960* 750109*
750251* 750507* 750548* 750700* 750781* 750862* 750942* 751014*
751144* 751312* 751482* 751579* 751750* 752002* 752177* 752337*
752549* 752794* 752909* 753077* 753140* 753192* 753296* 753338*
753372* 753491* 753592* 753650* 753799* 753918* 754108* 754213*
754258* 754397* 754501* 754541* 754574* 754773* 754856* 754964*
755081* 755281* 755386* 755463* 755511* 755665* 755872* 755957*
756108* 756182* 756314* 756559* 756741* 756839* 756951* 757018*
757071* 757244* 757526* 757651* 757775* 757890* 758005* 758200*
758475* 758665* 758712* 758838* 758904* 759019* 759074* 759246*
759369* 759464* 759538* 759651* 759785* 760006* 760121* 760265*
760331* 760570* 760685* 760754* 760855* 761085* 761138* 761293*
761464* 761617* 761699* 761972* 762079* 762154* 762247* 762307*
762394* 762561* 762644* 762727* 762844* 762892* 762949* 763170*
763246* 763349* 763487* 763701* 763835* 763941* 764016* 764252*
764293* 764512* 764840* 765157* 765473* 765821* 766067* 766259*
766515* 766721* 766931* 767164* 767324* 767537* 767703* 767816*
767925* 767968* 768096* 768292* 768481* 768627* 768735* 768872*
769090* 769247* 769392* 769588* 769704* 769899* 769982* 770074*
770143* 770266* 770356* 770503* 770616* 770701* 770857* 771153*
771299* 771483* 771580* 771635* 771815* 771928* 772048* 772214*
772325* 772379* 772494* 772615* 772671* 772957* 773047* 773201*
773311* 773388* 773608* 773926* 774096* 774262* 774431* 774663*
774907* 775145* 775243* 775407* 775633* 775885* 775999* 776039*
776102* 776359* 776469* 776530* 776750* 776976* 777191* 777344*
777504* 777675* 777842* 778045* 778190* 778404* 778550* 778810*
778975* 779216* 779283* 779432* 779580* 779827* 780201* 780390*
780533* 780686* 780775* 780869* 780990* 781145* 781243* 781332*
781553* 781694* 781897* 782075* 782138* 782347* 782429* 782619*
782763* 782875* 782991* 783061* 783186* 783327* 783543* 783782*
783856* 783928* 784069* 784170* 784376* 784519* 784589* 784800*
784920* 785063* 785286* 785472 785692* 785769* 785847* 785914* 786026*
786157* 786291* 786465* 786582* 786778* 786833* 787021* 787119*
787263* 787404* 787502* 787660* 787860* 787905* 787917* 788097*
788109* 788303* 788384* 788396* 788538* 788696* 788810* 788947*
789006* 789085* 789181* 789364* 789596* 789708* 789868* 790034*
790113* 790270* 790327* 790476* 790726* 790897* 791079* 791280*
791322* 791445* 791558* 791691* 791812* 791947* 792036* 792158*
792211* 792384* 792508* 792599* 792690* 792848* 793018* 793144*
793340* 793579* 793746* 793893* 794091* 794371* 794487* 794641*
794880* 795076* 795185* 795271* 795403* 795501* 795623* 795818*
796010* 796139* 796386* 796482* 796657* 796749* 796863* 797086*
797253* 797361* 797510* 797667* 797756* 797905* 798008* 798160*
798323* 798429* 798619* 798746* 798956* 798987* 799175* 799403*
799699* 799822* 799874* 799923* 800023* 800227* 800358* 800492*
800704* 800904* 801003* 801080* 801314* 801371* 801562* 801829*
802035* 802123* 802338* 802536* 802714* 802800* 802980* 803024*
803167* 803297* 803439* 803503* 803641* 803729* 803789* 803985*
804107* 804283* 804436* 804552* 804646* 804762* 804925* 805097*
805207* 805344* 805505* 805566* 805620* 805735* 805864* 806061*
806314* 806600* 806735* 806907* 807058* 807220* 807362* 807501*
807619* 807768* 807871* 808040* 808123* 808203* 808313* 808365*
808442* 808646* 808672* 808751* 808906* 809095* 809203* 809272*
809566* 809727* 809875* 810040* 810089* 810200* 810363* 810487*
810535* 810679* 810753* 810887* 811022* 811219* 811389* 811549*
811751* 811806* 811883* 812050* 812177* 812338* 812376* 812466*
812620* 812792* 812910* 812986* 813124* 813344* 813456* 813598*
813672* 813705* 813825* 814027* 814164* 814215* 814311* 814466*
814673* 814760* 814819* 814954* 815071* 815241* 815369* 815499*
815621* 815690* 815846* 815900* 815969* 816116* 816161* 816325*
816425* 816579* 816715* 816794* 816875* 816975* 817150* 817234*
817332* 817472* 817647* 817747* 817887* 818025* 818129* 818141 818177*
818277* 818342* 818427* 818482* 818645* 818791* 819040* 819227*
819316* 819424* 819609* 819747* 819829* 819965* 820133* 820287*
820474* 820603* 820657* 820766* 820854* 821078* 821187* 821337*
821451* 821654* 821790* 821933* 822036* 822145* 822224* 822374*
822540* 822678* 822727* 822909* 823194* 823350* 823594* 823753*
823846* 823993* 824240* 824448* 824643* 824799* 824967* 825048*
825107* 825261* 825306* 825403* 825506* 825602* 825710* 825819*
825901* 825932* 826054* 826159* 826303* 826380* 826540* 826584*
826724* 826813* 826936* 827072* 827171* 827343* 827474* 827528*
827605* 827728* 827902* 827979* 828084* 828147* 828316* 828381*
828607* 828702* 828785* 828951* 829062* 829201* 829416* 829499*
829611* 829801* 829899* 829980* 830086* 830275* 830367* 830457*
830516* 830569* 830799* 831055* 831187* 831294* 831506* 831680*
831853* 832143* 832255* 832385* 832609* 832717* 832849* 832976*
833097* 833170* 833236* 833338* 833451* 833586* 833694* 833839*
833971* 834056* 834175* 834291* 834397* 834522* 834625* 834790*
835033* 835257* 835373* 835386 835419 835429 835532* 835706* 835867*
836086* 836097 836114 836145* 836246* 836362* 836449* 836558* 836631*
836668* 836809* 836898* 836949* 837049* 837139* 837232* 837277*
837448* 837511* 837627* 837764* 837916* 838066* 838206* 838375*
838608* 838695* 838793* 838895* 838951* 839066* 839234* 839320*
839406* 839593* 839708* 839828* 839887* 840032* 840096* 840131 840243*
840288* 840321* 840474* 840610* 840745* 840770* 840877* 840931*
840993* 841099* 841194* 841301* 841327* 841384* 841417* 841668*
841788* 841948* 842139* 842213* 842332* 842503* 842616* 842695*
842888* 843029* 843107* 843244* 843349* 843455* 843486* 843558*
843724* 843825* 843899* 844079* 844185* 844276* 844383* 844612*
844749* 844801* 845003* 845094* 845224* 845325* 845462* 845511*
845601* 845706* 845763* 845880* 845962* 846037* 846102* 846168*
846389* 846498* 846557* 846727* 846875* 847041* 847157* 847218*
847240* 847349* 847407* 847518* 847655* 847774* 847850* 847911*
847967* 848115* 848239* 848276* 848373* 848543* 848604* 848763*
848824* 848933* 849043* 849104* 849192* 849329* 849367* 849502*
849673* 849853* 849991* 850050* 850193* 850526* 850644* 850793*
850877* 850971* 851173* 851385* 851478* 851584* 851832* 852094*
852186* 852274* 852375* 852534* 852662* 852769* 852885* 853095*
853440* 853651* 853754* 853945* 854050* 854227* 854355* 854548*
854630* 854744* 854883* 855051* 855167* 855235* 855384* 855539*
855707* 856002* 856142* 856285* 856492* 856689* 856749* 856831*
857069* 857170* 857308* 857569* 857616* 857855* 857942* 858030*
858227* 858306* 858442* 858542* 858704* 858774* 858842* 858910*
858976* 859108* 859160* 859246* 859274* 859454* 859603* 859672*
859740* 859866* 860016* 860164* 860265* 860365* 860438* 860496*
860657* 860741* 860788* 860872* 860946* 861094* 861219* 861401*
861514* 861578* 861688* 861787* 861852* 861929* 862112* 862160*
862346* 862469* 862520* 862715* 862856* 862991* 863033* 863218*
863372* 863491* 863615* 863735* 863843* 863925* 864061* 864147*
864205* 864343* 864378* 864444* 864621* 864734* 864867* 865020*
865087* 865136* 865218* 865251* 865384* 865446* 865577* 865660*
865742* 865874* 865981* 866170* 866268* 866405* 866561* 866670*
866770* 866794* 866963* 867027* 867158* 867368* 867580* 867816*
868008* 868181* 868382* 868552* 868724* 868801* 868902* 869065*
869151* 869289* 869398* 869592* 869716* 869774* 869974* 870077*
870111* 870276* 870346* 870621* 870713* 870955* 871059* 871283*
871413* 871640* 871740* 871975* 872097* 872180* 872397* 872535*
872633* 872713* 872829* 872966* 873173* 873332* 873474* 873539*
873708* 873834* 874043* 874096* 874295* 874412* 874648* 874726*
874812* 874946* 875299* 875544* 875685* 875776* 875925* 875959*
876056* 876171* 876453* 876714* 877048* 877085* 877159* 877281*
877611* 877781* 877930* 877947* 878006* 878136* 878173* 878218*
878575* 878655* 878767* 878905* 879169* 879251* 879370* 879408*
879630* 879662* 879736* 879965* 880081* 880370* 880485* 880614*
880648* 880814* 880905* 881085* 881174* 881274* 881343* 881435*
881603* 881817* 881857* 881892* 881979* 882030* 882067* 882165*
882294* 882427* 882560* 882671* 882751* 882771* 882868* 883044*
883215* 883273* 883398* 883501* 883606* 883688* 883947* 884115*
884180* 884357* 884569* 884719* 884832* 884898* 885012* 885152*
885273* 885423* 885609* 885697* 885854* 886050* 886121* 886309*
886450* 886659* 886790* 886807* 887009* 887126* 887200* 887343*
887411* 887539* 887710* 887915* 887966* 888094* 888254* 888350*
888473* 888551* 888674* 888817* 888914* 889046* 889258* 889340*
889496* 889729* 889838* 889957* 890025* 890162* 890244* 890339*
890428* 890632* 890861* 890909* 891002* 891113* 891271* 891386*
891571* 891735* 891956* 892030* 892105* 892219* 892273* 892346*
892466* 892570* 892679* 892734* 892827* 892987* 893207* 893263*
893415* 893529* 893743* 893822* 893956* 894094* 894220* 894341*
894450* 894620* 894676* 894742* 894845* 894949* 895054* 895124*
895233* 895333* 895458* 895646* 895823* 895865* 896012* 896129*
896317* 896486* 896638* 896900* 897017* 897080* 897270* 897517*
897587* 897724* 897905* 897995* 898215* 898299* 898489* 898577*
898719* 898795* 898836* 898955* 899055* 899243* 899421* 899732*
899814* 900189* 900290* 900456* 900528* 900792* 901151* 901348*
901558* 901720* 901916* 902091* 902248* 902369* 902491* 902648*
902796* 902918* 903105* 903256* 903361* 903467* 903539* 903631*
903823* 903950* 904073* 904189* 904290* 904478* 904617* 904705*
904765* 904871* 905031* 905193* 905358* 905502* 905656* 905911*
906188* 906448* 906556* 906644* 906743* 906909* 906995* 907171*
907273* 907360* 907515* 907629* 907722* 907789* 907913* 907991*
908198* 908266* 908373* 908495* 908621* 908827* 908940* 909097*
909296* 909380* 909513* 909699* 909843* 909962* 910047* 910106*
910190* 910343* 910499* 910671* 910804* 910851* 910957* 911033*
911186* 911349* 911473* 911600* 911698* 911841* 911927* 911954*
912080* 912188* 912324* 912689* 912872* 913007* 913195* 913344*
913542* 913605* 913644* 913721* 913958* 914109* 914212* 914240*
914379* 914504* 914563* 914667* 914939* 915015* 915180* 915415*
915454* 915635* 915843* 915957* 916106* 916172* 916298* 916444*
916498* 916568* 916742* 916814* 916915* 916952* 917122* 917205*
917341* 917453* 917574* 917727* 917833* 917944* 918068* 918170*
918286* 918391* 918557* 918709* 918819* 918974* 919026* 919143*
919263* 919473* 919604* 919780* 919859* 919949* 920091* 920349*
920450* 920562* 920681* 920776* 920954* 921099* 921235* 921381*
921473* 921565* 921641* 921694* 921768* 921933* 922185* 922255*
922357* 922480* 922729* 922892* 923052* 923175* 923276* 923459*
923551* 923751* 923902* 924097* 924231* 924302* 924443* 924585*
924699* 924874* 925049* 925135* 925220* 925338* 925504* 925603*
925778* 925897* 925982* 926053* 926135* 926270* 926322* 926462*
926576* 926774* 926985* 927116* 927183* 927302* 927359* 927496*
927605* 927721* 927972* 928130* 928255* 928357* 928496* 928562*
928628* 928658* 928809* 928870* 928936* 929021* 929131* 929387*
929575* 929802* 929972* 930060* 930234* 930391* 930466* 930657*
930834* 930969* 931090* 931195* 931329* 931457* 931638* 931810*
931989* 932162* 932251* 932302* 932471* 932712* 932837* 933006*
933090* 933225* 933408* 933635* 933723* 933790* 933929* 934121*
934261* 934285 934551* 934749* 934901* 935001* 935130* 935222* 935248
935426* 935502* 935668* 935763* 935932* 936120* 936208* 936409*
936449* 936531* 936604* 936823* 936877* 936970* 937171* 937266*
937379* 937429* 937541* 937660* 937878* 937936* 938054* 938138*
938247* 938398* 938458* 938599* 938757* 938945* 939177* 939256*
939403* 939489* 939711* 939891* 940042* 940229* 940480* 940584*
940709* 940897* 940973* 941073* 941269* 941382* 941502* 941616*
941782* 941964* 942111* 942151* 942241* 942285* 942477* 942681*
942777* 942873* 942950* 943055* 943235* 943325* 943456* 943637*
943779* 943958* 944079* 944149* 944391* 944544* 944657* 944765*
944988* 945047* 945099* 945250* 945414* 945643* 945786* 946040*
946105* 946177* 946305* 946596* 946743* 946837* 947022* 947075*
947290* 947375* 947524* 947572* 947640* 947732* 947822* 947932*
948030* 948132* 948511* 948623* 948710* 948798* 948831* 948974*
949176* 949344* 949489* 949613* 949773* 949895* 950028* 950129*
950335* 950392* 950511* 950653* 950802* 951047* 951280* 951465*
951576* 951785* 951949* 952075* 952256* 952481* 952612* 952841*
953125* 953193* 953344* 953514* 953574* 953741* 953839* 953882*
953937* 953998* 954205* 954359* 954534* 954700* 954752* 954812*
954868* 954958* 955152* 955314* 955547* 955622* 955655* 955694*
955783* 955855* 955926* 956000* 956172* 956403* 956478* 956662*
956882* 957029* 957095* 957187* 957284* 957424* 957670* 957824*
957960* 958118* 958175* 958393* 958509* 958740* 958891* 959094*
959139* 959192* 959368* 959598* 959658* 959848* 959949* 960008*
960237* 960315* 960407* 960588* 960800* 960955* 961091* 961143*
961265* 961384* 961543* 961644* 961961* 962019* 962115* 962222*
962361* 962441* 962624* 962700* 962786* 962955* 963113* 963223*
963267* 963497* 963571* 963683* 963844* 963935* 964105* 964264*
964431* 964632* 964846* 965033* 965145* 965225* 965316* 965471*
965581* 965638* 965737* 965811* 965938* 966095* 966131* 966286*
966500* 966836* 967026* 967193* 967237* 967380* 967652* 967811*
968028* 968307* 968457* 968609* 969007* 969060* 969120* 969357*
969484* 969740* 969837* 969929* 970091* 970205* 970379* 970479*
970631* 970720* 970757* 970855* 970924* 971038* 971105* 971259*
971432* 971630* 971794* 972001* 972177* 972324* 972515* 972566*
972618* 972710* 972748* 972840* 972884* 973000* 973153* 973302*
973430* 973485* 973561* 973711* 973778* 973915* 974067* 974190*
974405* 974571* 974896* 974967* 975036* 975166* 975280* 975494*
975561* 975622* 975722* 975783* 975857* 975915* 975944* 976051*
976162* 976302* 976348* 976509* 976792* 976861* 976995* 977116*
977200* 977324* 977364* 977540* 977866* 978007* 978121* 978205*
978223* 978370* 978391* 978601* 978688* 978905* 979020* 979280*
979448* 979631* 979762* 979935* 980109* 980353* 980565* 980735*
980961* 981174* 981205* 981310* 981385* 981547* 981661* 981774*
981929* 982122* 982342* 982511* 982635* 982833* 983046* 983162*
983456* 983531* 983606* 983734* 983813* 983922* 984034* 984195*
984372* 984531* 984675* 984731* 984828* 984974* 985222* 985304*
985419* 985479* 985619* 985703* 985835* 985968* 986134* 986198*
986318* 986460* 986607* 986758* 986860* 987045* 987085* 987304*
987385* 987574* 987749* 987825* 987935* 988053* 988140* 988332*
988376* 988428* 988630* 988735* 988805* 988837* 988978* 989053*
989107* 989158* 989308* 989496* 989571* 989594* 989646* 989739*
989900* 990007* 990090* 990226* 990279* 990327* 990432* 990464*
990588* 990654* 990752* 990800* 990898* 991060* 991127* 991172*
991321* 991374* 991456* 991513* 991645* 991700* 991775* 991918*
992048* 992208* 992433* 992492* 992610* 992754* 992863* 992993*
993185* 993319* 993429* 993475* 993661* 993718* 993901* 993999*
994062* 994203* 994424* 994664* 994713* 994821* 994879* 994992*
995110* 995251* 995358* 995425* 995533* 995716* 996025* 996059*
996222* 996333* 996355* 996472* 996612* 996828* 996927* 997009*
997074* 997230* 997321* 997433* 997663* 997820* 997959* 998140*
998204* 998312* 998437* 998525* 998680* 998875* 998978* 999191*
999343* 999413* 999525* 999688* 999875* 999981* 1000029* 1000184*
1000328* 1000407* 1000680* 1000777* 1000826* 1000966* 1001076*
1001147* 1001209* 1001326* 1001398* 1001561* 1001683* 1001738*
1001807* 1001884* 1002026* 1002055* 1002104* 1002229* 1002358*
1002401* 1002550* 1002731* 1002882* 1002959* 1003026* 1003147*
1003305* 1003379* 1003546* 1003677* 1003912* 1004014* 1004105*
1004300* 1004440* 1004561* 1004690* 1004898* 1004924* 1005050*
1005258* 1005281* 1005501* 1005701* 1005790* 1005931* 1006107*
1006273* 1006340* 1006478* 1006576* 1006648* 1006791* 1006841*
1006947* 1006970* 1007166* 1007260* 1007360* 1007763* 1007974*
1008122* 1008299* 1008439* 1008577* 1008589 1008606* 1008781* 1008924*
1009033* 1009198* 1009317* 1009495* 1009561* 1009601* 1009616 1009638*
1009780* 1009975* 1010194* 1010281* 1010397* 1010524* 1010690*
1010855* 1010989* 1011184* 1011274* 1011366* 1011484* 1011498 1011602*
1011803* 1012033* 1012253* 1012388* 1012521* 1012543 1012729* 1012859*
1012932* 1012958 1013050* 1013210* 1013370* 1013477* 1013520* 1013542
1013666* 1013861* 1014038* 1014058 1014200* 1014465* 1014732* 1014981*
1015090* 1015109* 1015266* 1015378* 1015451* 1015582* 1015788*
1016006* 1016210* 1016347* 1016471* 1016602* 1016777* 1016989*
1017034* 1017241* 1017263* 1017386* 1017592* 1017737* 1017766*
1017908* 1018103* 1018223* 1018373* 1018529* 1018575* 1018875*
1018995* 1019081* 1019157* 1019424* 1019618* 1019799* 1020081*
1020240* 1020370* 1020557* 1020732* 1020906* 1021005* 1021140*
1021195* 1021367* 1021413* 1021518* 1021578* 1021658* 1021816*
1021958* 1022269* 1022460* 1022576* 1022722* 1022799* 1022977*
1023156* 1023296* 1023612* 1023867* 1023991* 1024015* 1024192*
1024341* 1024542* 1024666* 1024787* 1024876* 1024961* 1025118*
1025282* 1025393* 1025432* 1025571* 1025650* 1025809* 1025978*
1026078* 1026240* 1026318* 1026515* 1026647* 1026819* 1026883*
1027083* 1027229* 1027273* 1027502* 1027747* 1027860* 1027905*
1028034* 1028149* 1028271* 1028358* 1028553* 1028623* 1028738*
1028963* 1029075* 1029201* 1029263* 1029376* 1029444* 1029583*
1029687* 1029719* 1029787* 1029989* 1030193* 1030426* 1030606*
1030718* 1030838* 1030882* 1031031* 1031192* 1031403* 1031580*
1031668* 1031910* 1032136* 1032238* 1032429* 1032785* 1032882*
1032981* 1033154* 1033282* 1033431* 1033638* 1033749* 1033818*
1033983* 1034221* 1034466* 1034653* 1034850* 1034971* 1035128*
1035276* 1035414* 1035470* 1035669* 1035818* 1035970* 1036107*
1036311* 1036428* 1036510* 1036686* 1036729* 1036826* 1036948*
1037157* 1037242* 1037290* 1037359* 1037471* 1037663* 1037728*
1037791* 1037906* 1037969* 1038013* 1038167* 1038409* 1038554*
1038594* 1038722* 1039058* 1039098* 1039246* 1039302* 1039347*
1039364* 1039447* 1039648* 1039700* 1039779* 1039935* 1040153*
1040251* 1040340* 1040484* 1040590* 1040719* 1040929* 1041216*
1041283* 1041542* 1041675* 1041783* 1041981* 1042250* 1042301*
1042463* 1042573* 1042715* 1042849* 1043016* 1043086* 1043228*
1043479* 1043604* 1043667* 1043771* 1043857* 1043935* 1044055*
1044208* 1044338* 1044496* 1044601* 1044768* 1044893* 1044990*
1045109* 1045171* 1045375* 1045532* 1045583* 1045723* 1045786*
1045884* 1046059* 1046312* 1046352* 1046532* 1046695* 1046840* 1046866
1046937* 1046975* 1047110* 1047172* 1047227* 1047302* 1047493*
1047588* 1047708* 1047787* 1047815* 1047966* 1048048* 1048147*
1048339* 1048499* 1048532* 1048689* 1048764* 1048871* 1049076*
1049208* 1049419* 1049498* 1049701* 1049758* 1049858* 1050057*
1050312* 1050539* 1050770* 1050837* 1051100* 1051192* 1051254*
1051406* 1051462* 1051629* 1051703* 1051843* 1051927* 1052018*
1052113* 1052272* 1052378* 1052529* 1052691* 1052839* 1052887*
1053028* 1053163* 1053305* 1053447* 1053525* 1053585* 1053710*
1053908* 1054024* 1054079* 1054182* 1054269* 1054403* 1054492*
1054533* 1054678 1054716* 1054728 1054800* 1054968* 1055027* 1055185*
1055276* 1055425* 1055495* 1055723* 1055909* 1055964* 1056101*
1056230* 1056386* 1056442* 1056624* 1056775* 1056945* 1057065*
1057103* 1057307* 1057422* 1057534* 1057711* 1057858* 1058039*
1058196* 1058376* 1058492* 1058640* 1058680* 1058788* 1058897*
1059067* 1059175* 1059392* 1059477* 1059624* 1059687* 1059795*
1059936* 1060035* 1060117* 1060160* 1060274* 1060400* 1060476*
1060547* 1060713* 1061043* 1061229* 1061300* 1061479* 1061581*
1061712* 1061914* 1062087* 1062272* 1062330* 1062481* 1062563*
1062654* 1062865* 1063028* 1063120* 1063176* 1063348* 1063481*
1063608* 1063754* 1063790* 1063878* 1063985* 1064156* 1064264*
1064318* 1064422* 1064495* 1064591* 1064722* 1064849* 1065001*
1065085* 1065261* 1065312* 1065470* 1065634* 1065719* 1065853*
1065980* 1066134* 1066321* 1066448* 1066477* 1066648* 1066827*
1066952* 1067064* 1067119* 1067258* 1067394* 1067492* 1067642*
1067849* 1068004* 1068291* 1068422* 1068588* 1068663* 1068819*
1068943* 1069102* 1069271* 1069512* 1069645* 1069745* 1069875*
1070043* 1070252* 1070362* 1070655* 1070894* 1071086* 1071119*
1071336* 1071411* 1071460* 1071614* 1071740* 1071790* 1071867*
1071982* 1072265* 1072594* 1072781* 1072989* 1073147* 1073275*
1073437* 1073553* 1073611* 1073774* 1073994* 1074086* 1074289*
1074452* 1074558* 1074596* 1074717* 1074893* 1074976* 1075092*
1075290* 1075501* 1075598* 1075709* 1075857* 1075897* 1075942*
1076135* 1076293* 1076464* 1076556* 1076764* 1076824* 1076995*
1077146* 1077248* 1077407* 1077549* 1077617* 1077813* 1077885*
1078027* 1078143* 1078181* 1078335* 1078538* 1078707* 1078840*
1078975* 1079084* 1079205* 1079338* 1079519* 1079730* 1079914*
1079946* 1080109* 1080152* 1080274* 1080322* 1080445* 1080595*
1080744* 1080907* 1080965* 1081082* 1081193* 1081357* 1081494*
1081656* 1081844* 1081927* 1082050* 1082210* 1082305* 1082437*
1082667* 1082792* 1082914* 1083028* 1083080* 1083114* 1083231*
1083329* 1083405* 1083451* 1083600* 1083643* 1083759* 1083925*
1084038* 1084256* 1084324* 1084581* 1084656* 1084760* 1084863*
1084994* 1085035* 1085058 1085084 1085204* 1085360* 1085563* 1085895*
1086038* 1086157* 1086303* 1086403* 1086624* 1086798* 1086816 1086836
1087067* 1087189* 1087319* 1087494* 1087764* 1087865* 1088052*
1088175* 1088404* 1088418 1088561* 1088686* 1088916* 1089054* 1089231*
1089662* 1089697* 1089877* 1089933* 1090004* 1090178* 1090205*
1090372* 1090417* 1090530* 1090671* 1090851* 1090957* 1091277*
1091368* 1091460* 1091525* 1091582* 1091785* 1091957* 1092057*
1092095* 1092133* 1092213* 1092323* 1092411* 1092531* 1092659*
1092680* 1092758* 1092853* 1092996* 1093132* 1093196* 1093443*
1093638* 1093731* 1093844* 1094042* 1094144* 1094243* 1094321*
1094492* 1094535* 1094606* 1094671* 1094803* 1094985* 1095065*
1095214* 1095326* 1095418* 1095612* 1095741* 1095934* 1096063*
1096268* 1096407* 1096568* 1096641* 1096851* 1096955* 1097149*
1097193* 1097423* 1097450* 1097501* 1097577* 1097675* 1097784*
1097935* 1098011* 1098073* 1098173* 1098358* 1098452* 1098627*
1098799* 1098851* 1098903* 1099029* 1099099* 1099176* 1099246* 1099333
1099493* 1099613* 1099741* 1099977* 1100053* 1100183* 1100257*
1100356* 1100462* 1100611* 1100761* 1100858* 1101004* 1101150*
1101251* 1101336* 1101443* 1101579* 1101673* 1101880* 1102117*
1102222* 1102433* 1102499* 1102575* 1102731* 1102773* 1103022*
1103270* 1103497* 1103546* 1103734* 1103984* 1104211* 1104529*
1104658* 1104684 1104816* 1104838* 1104916* 1105002* 1105093* 1105129*
1105149* 1105234* 1105262* 1105323* 1105546* 1105706* 1105821*
1105957* 1105987* 1106081* 1106193* 1106282* 1106495* 1106616*
1106737* 1106832* 1106926* 1107131* 1107255* 1107365* 1107395*
1107648* 1107678* 1107720* 1107825* 1108016* 1108060* 1108140 1108191*
1108334* 1108458* 1108509* 1108554* 1108850* 1108900* 1109094*
1109177* 1109219* 1109444* 1109551* 1109669* 1109759* 1109846*
1109987* 1110172* 1110316* 1110467* 1110538* 1110632* 1110748*
1110848* 1111053* 1111125* 1111222* 1111332* 1111445* 1111558*
1111624* 1111767* 1111949* 1112106* 1112163* 1112418* 1112563*
1112700* 1112829* 1112959* 1113162* 1113200* 1113292* 1113503*
1113651* 1113821* 1113949* 1114144* 1114294* 1114460* 1114634*
1114708* 1114929* 1114992* 1115122* 1115196* 1115386* 1115445*
1115568* 1115678* 1115751* 1116021* 1116137* 1116261* 1116372*
1116483* 1116566* 1116654* 1116717* 1116830* 1116970* 1117042*
1117198* 1117395* 1117489* 1117617* 1117703* 1117742 1117856* 1118105*
1118169* 1118358* 1118606* 1118717* 1118884* 1119019* 1119108*
1119159* 1119284* 1119338* 1119435* 1119481* 1119555* 1119673*
1119795* 1119934* 1120103* 1120175* 1120350* 1120520* 1120603*
1120741* 1120813* 1120878* 1121060* 1121238* 1121356* 1121553*
1121669* 1121737* 1121754* 1121916* 1121955* 1122006* 1122154*
1122296* 1122363* 1122440* 1122482* 1122830* 1122950* 1123163*
1123387* 1123605* 1123665* 1123849* 1124052* 1124105* 1124139*
1124254* 1124370* 1124541* 1124674* 1124858* 1125136* 1125381*
1125483* 1125559* 1125646* 1125747* 1125848* 1125979* 1126042*
1126213* 1126416* 1126533* 1126624* 1126727* 1126792* 1126884*
1126917* 1126994* 1127186* 1127222* 1127305* 1127364* 1127449*
1127536* 1127633* 1127672* 1127730* 1127872* 1128020* 1128140*
1128219* 1128401* 1128561* 1128791* 1128982* 1129127* 1129346*
1129497* 1129656* 1129743* 1129927* 1130116* 1130307* 1130444*
1130475* 1130645* 1130717* 1130877* 1130958* 1131159* 1131234*
1131355* 1131480* 1131589* 1131748* 1131960* 1132020* 1132148*
1132287* 1132482* 1132639* 1132789* 1132831* 1132949* 1133021*
1133185* 1133408* 1133521* 1133576* 1133624* 1133825* 1133963*
1134046* 1134096* 1134239* 1134436* 1134625* 1134779* 1134900*
1135149* 1135261* 1135433* 1135611* 1135745* 1135960* 1136041*
1136230* 1136411* 1136463* 1136514* 1136624* 1136804* 1136868*
1137023* 1137113* 1137292* 1137388* 1137576* 1137708* 1137784*
1137868* 1137993* 1138139* 1138290* 1138478* 1138671* 1138761*
1138910* 1138954* 1139151* 1139304* 1139524* 1139662* 1139859*
1139942* 1140077* 1140270* 1140436* 1140617* 1140814* 1140935*
1141053* 1141192* 1141253* 1141291* 1141375* 1141449* 1141590*
1141705* 1141823 1142022* 1142135* 1142271* 1142475* 1142652* 1142840*
1142918* 1143043* 1143151* 1143284* 1143427* 1143605* 1143649*
1143818* 1143891* 1143984* 1144116* 1144284* 1144525* 1144627*
1144674* 1144757* 1144870* 1145001* 1145129* 1145207* 1145275*
1145355* 1145500* 1145680* 1145844* 1145913* 1145942* 1146049*
1146294* 1146442* 1146502* 1146725* 1146955* 1147117* 1147215*
1147325* 1147410* 1147528* 1147717* 1147776* 1148084* 1148311*
1148491* 1148569* 1148729* 1148836* 1148954* 1149022* 1149055*
1149197* 1149284* 1149445* 1149481* 1149617* 1149731* 1149765*
1149794* 1149894* 1149935* 1150028* 1150159 1150355* 1150463* 1150559*
1150904* 1150986* 1151085* 1151272* 1151430* 1151498* 1151610*
1151659* 1151796* 1151919* 1152170* 1152357* 1152417* 1152575*
1152695* 1152823* 1152950* 1153203* 1153349* 1153423* 1153547*
1153596* 1153626* 1153661* 1153748* 1153870* 1154006* 1154124*
1154197* 1154243* 1154374* 1154514* 1154704* 1154855* 1155104*
1155287* 1155338* 1155372* 1155456* 1155593* 1155762* 1155840*
1155879* 1156000* 1156075* 1156263* 1156440* 1156575* 1156795*
1156884* 1156977* 1157143* 1157227* 1157288* 1157310* 1157358*
1157463* 1157558* 1157606* 1157668* 1157797* 1157865* 1158077*
1158212* 1158316* 1158397* 1158550* 1158622* 1158746* 1158917*
1159029* 1159042* 1159182* 1159304* 1159486* 1159634* 1159730*
1159823* 1159913* 1160040* 1160185* 1160367* 1160506* 1160571*
1160741* 1160879* 1160975* 1161156* 1161339* 1161501* 1161581*
1161716* 1161864* 1162065* 1162130* 1162256* 1162378* 1162538*
1162758* 1162871* 1162951* 1163090* 1163205* 1163326* 1163454*
1163519* 1163603* 1163738* 1163865* 1163977* 1164163* 1164263*
1164394* 1164459* 1164611* 1164716* 1164865* 1164974* 1165138*
1165346* 1165521* 1165594* 1165707* 1165896* 1166080* 1166209*
1166386* 1166500* 1166594* 1166689* 1166761* 1166882* 1166935*
1167059* 1167099* 1167267* 1167431* 1167531* 1167600* 1167832*
1167963* 1168127* 1168188* 1168361* 1168450* 1168469* 1168721*
1168947* 1168965* 1169019* 1169181* 1169421* 1169484* 1169656*
1169722* 1169815* 1170069* 1170267* 1170434* 1170570* 1170761*
1170869* 1170944* 1171017* 1171099* 1171166* 1171322* 1171494*
1171538* 1171631* 1171666* 1171735* 1171835* 1171878* 1171963*
1172135* 1172210* 1172259* 1172418* 1172500* 1172533* 1172736*
1172929* 1173056* 1173181* 1173309* 1173432* 1173525* 1173664*
1173723* 1173858* 1174041* 1174101* 1174242* 1174465* 1174727*
1174801* 1174975* 1175119* 1175267* 1175325* 1175414* 1175534*
1175763* 1175798* 1175891* 1175983* 1176230* 1176450* 1176503*
1176613* 1176698* 1176768* 1176947* 1177021* 1177110* 1177156*
1177262* 1177551* 1177623* 1177713* 1177772* 1177865* 1177987*
1178109* 1178252* 1178324* 1178408* 1178554* 1178713* 1178811*
1178965* 1179117* 1179310* 1179428* 1179683* 1180060* 1180226*
1180481* 1180698* 1180794* 1180953* 1181052* 1181108* 1181267*
1181434* 1181660* 1181757* 1181826* 1181947* 1182011* 1182198*
1182338* 1182417* 1182521* 1182719* 1182797* 1182908* 1182992*
1183098* 1183210* 1183312* 1183452* 1183563* 1183672* 1183739*
1183846* 1183932* 1184066* 1184137* 1184377* 1184562* 1184626*
1184775* 1184986* 1185132* 1185262* 1185420* 1185486* 1185572*
1185785* 1185993* 1186214* 1186279* 1186491* 1186661* 1186872*
1186964* 1187064* 1187195* 1187309* 1187444* 1187513* 1187646*
1187844* 1187996* 1188232* 1188328* 1188633* 1188682* 1188779*
1188863* 1188935* 1189139* 1189238* 1189273* 1189443* 1189666*
1189743* 1189951* 1190085* 1190228* 1190377* 1190537* 1190667*
1190801* 1190889* 1190978* 1191091* 1191227* 1191363* 1191510*
1191582* 1191759* 1191872* 1192030* 1192160* 1192282* 1192390*
1192442* 1192613* 1192686* 1192817* 1192895* 1193017* 1193080*
1193206* 1193352* 1193503* 1193623* 1193755* 1193939* 1194030*
1194092* 1194223* 1194308* 1194405* 1194465* 1194527* 1194692*
1194810* 1194891* 1195126* 1195294* 1195492* 1195569* 1195636*
1195729* 1195830* 1195939* 1196093* 1196227* 1196346* 1196473*
1196591* 1196669* 1196820* 1196946* 1197144* 1197222* 1197329*
1197545* 1197704* 1197829* 1197877* 1198020* 1198078* 1198228*
1198296* 1198455* 1198651* 1198787* 1198876* 1199035* 1199300*
1199397* 1199513* 1199632* 1199741* 1199799* 1200043* 1200072*
1200147* 1200239* 1200300* 1200420* 1200476* 1200571* 1200614*
1200705* 1200742* 1200813* 1201002* 1201048* 1201102* 1201183*
1201262* 1201401* 1201451* 1201556* 1201619* 1201675* 1201721*
1201826* 1201942* 1202054* 1202200* 1202295* 1202395* 1202444*
1202547* 1202632* 1202703* 1202806* 1202930* 1202994* 1203109*
1203237* 1203297* 1203357* 1203380* 1203473* 1203521* 1203660*
1203767* 1203847* 1204041* 1204164* 1204243* 1204373* 1204419*
1204487* 1204501* 1204580* 1204635* 1204741* 1204803* 1204935*
1205064* 1205124* 1205145* 1205202* 1205451* 1205497* 1205541* 1205635
1205830* 1206047* 1206141* 1206253* 1206311* 1206508* 1206605*
1206791* 1207012* 1207092* 1207150* 1207322* 1207431* 1207500*
1207603* 1207678* 1207815* 1207882* 1207933* 1208061* 1208226*
1208307* 1208376* 1208533* 1208672* 1208774* 1208956* 1209087*
1209263* 1209399* 1209538* 1209677* 1209784* 1209848* 1209975*
1210138* 1210280* 1210429* 1210594* 1210753* 1210879* 1211092*
1211145* 1211250* 1211481* 1211550* 1211734* 1211894* 1211966*
1212054* 1212237* 1212285* 1212384* 1212457* 1212578* 1212657*
1212742* 1212803* 1212881* 1212982* 1213203* 1213443* 1213669*
1213742* 1213866* 1214008* 1214083* 1214198* 1214362* 1214453*
1214597* 1214812* 1215005* 1215224* 1215354* 1215601* 1215828*
1216133* 1216242* 1216418* 1216539* 1216737* 1216978* 1217046*
1217283* 1217399* 1217531* 1217675* 1217787* 1218002* 1218221*
1218412* 1218525* 1218700* 1218844* 1218956* 1219040* 1219227*
1219355* 1219431* 1219595* 1219635* 1219789* 1219921* 1219993*
1220163* 1220258* 1220422* 1220515* 1220702* 1220873* 1221067*
1221163* 1221308* 1221521* 1221659* 1221845* 1222046* 1222221*
1222411* 1222616* 1222758* 1222869* 1222963* 1223103* 1223343*
1223473* 1223577* 1223645* 1223833* 1223940* 1224027* 1224163*
1224203* 1224324* 1224434* 1224518* 1224680* 1224738* 1224834*
1224948* 1225046* 1225191* 1225260* 1225301* 1225373* 1225513*
1225584* 1225666* 1225761* 1225869* 1225963* 1226039* 1226132*
1226213* 1226357* 1226443* 1226539* 1226651* 1226784* 1226924*
1227088* 1227167* 1227225* 1227269* 1227399* 1227573* 1227585 1227621*
1227723* 1227787* 1227871* 1227926* 1228013 1228139* 1228232* 1228436*
1228680* 1228895* 1228962* 1229030* 1229191* 1229268* 1229321*
1229473* 1229588* 1229708* 1229922* 1230025* 1230135* 1230271*
1230354* 1230474* 1230559* 1230696* 1230910* 1231013* 1231157*
1231238* 1231376* 1231602* 1231659* 1231713* 1231906* 1232005*
1232204* 1232306* 1232409* 1232525* 1232628* 1232779* 1232909*
1233064* 1233120* 1233184* 1233303* 1233381* 1233504* 1233637*
1233736* 1233915* 1234034* 1234140* 1234222* 1234485* 1234581*
1234684* 1234831* 1234871* 1235022* 1235156* 1235245* 1235286*
1235428* 1235731* 1236024* 1236140* 1236313* 1236388* 1236540*
1236592* 1236820* 1236936* 1237140* 1237299* 1237516* 1237608*
1237676* 1237864* 1238010* 1238180* 1238447* 1238704* 1238849*
1239228* 1239362* 1239476* 1239668* 1239730* 1239786* 1239933*
1239996* 1240203* 1240387* 1240432* 1240516* 1240558* 1240691*
1240755* 1240910* 1240979* 1241160* 1241246* 1241352* 1241556*
1241701* 1241773* 1241979* 1242115* 1242164* 1242295* 1242443*
1242537* 1242667* 1242750* 1242897* 1242964* 1243057* 1243166*
1243320* 1243394* 1243569* 1243657* 1243718* 1243837* 1244019*
1244193* 1244321* 1244437* 1244561* 1244631* 1244722* 1244814*
1244908* 1244995* 1245235* 1245303* 1245431* 1245513* 1245541*
1245750* 1245871* 1245990* 1246078* 1246109* 1246207* 1246402*
1246512* 1246606* 1246774* 1246907* 1246990* 1247069* 1247183*
1247276* 1247463* 1247600* 1247660* 1247814* 1247948* 1248059* 1248245
1248375* 1248517* 1248752* 1248829* 1248945* 1248996* 1249062*
1249187* 1249283* 1249326* 1249508* 1249586* 1249712* 1249781*
1249888* 1250079* 1250282* 1250447* 1250650* 1250824* 1250852*
1251064* 1251258* 1251270* 1251452* 1251516* 1251554* 1251566*
1251757* 1251787* 1251799* 1252021* 1252138* 1252300* 1252410*
1252565* 1252728* 1252774* 1253022* 1253126* 1253183* 1253229*
1253426* 1253461* 1253473* 1253667* 1253679* 1253891* 1253990*
1254317* 1254493* 1254567* 1254749* 1254827* 1254990* 1255120*
1255337* 1255405* 1255511* 1255728* 1255804* 1255896* 1255999*
1256109* 1256227* 1256361* 1256518* 1256580* 1256698* 1256795*
1256868* 1256963* 1257099* 1257229* 1257343* 1257486* 1257591*
1257685* 1257813* 1257976* 1258011* 1258201* 1258403* 1258582*
1258711* 1258850* 1258932* 1259009* 1259103* 1259290* 1259418*
1259474* 1259687* 1259742* 1259851* 1260014* 1260118* 1260293*
1260516* 1260644* 1260751* 1260765 1260781 1260805 1260822* 1260964*
1261135* 1261277* 1261395* 1261546* 1261675* 1261737* 1261877*
1262065* 1262273* 1262391* 1262521* 1262642* 1262715* 1262860*
1262966* 1263119* 1263241* 1263304* 1263359* 1263489* 1263591*
1263792* 1263843* 1264077* 1264320* 1264517* 1264746* 1264840*
1264925* 1265054* 1265121* 1265209* 1265270* 1265292* 1265448*
1265642* 1265713* 1265790* 1265831* 1266149* 1266334* 1266457*
1266506* 1266703* 1266969* 1267080* 1267161* 1267283* 1267438*
1267522* 1267636* 1267745* 1267899* 1267937* 1267985* 1268076*
1268134* 1268167* 1268262* 1268438* 1268607* 1268633* 1268696*
1268831* 1268986* 1269099* 1269188* 1269368* 1269477* 1269646*
1269714* 1269808* 1269907* 1270122* 1270305* 1270406* 1270526*
1270766* 1270953* 1271162* 1271403* 1271539* 1271692* 1271861*
1272009* 1272233* 1272448* 1272612* 1272746* 1272886* 1272985*
1273104* 1273227* 1273367* 1273448* 1273563* 1273694* 1273835*
1273963* 1274136* 1274220* 1274283* 1274458* 1274533* 1274596*
1274715* 1274824* 1274903* 1275062* 1275269* 1275360* 1275441*
1275574* 1275597* 1275686* 1275850* 1275968* 1276033* 1276198*
1276301* 1276335* 1276533* 1276709* 1276804* 1276911* 1276989*
1277128* 1277177* 1277391* 1277432* 1277586* 1277635* 1277737*
1277918* 1277986* 1278120* 1278190* 1278409* 1278655* 1278920*
1279065* 1279107* 1279231* 1279641* 1279820* 1280008* 1280170*
1280230* 1280427* 1280509* 1280635* 1280919* 1281106* 1281393*
1281574* 1281618* 1281663* 1281823* 1282024* 1282131* 1282180*
1282256* 1282467* 1282770* 1282942* 1283088* 1283265* 1283562*
1283693* 1283813* 1283937* 1284091* 1284170* 1284299* 1284452*
1284554* 1284713* 1284882* 1285003* 1285169* 1285451* 1285572*
1285711* 1285877* 1285999* 1286140* 1286242* 1286295* 1286434*
1286589* 1286784* 1286949* 1287100* 1287181* 1287290* 1287610*
1287760* 1287836* 1287897* 1288001* 1288183* 1288271* 1288462*
1288636* 1288729* 1288779* 1288822* 1288842 1288866 1288905* 1289055*
1289150* 1289371* 1289478* 1289509* 1289627* 1289729* 1289919*
1290036* 1290166* 1290190 1290292* 1290466* 1290603* 1290789* 1290893*
1291017* 1291040 1291063 1291232* 1291358* 1291538* 1291772* 1291878*
1292007* 1292069* 1292092 1292114 1292250* 1292467* 1292598* 1292679*
1292737* 1292932* 1293054* 1293159* 1293240* 1293255 1293376* 1293535*
1293676* 1293906* 1294061* 1294247* 1294359* 1294571* 1294672*
1294756* 1294866* 1294921* 1295069* 1295178* 1295269* 1295423*
1295606* 1295690* 1295884* 1295976* 1296060* 1296174* 1296273*
1296446* 1296589* 1296615* 1296826* 1296924* 1297108* 1297268*
1297456* 1297575* 1297728* 1297883* 1298054* 1298079* 1298233*
1298348* 1298506* 1298617* 1298732* 1298836* 1298977* 1299149*
1299225* 1299326* 1299418* 1299573* 1299762* 1299837* 1299870*
1299974* 1300042* 1300138* 1300209* 1300395* 1300533* 1300647*
1300737* 1300847* 1300971* 1301052* 1301163* 1301300* 1301461*
1301538* 1301780* 1301969* 1302136* 1302348* 1302596* 1302731*
1302774* 1302845* 1302951* 1303115* 1303389* 1303527* 1303612*
1303802* 1303897* 1303916* 1304068* 1304085 1304103* 1304349* 1304390*
1304659* 1304729 1304844* 1304858* 1304931* 1305082* 1305207* 1305418*
1305616* 1305879* 1306120* 1306226* 1306338* 1306350 1306362 1306550*
1306637* 1306825* 1307067* 1307232* 1307425* 1307440* 1307665*
1307744* 1307776* 1307796 1307816 1307855 1307869* 1308152* 1308300*
1308434* 1308576* 1308787* 1308901* 1308970* 1309122* 1309201* 1309218
1309243 1309265* 1309417* 1309463* 1309506* 1309621* 1309851* 1309945*
1309960 1309976* 1310175* 1310303* 1310469* 1310637* 1310873* 1311169*
1311253* 1311421* 1311580* 1311741* 1311881* 1312012* 1312184*
1312256* 1312331* 1312451* 1312618* 1312729* 1312847* 1312962*
1312998* 1313052* 1313172* 1313239* 1313279* 1313469* 1313642*
1313694* 1313831* 1313978* 1314073* 1314177* 1314215* 1314404*
1314484* 1314646* 1314729* 1314793* 1314945* 1315019* 1315191*
1315201* 1315335* 1315389* 1315460* 1315652* 1315718* 1315778*
1315983* 1316273* 1316362* 1316488* 1316538* 1316680* 1316828*
1316911* 1317051* 1317130* 1317167* 1317212* 1317256* 1317351*
1317418* 1317476* 1317713* 1317838* 1317981* 1318040* 1318263*
1318314* 1318435* 1318515* 1318555* 1318650* 1318728* 1318906*
1318979* 1319036* 1319118* 1319168* 1319316* 1319412* 1319640*
1319837* 1319906* 1320035* 1320081* 1320229* 1320376* 1320518*
1320624* 1320742* 1320919* 1320964* 1321073* 1321295* 1321370*
1321516* 1321823* 1321985* 1322049* 1322157* 1322260* 1322466*
1322526* 1322687* 1322882* 1323043* 1323226* 1323413* 1323616*
1323714* 1323933* 1324082* 1324323* 1324596* 1324775* 1324890*
1325010* 1325230* 1325385* 1325539* 1325883* 1325970* 1326113*
1326253* 1326446* 1326654* 1327009* 1327114* 1327277* 1327420*
1327562* 1327801* 1327941* 1328188* 1328508* 1328694* 1328926*
1329065* 1329248* 1329502* 1329635* 1329852* 1330068* 1330181*
1330301* 1330393* 1330614* 1330699* 1330999* 1331072* 1331242*
1331428* 1331559* 1331660* 1331801* 1331924* 1332026* 1332198*
1332302* 1332347* 1332508* 1332799* 1332972* 1333150* 1333323*
1333560* 1333717* 1334059* 1334269* 1334377* 1334646* 1334876*
1334962* 1335061* 1335199* 1335259* 1335466* 1335569* 1335685*
1335861* 1336042* 1336127* 1336283* 1336403* 1336562* 1336631*
1336766* 1336910* 1337062* 1337118* 1337156* 1337255* 1337337*
1337444* 1337580* 1337629* 1337752* 1337824* 1337926* 1338034*
1338153* 1338247* 1338302* 1338472* 1338519* 1338622* 1338693*
1338869* 1338926* 1338969* 1339040* 1339139* 1339227* 1339306*
1339481* 1339624* 1339682* 1339770* 1339922* 1340005* 1340038*
1340057* 1340147* 1340231* 1340327* 1340390* 1340483* 1340534*
1340558* 1340751* 1340840* 1340982* 1341054* 1341187* 1341295*
1341433* 1341550* 1341636* 1341771* 1341907* 1342050* 1342157*
1342369* 1342599* 1342667* 1342735* 1342896* 1343013* 1343136*
1343333* 1343586* 1343682* 1343830* 1344053* 1344136* 1344275*
1344404* 1344653* 1344783* 1344924* 1345030* 1345131* 1345215*
1345347* 1345447* 1345548* 1345624* 1345768* 1345885* 1345951*
1346018* 1346172* 1346243* 1346354* 1346457* 1346557* 1346623*
1346777* 1346874* 1347043* 1347232* 1347302* 1347435* 1347507*
1347629* 1347691* 1347823* 1347975* 1348108* 1348217* 1348325*
1348397* 1348484* 1348616* 1348743* 1348827* 1348846* 1348967*
1349185* 1349298* 1349460* 1349519* 1349830* 1349981* 1350173*
1350254* 1350375* 1350456* 1350539* 1350707* 1350902* 1351092*
1351306* 1351454* 1351614* 1351719* 1351810* 1351902* 1352079*
1352290* 1352393* 1352574* 1352674* 1352827* 1353007* 1353192*
1353376* 1353477* 1353644* 1353746* 1353997* 1354189* 1354282*
1354473* 1354552* 1354702* 1354882* 1354972* 1355098* 1355240*
1355273* 1355408* 1355522* 1355603* 1355732* 1355864* 1355952*
1356119* 1356247* 1356444* 1356594* 1356673* 1356784* 1356889*
1357079* 1357107* 1357244 1357412* 1357589* 1357792* 1357910* 1358087*
1358249* 1358310* 1358536* 1358746* 1358819* 1358952* 1359020*
1359086* 1359329* 1359475* 1359569* 1359717* 1359782* 1359936*
1360140* 1360254* 1360353* 1360425* 1360670* 1360825* 1361027*
1361178* 1361306* 1361464* 1361664* 1361789* 1361964* 1362082*
1362271* 1362486* 1362602* 1362718* 1362837* 1362881* 1363000*
1363128* 1363221* 1363419* 1363523* 1363746* 1363806* 1363945*
1364126* 1364292* 1364540* 1364731* 1364860* 1365151* 1365223*
1365387* 1365645* 1365708* 1365855* 1366047* 1366172* 1366420*
1366589* 1366691* 1366754* 1367005* 1367126* 1367190* 1367466*
1367564* 1367703* 1367840* 1368037* 1368092* 1368212* 1368362*
1368443* 1368737* 1368930* 1369092* 1369192* 1369297* 1369570*
1369714* 1369808* 1369918* 1370134* 1370261* 1370395* 1370569*
1370817* 1371044* 1371173* 1371354* 1371552* 1371734* 1371867*
1372105* 1372318* 1372389* 1372524* 1372689* 1372806* 1372934*
1373209* 1373437* 1373557* 1373778* 1373878* 1374025* 1374122*
1374243* 1374305* 1374330* 1374377* 1374488* 1374526* 1374573*
1374675* 1374799* 1374835* 1374897* 1375084* 1375221* 1375309*
1375427* 1375566* 1375754* 1375868* 1375983* 1376133* 1376241*
1376303* 1376398* 1376609* 1376826* 1377003* 1377166* 1377243*
1377387* 1377492* 1377542* 1377629* 1377792* 1377843* 1377981*
1378165* 1378291* 1378404* 1378544* 1378619* 1378730* 1378824*
1379010* 1379047 1379098* 1379166* 1379238* 1379260* 1379327* 1379350*
1379493* 1379614* 1379749* 1379822* 1379920* 1380002* 1380093*
1380308* 1380486* 1380531* 1380552* 1380688* 1380818* 1380891*
1381088* 1381233* 1381385* 1381474* 1381604* 1381759* 1381906*
1382054* 1382245* 1382419* 1382557* 1382707* 1382787* 1382868*
1383033* 1383135* 1383224* 1383412* 1383502* 1383589* 1383752*
1383900* 1383981* 1384165* 1384294* 1384433* 1384508* 1384599*
1384680* 1384788* 1384933* 1385024* 1385135* 1385174* 1385318*
1385417* 1385529* 1385641* 1385706* 1385863* 1385960* 1386037*
1386229* 1386342* 1386441* 1386667* 1386816* 1386938* 1386985*
1387032* 1387098* 1387146* 1387261* 1387455* 1387573* 1387777*
1387947* 1388002* 1388085* 1388247* 1388390* 1388594* 1388687*
1388894* 1388936* 1388997* 1389101* 1389238* 1389408* 1389525*
1389632* 1389784* 1389923* 1390001* 1390064* 1390224* 1390305*
1390424* 1390571* 1390730* 1390808* 1390902* 1390928* 1391163*
1391361* 1391507* 1391588* 1391732* 1391908* 1392040* 1392203*
1392221* 1392303* 1392373* 1392476* 1392616* 1392719* 1392804*
1392881* 1392977* 1393127* 1393332* 1393440* 1393524* 1393636*
1393833* 1393963* 1394031* 1394206* 1394300* 1394363* 1394509*
1394608* 1394775* 1394947* 1395129* 1395186* 1395314* 1395460*
1395565* 1395639* 1395752* 1395902* 1396013* 1396088* 1396240*
1396381* 1396437* 1396623* 1396704* 1396814* 1396969* 1397130*
1397190* 1397299* 1397492* 1397631* 1397717* 1397944* 1398072*
1398206* 1398369* 1398422* 1398512* 1398662* 1398727* 1398951*
1399035* 1399204* 1399321* 1399449* 1399571* 1399722* 1399819*
1399985* 1400080* 1400155* 1400291* 1400355* 1400479* 1400630*
1400836* 1400889* 1401050* 1401213* 1401396* 1401561* 1401664*
1401828* 1401890* 1401990* 1402062* 1402198* 1402228* 1402537*
1402605* 1402750* 1402885* 1403000* 1403086* 1403267* 1403361*
1403540* 1403660* 1403835* 1404017* 1404252* 1404434* 1404525*
1404650* 1404755* 1404845* 1405000* 1405160* 1405309* 1405474*
1405711* 1405845* 1405981* 1406114* 1406261* 1406336* 1406421*
1406509* 1406614* 1406808* 1406933* 1407097* 1407184* 1407289*
1407459* 1407635* 1407744* 1407950* 1408027* 1408132* 1408232*
1408317* 1408492* 1408599* 1408680* 1408844* 1408973* 1409083*
1409197* 1409304* 1409491* 1409543* 1409679* 1409771* 1409913*
1410021* 1410246* 1410365* 1410470* 1410631* 1410755* 1410876*
1411031* 1411095* 1411212* 1411320* 1411560* 1411744* 1411813*
1411940* 1412047* 1412153* 1412262* 1412380* 1412558* 1412672*
1412756* 1412883* 1413077* 1413188* 1413342* 1413497* 1413618*
1413783* 1413961* 1414091* 1414239* 1414318* 1414492* 1414628*
1414742* 1414840* 1414946* 1415042* 1415206* 1415301* 1415511*
1415601* 1415711* 1415838* 1415926* 1416134* 1416325* 1416491*
1416533* 1416726* 1416792* 1416931* 1417102* 1417181* 1417366*
1417491* 1417675* 1417842* 1417994* 1418095* 1418237* 1418303*
1418380* 1418442* 1418477* 1418594* 1418810* 1418922* 1418979*
1419113* 1419237* 1419466* 1419551* 1419639* 1419801* 1419914*
1420092* 1420199* 1420310* 1420426* 1420524* 1420602* 1420703*
1420781* 1420852* 1420891* 1420979* 1421036* 1421167* 1421369*
1421594* 1421675* 1421714* 1421886* 1421983* 1422127* 1422177*
1422324* 1422424* 1422655* 1422687* 1422834* 1422922* 1423016*
1423168* 1423207* 1423314* 1423450* 1423510* 1423650* 1423804*
1423922* 1424007* 1424139* 1424259* 1424279* 1424420* 1424444*
1424492* 1424571* 1424631* 1424722* 1424780* 1424901* 1425023*
1425076* 1425129* 1425145* 1425299* 1425464* 1425629* 1425863*
1425996* 1426120* 1426199* 1426413* 1426556* 1426686* 1426731*
1426835* 1426908* 1426986* 1427093* 1427257* 1427341* 1427459*
1427506* 1427685* 1427851* 1427922* 1428075* 1428146* 1428265*
1428324* 1428354* 1428452* 1428741* 1429038* 1429228* 1429322*
1429519* 1429725* 1429888* 1430002* 1430162* 1430329* 1430508*
1430611* 1430675* 1430760* 1431008* 1431180* 1431295* 1431365*
1431484* 1431709* 1431785* 1431839* 1431947* 1432099* 1432185*
1432299* 1432379* 1432440* 1432552* 1432674* 1432831* 1432868*
1432959* 1433036* 1433051* 1433148* 1433334* 1433410* 1433651*
1433825* 1433877* 1434062* 1434196* 1434266* 1434415* 1434615*
1434686* 1434908* 1435069* 1435218* 1435417* 1435566* 1435831*
1435963* 1436083* 1436345* 1436454* 1436656* 1436857* 1437060*
1437293* 1437478* 1437593* 1437627* 1437789* 1437939* 1438057*
1438130* 1438220* 1438454* 1438557* 1438656* 1438690* 1438831*
1438897* 1439044* 1439338* 1439499* 1439607* 1439759* 1439930*
1440070* 1440241* 1440579* 1440729* 1440844* 1440938* 1441145*
1441256* 1441275* 1441354* 1441405* 1441501* 1441557* 1441645*
1441757* 1441855* 1441985* 1442146* 1442385* 1442467* 1442559*
1442705* 1442775* 1442845* 1442899* 1443084* 1443217* 1443332*
1443389* 1443477* 1443534* 1443703* 1443782* 1443855* 1443905*
1444069* 1444142* 1444375* 1444497* 1444564* 1444661* 1444715*
1444819* 1444967* 1445065* 1445156* 1445271* 1445323* 1445361*
1445545* 1445834* 1445890* 1445979* 1446076* 1446247* 1446370*
1446581* 1446729* 1446927* 1447028* 1447086* 1447196* 1447305*
1447446* 1447505* 1447721* 1447876* 1448054* 1448288* 1448476*
1448630* 1448742* 1448862* 1449043* 1449142* 1449193* 1449231*
1449332* 1449466* 1449533* 1449612* 1449772* 1449885* 1450013*
1450134* 1450239* 1450431* 1450520* 1450574* 1450626* 1450711*
1450811* 1451025* 1451376* 1451691* 1451869* 1451975* 1452154*
1452350* 1452373* 1452560* 1452712* 1452866* 1453013* 1453167*
1453347* 1453510* 1453676* 1453762* 1453788* 1453894* 1453976*
1454089* 1454230* 1454380* 1454485* 1454593* 1454744* 1454860*
1455038* 1455206* 1455296* 1455376* 1455559* 1455739* 1455867*
1456072* 1456135* 1456319* 1456496* 1456563* 1456632* 1456804*
1456868* 1457014* 1457273* 1457319* 1457471* 1457655* 1457793*
1457885* 1457996* 1458129* 1458247* 1458471* 1458639* 1458841*
1459047* 1459228* 1459309* 1459452* 1459640* 1459847* 1459962*
1460009* 1460031* 1460171 1460269 1460311 1460391 1460403 1460482
1460494 1460514 1460534 1460615* 1460749* 1460873* 1460950* 1461087*
1461208* 1461431* 1461471* 1461649* 1461723* 1461814 1461843 1461868
1461890 1461970* 1462049* 1462169* 1462293* 1462332* 1462424* 1462566*
1462679* 1462747* 1462801* 1462823 1462842 1462961* 1463099* 1463201*
1463354* 1463524* 1463629* 1463799* 1463863* 1463946* 1464073* 1464098
1464120 1464179* 1464415* 1464532* 1464637* 1464728* 1464772* 1464890*
1464955* 1464992* 1465174* 1465362* 1465479* 1465741* 1465914*
1466026* 1466146* 1466201* 1466302* 1466347* 1466433* 1466490*
1466611* 1466682* 1466738* 1466779* 1466808* 1466944* 1467005*
1467060* 1467076* 1467130* 1467196* 1467310* 1467346* 1467490*
1467561* 1467704* 1467762* 1467847* 1467903* 1467957* 1468028*
1468144* 1468278* 1468316* 1468425* 1468512* 1468558* 1468701*
1468801* 1468909* 1468986* 1469131* 1469215* 1469269* 1469409*
1469521* 1469600* 1469643* 1469731* 1469822* 1469958* 1470056*
1470145* 1470216* 1470272* 1470312* 1470455* 1470560* 1470656*
1470702* 1470819* 1471006* 1471116* 1471185* 1471287* 1471400*
1471593* 1471750* 1472025* 1472074* 1472132* 1472293* 1472542*
1472582* 1472681* 1472805* 1473041* 1473171* 1473358* 1473529*
1473660* 1473673* 1473685* 1473719* 1473730* 1473742* 1473751*
1473774* 1473784* 1473908* 1473968* 1474099* 1474319* 1474531*
1474646* 1474727* 1474845* 1474962* 1475130* 1475195* 1475295*
1475487* 1475615* 1475871* 1476099* 1476290* 1476410* 1476605*
1476794* 1477040* 1477127* 1477238* 1477337* 1477416* 1477667 1477755*
1477819* 1477881* 1477947* 1478041* 1478121* 1478199* 1478366*
1478439* 1478501* 1478904* 1479090* 1479132* 1479316* 1479476* 1479492
1479501 1479640* 1479708* 1479779* 1479809 1479850 1479869* 1479967*
1479995* 1480164* 1480316* 1480485* 1480676* 1480691 1480700 1480755*
1480851* 1480965* 1481011* 1481074* 1481179* 1481196 1481214* 1481449*
1481524* 1481768* 1481922* 1481940 1481958* 1482123* 1482327* 1482403*
1482468* 1482533* 1482603* 1482962* 1483090* 1483364* 1483490*
1483616* 1483792* 1483940* 1484025* 1484056* 1484091* 1484196*
1484265* 1484313* 1484356* 1484531* 1484584* 1484690* 1484909*
1485216* 1485439* 1485685* 1485916* 1486043* 1486126* 1486179*
1486243* 1486393* 1486462* 1486579* 1486678* 1486868* 1487030*
1487180* 1487262* 1487451* 1487619* 1487841* 1487992* 1488061*
1488215* 1488361* 1488496* 1488560* 1488792* 1488870* 1489021*
1489119* 1489316* 1489424* 1489559* 1489628* 1489753* 1489792 1489858*
1489920* 1489976* 1490102* 1490300* 1490449* 1490542* 1490678*
1490787* 1490820* 1490915* 1491162* 1491235* 1491295* 1491417*
1491503* 1491589* 1491653* 1491714* 1491769* 1491924* 1492120*
1492282* 1492474* 1492524* 1492701* 1492793* 1492957* 1493072*
1493214* 1493342* 1493533* 1493717* 1493925* 1494085* 1494177*
1494329* 1494425* 1494565* 1494736* 1494858* 1494944* 1495099*
1495201* 1495344* 1495452* 1495565* 1495669* 1495746* 1495827*
1495967* 1495997* 1496140* 1496298* 1496428* 1496542* 1496684*
1496810* 1496843* 1496940* 1497155* 1497265* 1497367* 1497448*
1497543* 1497683* 1497714* 1497846* 1497990* 1498065* 1498109*
1498141* 1498174* 1498230* 1498309* 1498441* 1498544* 1498652*
1498751* 1498867* 1498937* 1498974* 1499059* 1499197* 1499267*
1499397* 1499539* 1499623* 1499714* 1499888* 1499961* 1500077*
1500207* 1500309* 1500356* 1500395* 1500425* 1500633* 1500666*
1500764* 1500811* 1500870* 1500989* 1501129* 1501246* 1501406*
1501495* 1501534* 1501670* 1501803* 1501908* 1502025* 1502160*
1502232* 1502404* 1502481* 1502540* 1502592* 1502762* 1502876*
1502964* 1503103* 1503280* 1503375* 1503584* 1503678* 1503816*
1503964* 1504049* 1504238* 1504426* 1504529* 1504591* 1504753*
1505013* 1505308* 1505492* 1505610* 1505858* 1505935* 1506175*
1506361* 1506420* 1506634* 1506808* 1506978* 1507041* 1507240*
1507371* 1507470* 1507570* 1507756* 1507947* 1508082* 1508194*
1508385* 1508486* 1508556* 1508691* 1508855* 1509013* 1509079*
1509322* 1509479* 1509638* 1509746* 1509957* 1510166* 1510227*
1510343* 1510423* 1510600* 1510668* 1510790* 1510967* 1511095*
1511139* 1511292* 1511423* 1511554* 1511662* 1511767* 1511942*
1511976* 1512094* 1512189* 1512303* 1512515* 1512582* 1512779*
1512984* 1513064* 1513183* 1513410* 1513488* 1513607* 1513692*
1513735* 1513845* 1513907* 1514062* 1514213* 1514261* 1514407*
1514538* 1514668* 1514703* 1514844* 1514874* 1514990* 1515105*
1515172* 1515230* 1515264* 1515346* 1515532* 1515600* 1515736*
1515771* 1515873* 1515999* 1516166* 1516267* 1516363* 1516540*
1516665* 1516810* 1516838 1516970* 1517166* 1517317* 1517530* 1517710*
1517799* 1517861* 1518019* 1518204* 1518281* 1518365* 1518533*
1518633* 1518804* 1518864* 1519069* 1519299* 1519581* 1519717*
1519776* 1519927* 1520048* 1520125* 1520401* 1520547* 1520659*
1520818* 1520961* 1521150* 1521248* 1521359* 1521507* 1521695*
1521779* 1521975* 1522130* 1522252* 1522343* 1522491* 1522532*
1522653* 1522716* 1522769* 1522936* 1523067* 1523123* 1523198*
1523318* 1523391* 1523420* 1523534* 1523651* 1523733* 1523993*
1524099* 1524410* 1524506* 1524687* 1524857* 1524938* 1525176*
1525219* 1525356* 1525481* 1525601* 1525705* 1525816* 1525919*
1526098* 1526255* 1526377* 1526549* 1526621* 1526735* 1526867*
1527034* 1527230* 1527514* 1527645* 1527831* 1528156* 1528236*
1528296* 1528416* 1528551* 1528697* 1528748* 1528830* 1528887*
1529095* 1529304* 1529404* 1529512* 1529628* 1529871* 1529957*
1530124* 1530194* 1530354* 1530442* 1530526* 1530679* 1530922*
1530970* 1531101* 1531291* 1531394* 1531509* 1531582* 1531642*
1531808* 1531958* 1532127* 1532326* 1532389* 1532506* 1532641*
1532848* 1532871* 1533038* 1533098* 1533180* 1533238* 1533509*
1533706* 1533830* 1534015* 1534130* 1534216* 1534340* 1534385*
1534479* 1534557* 1534629* 1534739* 1534807* 1534894* 1535078*
1535263* 1535354* 1535429* 1535461* 1535544* 1535712* 1535844*
1535929* 1536064* 1536116* 1536241* 1536315* 1536515* 1536566*
1536611* 1536684* 1536805* 1536908* 1537000* 1537146* 1537268*
1537342* 1537460* 1537545* 1537753* 1537826* 1537874* 1538035*
1538167* 1538278* 1538312* 1538534* 1538659* 1538782* 1538925*
1539036* 1539095* 1539187* 1539266* 1539407* 1539567* 1539613*
1539890* 1539992* 1540048* 1540093* 1540254* 1540374* 1540529*
1540559* 1540637* 1540705* 1540882* 1541070* 1541299* 1541335*
1541413* 1541487* 1541508 1541595* 1541747* 1541874* 1541904* 1542100*
1542142 1542225* 1542307* 1542382* 1542400 1542452* 1542591* 1542717*
1542756* 1542944* 1543136* 1543299* 1543378* 1543588* 1543726*
1543808* 1543820 1543888* 1543979* 1544041* 1544207* 1544316* 1544501*
1544603* 1544729* 1544744 1544857* 1544972* 1545104* 1545293* 1545369*
1545556* 1545656* 1545757* 1545795* 1545848* 1545960* 1546005*
1546089* 1546158* 1546194* 1546285* 1546313 1546405* 1546495* 1546748*
1546820* 1546938* 1547129* 1547232* 1547282* 1547455* 1547605*
1547696* 1547870* 1548023* 1548156* 1548306* 1548444* 1548500*
1548641* 1548833* 1549032* 1549194* 1549319* 1549479* 1549681*
1549751* 1549895* 1550033* 1550105* 1550211* 1550316* 1550433*
1550537* 1550617* 1550696* 1550876* 1550998* 1551095* 1551259*
1551320* 1551336 1551379* 1551456* 1551531* 1551697* 1551810* 1551927*
1552015* 1552167* 1552294* 1552398* 1552480* 1552606* 1552704*
1552832* 1552974* 1553013* 1553179* 1553312* 1553402* 1553457*
1553564* 1553787* 1554004* 1554174* 1554241* 1554446* 1554575*
1554697* 1554742* 1554957* 1555132* 1555310* 1555440* 1555605*
1555757* 1555863* 1555990* 1556193* 1556238* 1556345* 1556557*
1556787* 1556940* 1557029* 1557302* 1557411* 1557592* 1557678*
1557739* 1557932* 1558036* 1558138* 1558300* 1558408* 1558509*
1558634* 1558986* 1559138* 1559187* 1559322* 1559479* 1559578*
1559639* 1559788* 1559950* 1560130* 1560293* 1560377* 1560562*
1560663* 1560710* 1560817* 1560902* 1561115* 1561270* 1561325*
1561443* 1561570* 1561680* 1561740* 1561833* 1561920 1562086* 1562450*
1562625* 1562780* 1562968* 1563101* 1563261* 1563355* 1563451*
1563562* 1563755* 1563862* 1563934* 1564094* 1564240* 1564268*
1564397* 1564510* 1564630* 1564825* 1564890* 1565058* 1565240*
1565325* 1565437* 1565545* 1565635* 1565846* 1565987* 1566169*
1566194* 1566267* 1566574* 1566735* 1566836* 1566998* 1567214*
1567286* 1567411* 1567523* 1567756* 1567774* 1567891* 1567963*
1568141* 1568272* 1568311* 1568443* 1568594* 1568654* 1568680*
1568718* 1568725 1568746 1568776 1568803 1568828 1568853 1568885
1568922 1568953 1568969 1569009 1569251* 1569480* 1569577* 1569676*
1569827* 1569969* 1570086* 1570207* 1570472* 1570732* 1570919*
1571120* 1571237* 1571425* 1571648* 1571804* 1571878* 1571988*
1572154* 1572259* 1572405* 1572558* 1572714* 1572780* 1572896*
1573027* 1573241* 1573297* 1573337* 1573491* 1573588* 1573654*
1573776* 1573938* 1574052* 1574149* 1574178* 1574280* 1574520*
1574717* 1574783* 1574917* 1575108* 1575296* 1575439* 1575483*
1575602* 1576167* 1576314* 1576512* 1576752* 1576822* 1577047*
1577096* 1577317* 1577422* 1577481* 1577712* 1577855* 1577941*
1578024* 1578220* 1578385* 1578620* 1578703* 1578821* 1578862*
1578940* 1579119* 1579250* 1579454* 1579671* 1579786* 1579911*
1579955* 1580141* 1580284* 1580455* 1580598* 1580740* 1580882*
1581029* 1581170* 1581269* 1581324* 1581412* 1581504* 1581579*
1581690* 1581760* 1581877* 1581905* 1582090* 1582199* 1582306*
1582446* 1582618* 1582748* 1582760 1582796* 1582897* 1582962* 1583045*
1583100* 1583280* 1583558* 1583638* 1583757* 1583932* 1584190*
1584339* 1584521* 1584557* 1584688* 1584768* 1584831* 1584860*
1584878* 1584967* 1585064* 1585141* 1585223* 1585404* 1585461*
1585582* 1585803* 1585923* 1585993* 1586064* 1586236* 1586314*
1586373* 1586541* 1586721* 1586920* 1586982* 1587034* 1587119*
1587306* 1587417* 1587659* 1587810* 1587960* 1588121* 1588250*
1588506* 1588630* 1588844* 1588975* 1589206* 1589348* 1589427*
1589524* 1589629* 1589738* 1589803* 1589850* 1589940* 1590117*
1590158* 1590293* 1590394* 1590475* 1590694* 1590796* 1590894*
1591091* 1591217* 1591316* 1591481* 1591655* 1591824* 1591903*
1592011* 1592066* 1592259* 1592373* 1592541* 1592695* 1592798*
1593031* 1593135* 1593314* 1593415* 1593589* 1593645* 1593827*
1593922* 1594020* 1594138* 1594221* 1594388* 1594585* 1594764*
1594820* 1594867* 1594931* 1595113* 1595250* 1595367* 1595524*
1595624* 1595775* 1595936* 1596089* 1596226* 1596285* 1596471*
1596692* 1596819* 1596915* 1597097* 1597233* 1597385* 1597569*
1597787* 1597880* 1598049* 1598102* 1598276* 1598316* 1598385*
1598577* 1598734* 1598943* 1599049* 1599250* 1599358* 1599417*
1599498* 1599646* 1599724* 1599841* 1600009* 1600164* 1600224*
1600292* 1600378* 1600499* 1600551* 1600677* 1600819* 1600946*
1601088* 1601187* 1601334* 1601425* 1601472* 1601574* 1601683*
1601798* 1601873* 1602068* 1602175* 1602383* 1602478* 1602626*
1602731* 1602832* 1603061* 1603255* 1603382* 1603416* 1603477*
1603544* 1603648* 1603803* 1603921* 1603973* 1604092* 1604133*
1604267* 1604356* 1604397* 1604522* 1604613* 1604691* 1604806*
1604941* 1605008* 1605123* 1605199* 1605283* 1605402* 1605513*
1605634* 1605713* 1605830* 1605907* 1605973* 1605996* 1606137*
1606285* 1606410* 1606615* 1606792* 1606834* 1606965* 1607116*
1607382* 1607517* 1607636* 1607759* 1607882* 1608046* 1608115*
1608266* 1608330* 1608409* 1608556* 1608679* 1608853* 1609074*
1609249* 1609412* 1609512* 1609652* 1609794* 1609932* 1610013*
1610203* 1610291* 1610450* 1610536* 1610550* 1610573* 1610632*
1610798* 1610926* 1611007* 1611187* 1611369* 1611503* 1611675*
1611781* 1612031* 1612155* 1612272* 1612418* 1612587* 1612669*
1612794* 1612850* 1613062* 1613238* 1613496* 1613616* 1613824*
1614064* 1614259* 1614426* 1614526* 1614684* 1614805* 1615011*
1615177* 1615322* 1615479* 1615604* 1615713* 1615778* 1615896*
1616075* 1616209* 1616313* 1616454* 1616526* 1616641* 1616773*
1616850* 1617085* 1617361* 1617481* 1617650* 1617823* 1617961*
1618138* 1618290* 1618447* 1618511* 1618773* 1618918* 1619015*
1619178* 1619327* 1619373* 1619676* 1619848* 1620005* 1620144*
1620260* 1620360* 1620439* 1620637* 1620883* 1620999* 1621108*
1621252* 1621376* 1621496* 1621554* 1621783* 1621883* 1622058*
1622148* 1622358* 1622555* 1622684* 1622842* 1622984* 1623144*
1623282* 1623345* 1623460* 1623828* 1623917* 1624175* 1624238*
1624375* 1624503* 1624638* 1624725* 1624951* 1625168* 1625309*
1625521* 1625624* 1625936* 1626143* 1626264* 1626484* 1626571*
1626800* 1627059* 1627249* 1627442* 1627564* 1627678* 1627837*
1628041* 1628217* 1628295* 1628431* 1628587* 1628652* 1628762*
1628985* 1629145* 1629301* 1629472* 1629598* 1629685* 1629770*
1629972* 1630107* 1630174* 1630325* 1630373* 1630498* 1630666*
1630834* 1630956* 1631178* 1631366* 1631546* 1631720* 1631905*
1632075* 1632173* 1632382* 1632496* 1632620* 1632745* 1632784*
1632884* 1632941* 1632978* 1633062* 1633258* 1633382* 1633419*
1633588* 1633734* 1633952* 1634154* 1634235* 1634391* 1634513*
1634728* 1634824* 1634939* 1635125 1635240* 1635340* 1635429* 1635594*
1635770* 1635851* 1635863* 1636062* 1636108* 1636120* 1636310*
1636351* 1636363* 1636555* 1636594* 1636606* 1636785* 1636797*
1636967* 1636992* 1637139* 1637326* 1637389* 1637539* 1637610*
1637841* 1637983* 1638119 1638270* 1638336* 1638510* 1638666* 1638840*
1638929* 1639000* 1639115* 1639243* 1639341* 1639485* 1639573*
1639676* 1639869* 1639970* 1640096* 1640212* 1640360* 1640479*
1640553* 1640658* 1640764* 1640818* 1640954* 1641125* 1641301*
1641359* 1641413* 1641536* 1641653* 1641699* 1641848* 1641982*
1642080* 1642201* 1642313* 1642399* 1642473* 1642598* 1642635*
1642824* 1642990* 1643133* 1643311* 1643516* 1643620* 1643949*
1644035* 1644203* 1644388* 1644566* 1644654* 1644753* 1644799*
1644961* 1645063* 1645184* 1645327* 1645445* 1645607* 1645657*
1645731* 1645792* 1645921* 1646063* 1646126* 1646317* 1646597*
1646664* 1646777* 1646994* 1647016* 1647201* 1647305* 1647335*
1647462* 1647504* 1647557* 1647670* 1647829* 1647953* 1648105*
1648209* 1648329* 1648583* 1648761* 1648845* 1649005* 1649108*
1649228* 1649462* 1649655* 1649760* 1649980* 1650160* 1650404*
1650706* 1650888* 1651105* 1651334* 1651582* 1651837* 1651944*
1652009* 1652169* 1652392* 1652520* 1652586* 1652702* 1652760*
1652814* 1652920* 1652963* 1653044* 1653219* 1653303* 1653412*
1653459* 1653594* 1653717* 1653923* 1654016* 1654141* 1654257*
1654337* 1654439* 1654540* 1654619* 1654742* 1654785* 1654835*
1654883* 1655033* 1655109* 1655185* 1655259* 1655457* 1655708*
1655895* 1656119* 1656293* 1656466* 1656558* 1656615* 1656816*
1656847* 1656927* 1656959* 1657101* 1657350* 1657532* 1657635*
1657796* 1658058* 1658210* 1658396* 1658499* 1658699* 1658795*
1658860* 1659027* 1659114* 1659313* 1659402* 1659474* 1659724*
1659837* 1659900* 1659976* 1660171* 1660310* 1660452* 1660647*
1660739* 1660809* 1660835* 1660896* 1660981* 1661069* 1661187*
1661366* 1661558* 1661686* 1661784* 1661877* 1662037* 1662141*
1662279* 1662454* 1662523* 1662633* 1662758* 1662909* 1663065*
1663317* 1663476* 1663642* 1663800* 1664058* 1664208* 1664290*
1664358* 1664483* 1664584* 1664756* 1664893* 1665085* 1665288*
1665443* 1665536* 1665673* 1665865* 1666024* 1666144* 1666218*
1666399* 1666540* 1666597* 1666749* 1666786* 1666827* 1666897*
1666997* 1667105* 1667217* 1667374* 1667428* 1667590* 1667604*
1667848* 1667932* 1668111* 1668327* 1668454* 1668536* 1668677*
1668869* 1669004* 1669164* 1669255* 1669404* 1669472* 1669650*
1669927* 1670085* 1670152* 1670300* 1670611* 1670865* 1670965*
1671107* 1671249* 1671510* 1671528* 1671633* 1671851* 1672011*
1672263* 1672522* 1672619* 1672649* 1672735* 1672908* 1673049*
1673189* 1673266* 1673470* 1673628* 1673768* 1673965* 1674065*
1674194* 1674315* 1674480* 1674642* 1674862* 1675005* 1675220*
1675392* 1675535* 1675770* 1675828* 1676008* 1676288* 1676592*
1676650* 1676791* 1676918* 1676971* 1677149* 1677381* 1677561*
1677666* 1677861* 1677924* 1678132* 1678332* 1678493* 1678610*
1678823* 1678921* 1679140* 1679296* 1679471* 1679716* 1679878*
1680034* 1680241* 1680450* 1680585* 1680721* 1680926* 1681087*
1681148* 1681306* 1681337* 1681522* 1681679* 1681913* 1682034*
1682264* 1682316* 1682437* 1682571* 1682720* 1682842* 1682881*
1682975* 1683087* 1683164* 1683235* 1683351* 1683573* 1683743*
1683789* 1683857* 1683910* 1684065* 1684201* 1684251* 1684347*
1684436* 1684481* 1684567* 1684682* 1684802* 1684861* 1685006*
1685070* 1685219* 1685421* 1685547* 1685675* 1685695* 1685787*
1685928* 1686053* 1686188* 1686224* 1686341* 1686374* 1686436*
1686498* 1686529* 1686650* 1686751* 1686845* 1686929* 1687077*
1687214* 1687273* 1687417* 1687508* 1687639* 1687743* 1687864*
1687970* 1688093* 1688305* 1688492* 1688649* 1688709* 1688829*
1688893* 1689033* 1689058* 1689171* 1689268* 1689370* 1689414*
1689471* 1689621* 1689646* 1689745* 1689878* 1690080* 1690220*
1690422* 1690598* 1690761* 1690851* 1690914* 1691011* 1691164*
1691297* 1691523* 1691699* 1691826* 1691919* 1692040* 1692121*
1692289* 1692400* 1692580* 1692717* 1692797* 1693058* 1693206*
1693298* 1693353* 1693421* 1693631* 1693802* 1693881* 1694001*
1694098* 1694133* 1694307* 1694453* 1694535* 1694737* 1694840*
1694937* 1695115* 1695174* 1695288* 1695488* 1695561* 1695776*
1695905* 1695978* 1696170* 1696266* 1696471* 1696537* 1696873*
1697039* 1697129* 1697246* 1697358* 1697510* 1697686* 1697918*
1698147* 1698320* 1698464* 1698636* 1698862* 1698970* 1699077*
1699201* 1699395* 1699516* 1699706* 1699874* 1699938* 1700054*
1700217* 1700346* 1700439* 1700587* 1700680* 1700759* 1700893*
1701009* 1701300* 1701555* 1701697* 1701827* 1702089* 1702195*
1702329* 1702618* 1702701* 1702828* 1702987* 1703174* 1703242*
1703435* 1703574* 1703690* 1703907* 1704011* 1704240* 1704402*
1704566* 1704699* 1704799* 1704938* 1705057* 1705189* 1705338*
1705416* 1705591* 1705868* 1706029* 1706212* 1706419* 1706598*
1706834* 1706950* 1707110* 1707197* 1707360* 1707543* 1707762*
1707852* 1708032* 1708256* 1708472* 1708626* 1708751* 1708928*
1709059* 1709252* 1709375* 1709485* 1709569* 1709659* 1709895*
1709978* 1710135* 1710328* 1710385* 1710522* 1710711* 1710786*
1710959* 1711087* 1711244* 1711306* 1711451* 1711599* 1711658*
1711738* 1712002* 1712292* 1712513* 1712757* 1712886* 1712963*
1713029* 1713082* 1713241* 1713439* 1713475* 1713644* 1713716*
1713792* 1713978* 1714048* 1714308* 1714415* 1714608* 1714725*
1714839* 1714921* 1715114* 1715332* 1715424* 1715486* 1715547*
1715679* 1715920* 1715978* 1716075* 1716144* 1716237* 1716422*
1716569* 1716628* 1716775* 1716845* 1716942* 1717156* 1717362*
1717498* 1717538* 1717607* 1717712* 1717835* 1718019* 1718121*
1718252* 1718415* 1718668* 1718914* 1719104* 1719158* 1719287*
1719418* 1719497* 1719683* 1719914* 1720015* 1720098* 1720120*
1720283* 1720308* 1720352* 1720506* 1720713* 1720812* 1720940*
1721203* 1721324* 1721434* 1721496* 1721652* 1721900* 1722066*
1722265* 1722518* 1722608* 1722822* 1723029* 1723108* 1723270*
1723360* 1723614* 1723770* 1723994* 1724136* 1724217* 1724463*
1724587* 1724655* 1724761* 1724886* 1724988* 1725152* 1725322*
1725539* 1725676* 1725846* 1725866 1725876 1726074* 1726318* 1726465*
1726695* 1726778* 1726984* 1727002 1727021* 1727130* 1727138* 1727333*
1727476* 1727572* 1727767* 1727981* 1728137* 1728168* 1728289*
1728571* 1728652* 1728856* 1728907* 1729057* 1729260* 1729324*
1729486* 1729609* 1729697* 1729752* 1729845* 1730083* 1730187*
1730277* 1730406* 1730532* 1730700* 1730885* 1730968* 1731175*
1731385* 1731520* 1731626* 1731825* 1731955* 1732006* 1732090* 1732105
1732115 1732214* 1732289* 1732381* 1732428* 1732513 1732586* 1732647*
1732702* 1732825* 1732882* 1732959* 1733060* 1733125* 1733219*
1733306* 1733472* 1733664* 1733785* 1733899* 1733945* 1733991*
1734058* 1734112* 1734163* 1734177 1734198* 1734367* 1734551* 1734641*
1734771* 1734924* 1735014* 1735088* 1735206* 1735398* 1735512*
1735643* 1735696* 1735710 1735720 1735931* 1736113* 1736216* 1736385*
1736566* 1736644* 1736823* 1737035* 1737096* 1737208* 1737474*
1737599* 1737675* 1737764* 1737953* 1738108* 1738154* 1738320*
1738419* 1738548* 1738631* 1738749* 1738859* 1738985* 1739168*
1739298* 1739419* 1739565* 1739781* 1739910* 1740065* 1740132*
1740327* 1740394* 1740598* 1740656* 1740899* 1741169* 1741317*
1741392* 1741525* 1741615* 1741717* 1741783* 1741972* 1742056*
1742296* 1742575* 1742653* 1742840* 1743016* 1743090* 1743234*
1743318* 1743457* 1743555* 1743598* 1743625* 1743891* 1743967*
1744091* 1744211* 1744386* 1744501* 1744670* 1744769* 1744871*
1744927* 1745028* 1745053* 1745134* 1745214* 1745368* 1745430*
1745533* 1745574* 1745827* 1746083* 1746147* 1746276* 1746445*
1746562* 1746730* 1746756* 1746805* 1746898* 1747110* 1747226*
1747368* 1747418* 1747488* 1747625* 1747842* 1748011* 1748114*
1748231* 1748340* 1748488* 1748586* 1748740* 1748820* 1748896*
1749108* 1749173* 1749434* 1749644* 1749785* 1749868* 1750080*
1750183* 1750261* 1750342* 1750606* 1750680* 1750745* 1750979*
1751087* 1751173* 1751255* 1751278 1751296 1751326 1751336 1751522*
1751647* 1751749* 1751857* 1751922* 1751984* 1752059* 1752229*
1752393* 1752484* 1752561* 1752577 1752592* 1752716* 1752947* 1753093*
1753291* 1753383* 1753463* 1753563* 1753673* 1753867* 1754038*
1754218* 1754365* 1754547* 1754663* 1754801* 1754966* 1755053*
1755236* 1755427* 1755527* 1755710* 1755903* 1756067* 1756249*
1756480* 1756563* 1756632* 1756761* 1756873* 1756977* 1757097*
1757244* 1757435* 1757518* 1757619* 1757748* 1757805* 1757882*
1757969* 1758026* 1758181* 1758369* 1758542* 1758699* 1758899*
1759154* 1759312* 1759430* 1759478* 1759656* 1759795* 1759924*
1760124* 1760247* 1760373* 1760485* 1760593* 1760685* 1760790*
1760961* 1761045* 1761079* 1761184* 1761387* 1761462* 1761573*
1761697* 1761825* 1762020* 1762058* 1762226* 1762331* 1762518*
1762720* 1762902* 1762990* 1763102* 1763408* 1763626* 1763825*
1764044* 1764078* 1764146* 1764171* 1764321* 1764486* 1764583*
1764676* 1764910* 1765039* 1765266* 1765331* 1765414* 1765464*
1765560* 1765748* 1765867* 1765992* 1766081* 1766230* 1766362*
1766469* 1766567* 1766658* 1766777* 1766852* 1766954* 1767034*
1767205* 1767383* 1767598* 1767736* 1767806* 1767996* 1768078*
1768196* 1768338* 1768464* 1768576* 1768652* 1768886* 1769010*
1769132* 1769272* 1769481* 1769694* 1769892* 1770013* 1770076*
1770225* 1770400* 1770468* 1770536* 1770774* 1770943* 1771141*
1771349* 1771400* 1771467* 1771516* 1771647* 1771702* 1771758*
1771870* 1771902* 1771926* 1772039* 1772162* 1772252* 1772382*
1772456* 1772573* 1772668* 1772786* 1772908* 1772949* 1773142*
1773315* 1773354* 1773411* 1773591* 1773770* 1773801* 1773903*
1773947* 1773977* 1774049* 1774112* 1774205* 1774293* 1774390*
1774554* 1774649* 1774751* 1774834* 1774940* 1775064* 1775174*
1775281* 1775364* 1775486* 1775521* 1775675* 1775822* 1775872*
1776014* 1776127* 1776236* 1776263 1776303* 1776371* 1776436* 1776458*
1776524* 1776578* 1776715* 1776862* 1776992* 1777092* 1777185*
1777245* 1777314* 1777364* 1777577* 1777645* 1777826* 1777934*
1778026* 1778122* 1778249* 1778328* 1778387* 1778591* 1778709*
1778772* 1778849* 1779001* 1779113* 1779216* 1779268* 1779371*
1779515* 1779611* 1779639* 1779755* 1779869* 1779982* 1780067*
1780098* 1780255* 1780392* 1780478* 1780523* 1780686* 1780747*
1780996* 1781130* 1781196* 1781326* 1781480* 1781632* 1781697* 1781780
1781960* 1782181* 1782318* 1782387* 1782528* 1782630* 1782791*
1782880* 1782932* 1783044* 1783123* 1783177* 1783332* 1783513*
1783648* 1783757* 1783783 1783915* 1783937* 1784015* 1784091* 1784182*
1784218* 1784397* 1784583* 1784762* 1784852* 1785058* 1785120*
1785222* 1785373* 1785443* 1785596* 1785844* 1785999* 1786092*
1786230* 1786365* 1786529* 1786683* 1786766* 1786823* 1786958*
1787200* 1787272* 1787434* 1787471* 1787542* 1787640* 1787845*
1788121* 1788294* 1788400* 1788549* 1788599* 1788763* 1788993*
1789092* 1789299* 1789427* 1789585* 1789679* 1789749* 1789800*
1789863* 1789989* 1790161* 1790327* 1790533* 1790790* 1790873*
1791120* 1791275* 1791333* 1791452* 1791629* 1791765* 1791918*
1792004* 1792045* 1792158* 1792227* 1792338* 1792403* 1792500*
1792686* 1792743* 1792897* 1793005* 1793136* 1793240* 1793402*
1793437* 1793632* 1793668* 1793740* 1793829* 1793950* 1794046*
1794100* 1794159* 1794201* 1794303* 1794353* 1794763* 1794812*
1794909* 1794990* 1795096* 1795308* 1795375* 1795440* 1795569*
1795712* 1795886* 1795934* 1795980* 1796063* 1796238* 1796402*
1796502* 1796595* 1796742* 1796787 1796967* 1797071* 1797227* 1797293*
1797451* 1797663* 1797785* 1797924* 1798070* 1798246* 1798355*
1798434* 1798513* 1798599* 1798667* 1798739* 1798842* 1798910*
1799037* 1799195* 1799356* 1799432* 1799542* 1799593* 1799788*
1799920* 1800014* 1800174* 1800380* 1800474* 1800639* 1800770*
1800925* 1801035* 1801096* 1801191* 1801341* 1801367* 1801423*
1801527* 1801797* 1801861* 1801984* 1802148* 1802222* 1802326*
1802466* 1802652* 1802705* 1802793* 1802889* 1803095* 1803234*
1803379* 1803460* 1803628* 1803844* 1803977* 1804122* 1804214*
1804282* 1804432* 1804635* 1804990* 1805040* 1805171* 1805281*
1805380* 1805589* 1805671* 1805809* 1805875* 1805893* 1806040*
1806173* 1806276* 1806352* 1806418* 1806455* 1806705* 1806847*
1806899* 1806964* 1807013* 1807130* 1807225* 1807306* 1807367*
1807429* 1807588* 1807764* 1807853* 1807915* 1807993* 1808051*
1808082* 1808177* 1808279* 1808336* 1808486* 1808683* 1808831*
1809023* 1809207* 1809393* 1809493* 1809555* 1809675* 1809795*
1809874* 1810010* 1810182* 1810381* 1810483* 1810550* 1810690*
1810878* 1810973* 1811032* 1811245* 1811442* 1811663* 1811744*
1811846* 1811967* 1812024* 1812077* 1812166* 1812305* 1812371*
1812465* 1812587* 1812700* 1812903* 1813038* 1813150* 1813285*
1813383* 1813568* 1813728* 1813855* 1813948* 1814125* 1814247*
1814435* 1814482* 1814607* 1814753* 1814942* 1814984* 1815137*
1815168* 1815386* 1815494* 1815646* 1815802* 1815909* 1816088*
1816191* 1816294* 1816322* 1816433* 1816541* 1816686* 1816818*
1816891* 1816993* 1817076* 1817276* 1817328* 1817539* 1817693*
1817818* 1818019* 1818167* 1818324* 1818361* 1818508* 1818588*
1818702* 1818935* 1819029* 1819210* 1819333* 1819446* 1819579*
1819687* 1819828* 1819984* 1820101* 1820256* 1820349* 1820410*
1820583* 1820842* 1820944* 1821011* 1821110* 1821167* 1821185 1821340*
1821476* 1821586* 1821838* 1822079* 1822185* 1822302* 1822484*
1822565* 1822735* 1822838* 1823033* 1823155* 1823280* 1823355*
1823622* 1823686* 1823853* 1823936* 1824032* 1824429* 1824607*
1824702* 1824793* 1825034* 1825216* 1825440* 1825587* 1825688*
1825809* 1825946* 1826087* 1826230* 1826433* 1826655* 1826751*
1826946* 1827040* 1827233* 1827457* 1827513* 1827602* 1827700*
1827916* 1828066* 1828145* 1828196* 1828245* 1828331* 1828383*
1828449* 1828513* 1828650* 1828702* 1828854* 1828986* 1829080*
1829382* 1829550* 1829660* 1829827* 1830014* 1830204* 1830470*
1830555* 1830631* 1830739* 1830804* 1830904* 1831075* 1831261*
1831459* 1831691* 1831904* 1832074* 1832163* 1832229* 1832385*
1832499* 1832653* 1832790* 1832894* 1833082* 1833247* 1833414*
1833592* 1833757* 1833936* 1834086* 1834208* 1834332* 1834572*
1834736* 1834853* 1834966* 1835145* 1835170* 1835356* 1835409*
1835483* 1835649* 1835842* 1835907* 1836056* 1836081* 1836289*
1836386* 1836529* 1836588* 1836688* 1836728* 1836871* 1836981*
1837119* 1837160* 1837257* 1837385* 1837412* 1837478* 1837490*
1837503* 1837546* 1837632* 1837675* 1837784* 1837824* 1837880*
1838014* 1838169* 1838245* 1838316* 1838410* 1838619* 1838870*
1839063* 1839189* 1839305* 1839414* 1839453* 1839597* 1839787*
1839994* 1840116* 1840310* 1840444* 1840533* 1840673* 1840745*
1840857* 1840982* 1841130* 1841286* 1841361* 1841413* 1841496*
1841689* 1841878* 1842125* 1842263* 1842489* 1842672* 1842907*
1843117* 1843351* 1843434* 1843586* 1843747* 1843895* 1844103*
1844365* 1844513* 1844622* 1844817* 1845011* 1845180* 1845330*
1845436* 1845611* 1845712* 1845793* 1845873* 1846104* 1846228*
1846334* 1846417* 1846560* 1846599* 1846708* 1846848* 1846924*
1847061* 1847170* 1847261* 1847385* 1847460* 1847508* 1847629*
1847684* 1847817* 1847905* 1848103* 1848243* 1848285* 1848403*
1848492* 1848584* 1848670* 1848820* 1848901* 1848973* 1849203*
1849296* 1849416* 1849527* 1849634* 1849716* 1849836* 1849961*
1850049* 1850111* 1850258* 1850422* 1850495* 1850536* 1850605*
1850721* 1850872* 1851006* 1851095* 1851136* 1851248* 1851392*
1851650* 1851870* 1852018* 1852067* 1852170* 1852251* 1852334*
1852373* 1852456* 1852636* 1852788* 1853038* 1853246* 1853343*
1853457* 1853644* 1853699* 1853765* 1853907* 1854010* 1854211*
1854280* 1854319 1854441* 1854554* 1854689* 1854787* 1855010* 1855114*
1855199* 1855297* 1855418* 1855451* 1855567* 1855639* 1855767*
1855844* 1855923* 1855996* 1856136* 1856295* 1856449* 1856601*
1856752* 1856934* 1857087* 1857190* 1857363* 1857592* 1857723*
1857818* 1858015* 1858046* 1858179* 1858242* 1858335* 1858529*
1858721* 1858969* 1859116* 1859240* 1859506* 1859593 1859671* 1859832*
1859990* 1860193* 1860286* 1860418* 1860565* 1860668* 1860956*
1861081* 1861166* 1861510* 1861674* 1861787* 1862013* 1862162*
1862338* 1862471* 1862595* 1862737* 1862823* 1862971* 1863078*
1863180* 1863317* 1863450* 1863631* 1863896* 1863984* 1864178*
1864294* 1864347* 1864543* 1864653* 1864721* 1864808* 1865007*
1865148* 1865298* 1865456* 1865557* 1865715* 1865877* 1865927*
1866059* 1866166* 1866305* 1866441* 1866707* 1866816* 1866907*
1867088* 1867270* 1867410* 1867571* 1867693* 1867776* 1867895*
1868058* 1868170* 1868392* 1868512* 1868572* 1868701* 1868812*
1868965* 1869131* 1869302* 1869377* 1869547* 1869786* 1869850*
1870031* 1870230* 1870425* 1870458* 1870574* 1870701* 1870804*
1870898* 1871110* 1871315* 1871503* 1871583* 1871808* 1871938*
1872046* 1872182* 1872279* 1872412* 1872593* 1872807* 1873025*
1873172* 1873340* 1873459* 1873641* 1873800* 1873915* 1874059*
1874228* 1874332* 1874410* 1874598* 1874660* 1874787* 1874902*
1874957* 1875100* 1875187* 1875320* 1875503* 1875651* 1875754*
1875779* 1875912* 1876017* 1876147* 1876329* 1876430* 1876602*
1876692* 1876743* 1876903* 1877118* 1877323* 1877532* 1877595*
1877782* 1877939* 1878154* 1878402* 1878583* 1878771* 1878835*
1879095* 1879191* 1879304* 1879404* 1879550* 1879617* 1879742*
1879808* 1880022* 1880238* 1880444* 1880532* 1880688* 1880827*
1880958* 1881095* 1881265* 1881511* 1881707* 1881790* 1881998*
1882091* 1882280* 1882501* 1882547* 1882730* 1882849* 1882931*
1882982* 1883288* 1883422* 1883669* 1883724* 1883837* 1884071*
1884136* 1884209* 1884279* 1884336* 1884695* 1884811* 1884892*
1884955* 1885129* 1885200* 1885324* 1885425* 1885624* 1885747*
1885819* 1885974* 1886103* 1886211* 1886409* 1886586* 1886708*
1886786* 1886882* 1887096* 1887228* 1887286* 1887409* 1887477*
1887635* 1887744* 1887855* 1887962* 1888128* 1888301* 1888471*
1888527* 1888648* 1888848* 1888935* 1889066* 1889164* 1889225*
1889391* 1889510* 1889613* 1889649 1889729* 1889770* 1889890* 1889944*
1889990* 1890086* 1890288* 1890463* 1890635* 1890717* 1890793*
1890896* 1891049* 1891167* 1891209* 1891337* 1891418* 1891545*
1891691* 1891760* 1891825* 1891891* 1891950* 1891988* 1892088*
1892357* 1892560* 1892658* 1892722* 1892921* 1893025* 1893146*
1893230* 1893348* 1893491* 1893546* 1893728* 1893838* 1893961*
1894236* 1894412* 1894606* 1894741* 1894877* 1894963* 1895044*
1895180* 1895236* 1895326* 1895412* 1895592* 1895760* 1895877*
1895964* 1896151* 1896280* 1896410* 1896466* 1896683 1896903* 1896969*
1897068* 1897149* 1897284* 1897458* 1897608* 1897741* 1897829*
1897932* 1898020* 1898180* 1898220* 1898313* 1898378* 1898452*
1898490* 1898655* 1898727* 1898860* 1898961* 1898987* 1899094*
1899168* 1899211* 1899292* 1899437* 1899589* 1899646* 1899739*
1899968* 1900030* 1900106 1900121 1900219* 1900367* 1900425* 1900545*
1900596* 1900771* 1900904* 1901015* 1901114* 1901221* 1901342*
1901485* 1901557* 1901642* 1901746* 1901857* 1901901* 1902023*
1902097* 1902193* 1902229* 1902346* 1902475* 1902613* 1902737*
1902863* 1902935* 1903030* 1903097* 1903286* 1903367* 1903470*
1903523* 1903573* 1903622* 1903839* 1903990* 1904013 1904150* 1904185*
1904297* 1904391* 1904403* 1904526* 1904578* 1904712* 1904756*
1904907* 1905043* 1905105* 1905187* 1905307* 1905361* 1905461*
1905561* 1905724* 1905791* 1905844* 1906048* 1906145* 1906189*
1906337* 1906472* 1906571* 1906700* 1906793* 1906958* 1907029*
1907150* 1907166 1907257* 1907398* 1907537* 1907673* 1907704* 1907820*
1907951* 1908137* 1908212* 1908383* 1908450* 1908526* 1908685*
1908899* 1909079* 1909154* 1909293* 1909407* 1909675* 1909841*
1910070* 1910139* 1910509* 1910678* 1910806* 1910874* 1910993*
1911129* 1911272* 1911374* 1911507* 1911695* 1911876* 1911947*
1912226* 1912350* 1912436* 1912500* 1912690* 1912817* 1912877*
1913009* 1913118* 1913243* 1913358* 1913507* 1913639* 1913733*
1913788* 1913908* 1914058* 1914163* 1914354* 1914439* 1914571*
1914684* 1914932* 1915057* 1915151* 1915229* 1915343* 1915535*
1915630* 1915728* 1915882* 1916051* 1916123* 1916341* 1916484*
1916677* 1916850* 1917066* 1917160* 1917339* 1917397* 1917500*
1917724* 1917986* 1918123* 1918266* 1918404* 1918602* 1918779*
1918952* 1919055* 1919167* 1919327* 1919370* 1919412* 1919550*
1919691* 1919936* 1920069* 1920206* 1920330* 1920400* 1920608*
1920699* 1920861* 1920933* 1921023* 1921154* 1921386* 1921509* 1921522
1921711* 1921881* 1922048* 1922101* 1922242* 1922307* 1922465*
1922500* 1922585* 1922742* 1922917* 1923069* 1923259* 1923393*
1923647* 1923814* 1923896* 1924050* 1924206* 1924275* 1924347*
1924609* 1924754* 1924877* 1925014* 1925142* 1925176* 1925258*
1925294* 1925496* 1925776* 1925867* 1925960* 1926156* 1926292*
1926407* 1926491* 1926639* 1926706* 1926874* 1926949* 1927119*
1927265* 1927325* 1927443* 1927592* 1927637* 1927790* 1927861*
1927989* 1928115* 1928201* 1928303* 1928432* 1928542* 1928617*
1928747* 1928828* 1928947* 1929033* 1929090* 1929202* 1929403*
1929628* 1929711* 1929822* 1929939* 1930031* 1930177* 1930240*
1930346* 1930361* 1930520* 1930599* 1930690* 1930764* 1930887*
1930979* 1931050* 1931136* 1931218* 1931309* 1931341* 1931466*
1931607* 1931750* 1931797* 1931900* 1931980* 1932116* 1932151*
1932303* 1932472* 1932603* 1932682* 1932797* 1932829* 1932971*
1933101* 1933247* 1933397* 1933516* 1933620* 1933698* 1933853*
1934135* 1934179* 1934356* 1934563* 1934971* 1935108* 1935441*
1935499* 1935557* 1935759* 1935918* 1936012* 1936223* 1936473*
1936617* 1936790* 1936953* 1937052* 1937209* 1937319* 1937515*
1937723* 1937899* 1938145* 1938242* 1938387* 1938522* 1938703*
1938728* 1938764* 1938788* 1938949* 1939239* 1939356* 1939459*
1939537* 1939574 1939653* 1939734* 1939808* 1939990* 1940060* 1940186*
1940328* 1940392* 1940513* 1940665* 1940870* 1940895* 1941048*
1941166* 1941253* 1941438* 1941463* 1941603* 1941687* 1941853*
1941929* 1942037* 1942211* 1942324* 1942525* 1942773* 1942859*
1943021* 1943216* 1943280* 1943427* 1943519* 1943696* 1943913*
1943934* 1944001* 1944084* 1944224* 1944472* 1944621* 1944863*
1944971* 1945148* 1945350* 1945537* 1945741* 1945779* 1945926*
1946087* 1946299* 1946570* 1946634* 1946758* 1946992* 1947081*
1947264* 1947557* 1947657* 1947767* 1947922* 1948148* 1948467*
1948610* 1948751* 1948977* 1949047* 1949189* 1949234* 1949346*
1949493* 1949676* 1949866* 1949984* 1950337* 1950435* 1950533*
1950803* 1951034* 1951157* 1951379* 1951481* 1951533* 1951609*
1951801* 1951930* 1952167* 1952281* 1952405* 1952604* 1952671*
1952915* 1953036* 1953135* 1953302* 1953490* 1953597* 1953820*
1953940* 1954225* 1954407* 1954480* 1954820* 1954986* 1955123*
1955177* 1955264* 1955417* 1955564* 1955615* 1955790* 1955859*
1956013* 1956129* 1956271* 1956368* 1956464* 1956684* 1956967*
1957070* 1957232* 1957428* 1957479* 1957668* 1957954* 1958023*
1958150* 1958392* 1958540* 1958690* 1958835* 1958997* 1959088*
1959234* 1959369* 1959533* 1959616* 1959743* 1959824* 1959955*
1960060* 1960162* 1960271* 1960341* 1960424* 1960477* 1960551*
1960637* 1960659* 1960768* 1960837* 1960973* 1961113* 1961245*
1961385* 1961494* 1961597* 1961633* 1961735* 1961800* 1961884*
1961940* 1962104* 1962230* 1962315* 1962550* 1962652* 1962742*
1962828* 1962913* 1962977* 1963130* 1963237* 1963388* 1963535*
1963660* 1963831* 1963940* 1964026* 1964086* 1964135* 1964266*
1964396* 1964429* 1964624* 1964716* 1964759* 1964959* 1965072*
1965294* 1965340* 1965525* 1965627* 1965741* 1965888* 1966090*
1966188* 1966308* 1966418* 1966486* 1966557* 1966693* 1966856*
1966979* 1967098* 1967217* 1967304* 1967415* 1967590* 1967712*
1967879* 1968137* 1968276* 1968581* 1968775* 1968950* 1969046*
1969161* 1969235* 1969399* 1969603* 1969747* 1969819* 1969940*
1969976* 1970072* 1970165* 1970264* 1970363* 1970523* 1970623*
1970762* 1970956* 1971094* 1971163* 1971273* 1971344* 1971438*
1971544* 1971589* 1971685* 1971869* 1971950* 1972048* 1972168*
1972211* 1972311* 1972368* 1972412* 1972433* 1972488* 1972519*
1972558* 1972718* 1972800* 1973054* 1973149* 1973296* 1973397*
1973424* 1973547* 1973642* 1973703* 1973846* 1973889* 1973932*
1974036* 1974147* 1974193* 1974231* 1974277* 1974337* 1974523*
1974666* 1974770* 1974838* 1974990* 1975101* 1975218* 1975311*
1975353* 1975391* 1975513* 1975678* 1975801* 1975855* 1975906*
1976019* 1976066* 1976136* 1976259* 1976390* 1976628* 1976791*
1976972* 1977052* 1977119* 1977334* 1977403* 1977513* 1977687*
1977881* 1978057* 1978150* 1978259* 1978357* 1978567* 1978607*
1978736* 1978858* 1978999* 1979055* 1979175* 1979238* 1979513*
1979611* 1979793* 1979862* 1979999* 1980114* 1980200* 1980459*
1980579* 1980697* 1980835* 1981020* 1981124* 1981243* 1981320*
1981578* 1981689* 1981855* 1982062* 1982269* 1982526* 1982737*
1982918* 1983032* 1983256* 1983467* 1983564* 1983629* 1983878*
1983986* 1984062* 1984256* 1984424* 1984774* 1984909* 1985056*
1985261* 1985535* 1985718* 1985840* 1985992* 1986190* 1986374*
1986453* 1986552* 1986846* 1986977* 1987065* 1987184* 1987379*
1987545* 1987769* 1987869* 1988064* 1988119* 1988273* 1988470*
1988611* 1988716* 1988914* 1989024* 1989148* 1989347* 1989473*
1989557* 1989692* 1989797* 1989926* 1990058* 1990205* 1990343*
1990561* 1990623* 1990875* 1991059* 1991125* 1991194* 1991338*
1991486* 1991676* 1991928* 1992075* 1992235* 1992323* 1992357*
1992479* 1992635* 1992829* 1992942* 1993059* 1993176* 1993249*
1993414* 1993567* 1993605* 1993682* 1993829* 1993971* 1994094*
1994239* 1994324* 1994388* 1994543* 1994671* 1994731* 1994804*
1994928* 1994999* 1995088* 1995245* 1995286* 1995355* 1995417*
1995571* 1995719* 1995901* 1996208* 1996352* 1996459* 1996657*
1996788* 1996917* 1997061* 1997247* 1997471* 1997583* 1997796*
1998113* 1998250* 1998556* 1998703* 1998756* 1998899* 1998925*
1999087* 1999344* 1999461* 1999593* 1999648* 1999812* 1999933*
2000022* 2000084* 2000348* 2000442* 2000638* 2000803* 2000997*
2001317* 2001428* 2001593* 2001704* 2001772* 2001856* 2002029*
2002185* 2002420* 2002603* 2002768* 2002925* 2003022* 2003190*
2003276* 2003370* 2003483* 2003543* 2003673* 2003764* 2003842*
2003935* 2004047* 2004229* 2004350* 2004526* 2004734* 2004880*
2005051* 2005086* 2005270* 2005459* 2005628* 2005742* 2005852*
2006021* 2006148* 2006309* 2006438* 2006559* 2006746* 2006937*
2006987* 2007112* 2007223* 2007272* 2007450* 2007634* 2007719*
2007845* 2007997* 2008165* 2008307* 2008458* 2008509* 2008606*
2008810* 2008933* 2009030* 2009106* 2009288* 2009404* 2009603*
2009831* 2010014* 2010145* 2010253* 2010375* 2010543* 2010564*
2010594* 2010683* 2010882* 2010983* 2011054* 2011113* 2011328*
2011523* 2011626* 2011742* 2011930* 2011969* 2012147* 2012290*
2012368* 2012463* 2012678* 2012825* 2012980* 2013052* 2013092*
2013184* 2013273* 2013342* 2013383* 2013526* 2013785* 2013915*
2014013* 2014083* 2014247* 2014401* 2014632* 2014759* 2014905*
2014959* 2015064* 2015307* 2015326* 2015404* 2015575* 2015681*
2015929* 2015989* 2016058* 2016295* 2016434* 2016637* 2016798*
2016971* 2017179* 2017315* 2017433* 2017620* 2017767* 2017984*
2018087* 2018191* 2018231* 2018296 2018343* 2018523* 2018611* 2018666*
2018724* 2018937* 2018994* 2019163* 2019193* 2019256* 2019319*
2019408* 2019531* 2019687* 2019744* 2019824* 2019962* 2020027*
2020146* 2020175* 2020242* 2020276* 2020303* 2020379* 2020442*
2020562* 2020627* 2020747* 2020861* 2021111* 2021140* 2021242*
2021299* 2021448* 2021495* 2021564* 2021653* 2021774* 2021971*
2022042* 2022103* 2022303* 2022392* 2022486* 2022664* 2022711*
2022767* 2022939* 2022967* 2023053* 2023141* 2023280* 2023375*
2023436* 2023457* 2023476* 2023557* 2023681* 2023721* 2023833*
2024002* 2024192* 2024283* 2024371* 2024511* 2024618* 2024688*
2024875* 2025017* 2025083* 2025260* 2025359* 2025480* 2025567*
2025680* 2025807* 2025929* 2025993* 2026067* 2026166* 2026316*
2026379* 2026413* 2026549* 2026620* 2026694* 2026776* 2026832*
2027073* 2027239* 2027310* 2027593* 2027796* 2027921* 2028071*
2028206* 2028458* 2028621* 2028702* 2028754* 2028826* 2028902*
2028960* 2029129* 2029316* 2029470* 2029577* 2029688* 2029784* 2029895
2030053* 2030139* 2030209* 2030343* 2030495* 2030541* 2030647*
2030701* 2030805* 2031023* 2031199* 2031341* 2031509* 2031696*
2031767* 2031862* 2031906* 2032132* 2032326* 2032646* 2032679*
2032740* 2032827* 2033047* 2033184* 2033342* 2033401* 2033524*
2033699* 2033905* 2034089* 2034293* 2034365* 2034511* 2034649*
2034743* 2034867* 2035068* 2035106* 2035227* 2035395* 2035573*
2035820* 2035926* 2036081* 2036263* 2036336* 2036481* 2036560*
2036631* 2036865* 2036950* 2037009* 2037217* 2037327* 2037336 2037357
2037400 2037427 2037451 2037494 2037526 2037565 2037596 2037612
2037653 2037702* 2037795* 2037980* 2037997* 2038147* 2038242* 2038476*
2038618* 2038758* 2038951* 2039191* 2039311* 2039464* 2039626*
2039777* 2039867* 2039970* 2040089* 2040233* 2040331* 2040398*
2040462* 2040556* 2040691* 2040782* 2040964* 2041060* 2041159*
2041245* 2041326* 2041430* 2041538* 2041559* 2041684* 2041814*
2041881* 2041967* 2042055* 2042132* 2042178* 2042413* 2042501*
2042616* 2042697* 2042973* 2043072* 2043223* 2043470* 2043595*
2043725* 2043971* 2044120* 2044179* 2044244 2044374* 2044489* 2044651*
2044747* 2044958* 2045046* 2045154* 2045298* 2045509* 2045585*
2045674* 2045804* 2045850* 2045925* 2046039* 2046060* 2046077 2046086
2046229* 2046515* 2046594* 2046697* 2046853* 2046926* 2047243*
2047412* 2047595* 2047702* 2047894* 2048200* 2048361* 2048446*
2048492* 2048609* 2048792* 2048822* 2048889* 2049049* 2049111*
2049227* 2049347* 2049643* 2049731* 2049773 2049903* 2050092* 2050169*
2050226* 2050336* 2050424* 2050463* 2050530* 2050756* 2050962*
2051125* 2051193* 2051554* 2051702* 2051728* 2051856* 2051964*
2051999* 2052159* 2052327* 2052466* 2052537* 2052624* 2052720*
2052973* 2053051* 2053127* 2053164* 2053247* 2053327* 2053374*
2053582* 2053782* 2053888* 2054064* 2054152* 2054181* 2054274*
2054345* 2054482* 2054616* 2054742* 2054836* 2054949* 2055096*
2055142* 2055217* 2055322* 2055511* 2055617* 2055794* 2055880*
2055993* 2056064* 2056176* 2056327* 2056496* 2056571* 2056633*
2056743* 2056804* 2056958* 2057104* 2057153* 2057261* 2057342*
2057466* 2057478 2057504 2057522* 2057636* 2057777* 2057866* 2057979*
2058124* 2058186* 2058348* 2058544* 2058738* 2058929* 2059006*
2059163* 2059248* 2059363* 2059506* 2059592* 2059672* 2059749*
2059853* 2060011* 2060102* 2060424* 2060476* 2060700* 2060809*
2060948* 2061041* 2061200* 2061411* 2061553* 2061638* 2061693*
2061800* 2061914* 2062137* 2062249* 2062444* 2062562* 2062605*
2062710* 2062812* 2062867* 2063013* 2063121* 2063211* 2063359*
2063493* 2063635* 2063729* 2063826* 2063943* 2064006* 2064045*
2064079* 2064212* 2064391* 2064468* 2064551* 2064662* 2064725*
2064904* 2065012* 2065077* 2065305* 2065430* 2065527* 2065665*
2065800* 2065918* 2066069* 2066192* 2066223* 2066384* 2066430*
2066558* 2066660* 2066795* 2066980* 2067046* 2067257* 2067323*
2067424* 2067479* 2067606* 2067816* 2067963* 2068108* 2068256*
2068478* 2068591* 2068719* 2068807* 2068986* 2069172* 2069330*
2069478* 2069593* 2069668* 2069887* 2069971* 2070075* 2070110*
2070230* 2070394* 2070528* 2070661* 2070749* 2070819* 2070903*
2071170* 2071272* 2071440* 2071562* 2071671* 2071835* 2071997*
2072060* 2072252* 2072337* 2072488* 2072657* 2072836* 2073003*
2073078* 2073205* 2073276* 2073401* 2073426* 2073541* 2073785*
2073881* 2074152* 2074429* 2074503* 2074529* 2074604* 2074783*
2074885* 2075018* 2075232* 2075350* 2075672* 2075810* 2075907*
2076005* 2076111* 2076301* 2076335* 2076439* 2076500* 2076601*
2076738* 2076888* 2077016* 2077106* 2077284* 2077450* 2077559*
2077658* 2077814* 2078006* 2078070* 2078186* 2078274* 2078468*
2078740* 2078847* 2079015* 2079138* 2079245* 2079396* 2079599*
2079735* 2079809* 2079950* 2080092* 2080268* 2080335* 2080405*
2080491* 2080569* 2080778* 2080913* 2081077* 2081130* 2081347*
2081581* 2081675* 2081789* 2081863* 2081999* 2082051* 2082194*
2082344* 2082398* 2082533* 2082568* 2082769* 2082860* 2082959*
2083051* 2083225* 2083261* 2083327* 2083483* 2083603* 2083737*
2083816* 2083953* 2084030* 2084187* 2084322* 2084455* 2084552*
2084626* 2084779* 2085024* 2085064* 2085134* 2085223* 2085264*
2085364* 2085476* 2085619* 2085753* 2085840* 2085980* 2086116*
2086225* 2086359* 2086509* 2086628* 2086774* 2086824* 2086930*
2087004* 2087172* 2087352* 2087508* 2087593* 2087706* 2087864*
2088002* 2088019* 2088102* 2088211* 2088304* 2088438* 2088747*
2088785* 2088886* 2089219* 2089485* 2089732* 2089845* 2089986*
2090045* 2090212* 2090256* 2090491* 2090594* 2090727* 2090911*
2091035* 2091128* 2091222* 2091357* 2091467* 2091625* 2091864*
2091998* 2092054* 2092093* 2092223* 2092358* 2092518* 2092594*
2092794* 2092959* 2093165* 2093282* 2093541* 2093722* 2093852*
2094048* 2094191* 2094270* 2094391* 2094479* 2094523* 2094541*
2094579* 2094636* 2094725* 2094780* 2094821* 2094896* 2094957*
2095008* 2095291* 2095364* 2095452* 2095548* 2095636* 2095854*
2095910* 2096066* 2096245* 2096347* 2096446* 2096487* 2096763*
2096811* 2096855* 2096911* 2097147* 2097226* 2097430* 2097584*
2097750* 2097876* 2097962* 2098100* 2098189* 2098309* 2098460*
2098511* 2098665* 2098713* 2098801* 2098931* 2099146* 2099435*
2099517* 2099630* 2099753* 2099866* 2099951* 2100085* 2100195*
2100323* 2100514* 2100605* 2100716* 2100767* 2100904* 2100991*
2101069* 2101131* 2101235* 2101433* 2101603* 2101787* 2101981*
2102257* 2102345* 2102426* 2102584* 2102995* 2103119* 2103238*
2103328* 2103495* 2103664* 2103816* 2104056* 2104193* 2104339*
2104397* 2104577* 2104663* 2104820* 2104888* 2105014* 2105072*
2105121* 2105454* 2105579* 2105731* 2105836* 2105948* 2106180*
2106251* 2106393* 2106505* 2106556* 2106696* 2106733* 2106887*
2106936* 2107064* 2107245* 2107344* 2107463* 2107576* 2107740*
2107885* 2107946* 2108096* 2108303* 2108394* 2108479* 2108581*
2108734* 2108900* 2109022* 2109212* 2109327* 2109501* 2109525*
2109538* 2109606* 2109658* 2109812* 2109919* 2109991* 2110052*
2110177* 2110314* 2110351* 2110393* 2110433* 2110572* 2110899*
2111135* 2111265* 2111375* 2111559* 2111682* 2111791* 2111983*
2112039* 2112135* 2112193* 2112229* 2112359* 2112404* 2112523*
2112743* 2112912* 2113103* 2113175* 2113274* 2113373* 2113411*
2113454* 2113617* 2113705* 2113857* 2114106* 2114189* 2114358*
2114527* 2114673* 2114735* 2114848* 2114879* 2114923* 2115116*
2115205* 2115267* 2115470* 2115652* 2115841* 2115980* 2116088*
2116229* 2116367* 2116524* 2116594* 2116788* 2116844* 2116930*
2117033* 2117083* 2117177* 2117205* 2117333* 2117611* 2117785*
2117861* 2118030* 2118240* 2118325* 2118443* 2118508* 2118677*
2118895* 2119045* 2119163* 2119264* 2119408* 2119468* 2119518*
2119721* 2119779* 2119892* 2119970* 2120067* 2120224* 2120365*
2120460* 2120526* 2120693* 2120775* 2120951* 2121075* 2121178*
2121347* 2121455* 2121583* 2121672* 2121751* 2121876* 2122044*
2122221* 2122291* 2122384* 2122666* 2122885* 2123108* 2123311*
2123466* 2123534* 2123664* 2123853* 2124081* 2124327* 2124386*
2124609* 2124696* 2124847* 2124900* 2124986* 2125155* 2125223*
2125316* 2125404* 2125542* 2125680* 2125737* 2125828* 2125972*
2126167* 2126306* 2126382* 2126437* 2126529* 2126717* 2126969*
2126989* 2127178* 2127283* 2127399* 2127562* 2127653* 2127770*
2127933* 2128047* 2128307* 2128441* 2128632* 2128799* 2128884*
2129016* 2129287* 2129538* 2129757* 2129867* 2129948* 2130178*
2130307* 2130475* 2130595* 2130640* 2130713* 2130809* 2130854*
2130982* 2131093* 2131253* 2131368* 2131410* 2131542* 2131712*
2131814* 2132025* 2132125* 2132176* 2132286* 2132318* 2132415*
2132601* 2132681* 2132843* 2132951* 2133037* 2133122* 2133149*
2133360* 2133526* 2133979* 2134123* 2134193* 2134375* 2134567*
2134668* 2134833* 2134951* 2135043* 2135270* 2135500* 2135748*
2136046* 2136217* 2136388* 2136425* 2136545* 2136601* 2136781*
2136966* 2137006* 2137145* 2137372* 2137581* 2137960* 2138102*
2138226* 2138294* 2138381* 2138572* 2138852* 2138941* 2139144*
2139289* 2139579* 2139987* 2140129* 2140192* 2140305* 2140387*
2140491* 2140516* 2140630* 2140737* 2140831* 2140907* 2141078*
2141213* 2141405* 2141540* 2141655* 2141805* 2141902* 2141966*
2142117* 2142263* 2142326* 2142363* 2142482* 2142549* 2142623*
2142795* 2142821* 2142904* 2142987* 2143120* 2143200* 2143333*
2143459* 2143531* 2143615* 2143654* 2143747* 2143794* 2143900*
2144015* 2144119* 2144250* 2144340* 2144475* 2144547* 2144642*
2144739* 2144818* 2144922* 2145042* 2145162* 2145290* 2145394*
2145589* 2145712* 2145814* 2146064* 2146160* 2146344* 2146666*
2146844* 2146928* 2146977* 2147169* 2147245* 2147301* 2147383*
2147449* 2147628* 2147839* 2147900* 2148138* 2148164* 2148302*
2148417* 2148518* 2148546* 2148588* 2148630* 2148702* 2148772*
2148882* 2149038* 2149193* 2149378* 2149513* 2149609* 2149711*
2149810* 2149886* 2150061* 2150225* 2150342* 2150511* 2150587*
2150765* 2150890* 2151020* 2151083* 2151291* 2151521* 2151718*
2151805* 2152065* 2152238* 2152446* 2152515* 2152632* 2152835*
2152970* 2153098* 2153159* 2153432* 2153483* 2153626* 2153682*
2153837* 2154080* 2154236* 2154337* 2154442* 2154562* 2154845*
2155130* 2155382* 2155427* 2155534* 2155613* 2155789* 2156023*
2156153* 2156277* 2156587* 2156749* 2156950* 2157022* 2157180*
2157350* 2157464* 2157522* 2157709* 2157820* 2158007* 2158111*
2158240* 2158341* 2158484* 2158654* 2158729* 2158853* 2158882*
2158972* 2159026* 2159135* 2159265* 2159385* 2159590* 2159764*
2159845* 2159942* 2160090* 2160146* 2160245* 2160284* 2160422*
2160553* 2160613* 2160796* 2160966* 2161099* 2161241* 2161340*
2161502* 2161594* 2161705* 2161869* 2161940* 2162053* 2162127*
2162227* 2162348* 2162552* 2162590* 2162662* 2162798* 2162908*
2163022* 2163189* 2163279* 2163389* 2163464* 2163702* 2163964*
2164019* 2164167* 2164340* 2164516* 2164571* 2164806* 2164895*
2164936* 2165116* 2165278* 2165363* 2165416* 2165586* 2165709*
2165759* 2165873* 2166062* 2166279* 2166427* 2166518* 2166633*
2166681* 2166787* 2166922* 2167140* 2167284* 2167293 2167422* 2167461*
2167694* 2167726* 2167893* 2168099* 2168260* 2168385* 2168607*
2168736* 2168886* 2169088* 2169232* 2169319* 2169427* 2169594*
2169743* 2169946* 2170054* 2170137* 2170343* 2170534* 2170679*
2170836* 2170874* 2170967* 2171044* 2171181* 2171264* 2171349*
2171603* 2171670* 2171812* 2171847* 2171901* 2172015* 2172037*
2172066* 2172127* 2172239* 2172291* 2172381* 2172526* 2172569*
2172737* 2172866* 2172900* 2172964* 2173174* 2173279* 2173397* 2173423
2173555* 2173584* 2173662* 2173733* 2173824* 2173910* 2173939*
2174000* 2174225* 2174383* 2174498* 2174634* 2174664* 2174758*
2174873* 2174962* 2175172* 2175292* 2175413* 2175511* 2175605*
2175807* 2175931* 2176037* 2176067* 2176320* 2176350* 2176392*
2176497* 2176653* 2176756* 2176894* 2177060* 2177179* 2177289*
2177454* 2177692* 2177771* 2177925* 2178000* 2178139* 2178219*
2178351* 2178500* 2178718* 2178890* 2179008* 2179092* 2179328*
2179502* 2179675* 2179779* 2179941* 2180075* 2180261* 2180490*
2180627* 2180839* 2180857* 2180999* 2181148* 2181406* 2181571*
2181687* 2181815* 2181967* 2182070* 2182152* 2182354* 2182473*
2182532* 2182642* 2182763* 2182877* 2183124* 2183368* 2183472*
2183651* 2183778* 2183912* 2184019* 2184143* 2184243* 2184385*
2184457* 2184559* 2184633* 2184744* 2184988* 2185180* 2185245*
2185480* 2185601* 2185705* 2185813* 2185916* 2185961* 2186014*
2186150* 2186282* 2186444* 2186636* 2186747* 2186922* 2187051*
2187245* 2187370* 2187431* 2187685* 2187865* 2188053* 2188206*
2188353* 2188522* 2188708* 2188927* 2189020* 2189171* 2189238*
2189314* 2189411* 2189613* 2189665* 2189827* 2190010* 2190071*
2190181* 2190237* 2190306* 2190434* 2190584* 2190690* 2190717*
2190843* 2191112* 2191283* 2191419* 2191466* 2191564* 2191677*
2191794* 2191919* 2192036* 2192080* 2192118* 2192308* 2192466*
2192519* 2192589* 2192664* 2192780* 2193007* 2193171* 2193214*
2193379* 2193616* 2193668* 2193880* 2193992* 2194125* 2194298*
2194397* 2194479* 2194645* 2194781* 2194966* 2195078* 2195186*
2195213* 2195301* 2195447* 2195504* 2195696* 2195744* 2195924*
2196132* 2196270* 2196485* 2196521* 2196616* 2196814* 2196883*
2196983* 2197083* 2197302* 2197382* 2197521* 2197683* 2197918 2198085*
2198307* 2198456* 2198576* 2198728* 2198809* 2198844* 2199025*
2199099* 2199281* 2199468* 2199647* 2199785* 2199826* 2199896*
2200025* 2200081* 2200261* 2200376* 2200525* 2200589* 2200666*
2200828* 2200977* 2201139* 2201276* 2201363* 2201413* 2201585*
2201676* 2201905* 2202050* 2202102* 2202146* 2202355* 2202470*
2202628* 2202718* 2202908* 2203112* 2203230* 2203435* 2203601*
2203764* 2203886* 2204079* 2204201* 2204325* 2204401* 2204537*
2204633* 2204712* 2204768 2204947* 2205086* 2205217* 2205256* 2205453*
2205616* 2205684* 2205723* 2205847* 2205905* 2205999 2206179* 2206405*
2206695* 2206857* 2207168* 2207286* 2207465* 2207760* 2207959*
2208245* 2208370* 2208461* 2208535* 2208626* 2208795* 2208898*
2209022* 2209190* 2209353* 2209458* 2209603* 2209782* 2210005*
2210117* 2210293* 2210345* 2210415* 2210531* 2210574* 2210714*
2210826* 2210994* 2211116* 2211188* 2211355* 2211502* 2211591*
2211702* 2211822* 2211998* 2212083* 2212268* 2212388* 2212557*
2212663* 2212941* 2213037* 2213081* 2213124* 2213165* 2213229*
2213478* 2213592* 2213719* 2213791* 2213975* 2214040* 2214094*
2214186* 2214354* 2214554* 2214623* 2214824* 2215044* 2215138*
2215210* 2215290* 2215494* 2215572* 2215598* 2215710* 2215882*
2216028* 2216194* 2216400* 2216483* 2216637* 2216740* 2216994*
2217198* 2217326* 2217412* 2217595* 2217782* 2217957* 2218078*
2218180* 2218277* 2218388* 2218541* 2218714* 2218743* 2218797*
2218949* 2219093* 2219158* 2219325* 2219496* 2219578* 2219743*
2219837* 2219934* 2220089* 2220254* 2220363* 2220550* 2220733*
2220832* 2220953* 2221015* 2221163* 2221227* 2221361* 2221403*
2221523* 2221776* 2222033* 2222329* 2222621* 2222724* 2222905*
2223048* 2223162* 2223227* 2223456* 2223594* 2223763* 2223920*
2224170* 2224270* 2224292* 2224526* 2224707* 2224843* 2224984*
2225190* 2225386* 2225516* 2225688* 2225817* 2225921* 2226169*
2226321* 2226529* 2226684* 2226780* 2226928* 2227030* 2227123*
2227274* 2227333* 2227509* 2227723* 2227855* 2228104* 2228251*
2228396* 2228608* 2228743* 2228905* 2229229* 2229291* 2229516*
2229619* 2229657* 2229883* 2230014* 2230094* 2230251* 2230355*
2230400* 2230465* 2230539* 2230730* 2230967* 2231201* 2231371*
2231479* 2231622* 2231761* 2231880* 2231950* 2232080* 2232336*
2232494* 2232667* 2232759* 2232863* 2232983* 2233130* 2233292*
2233522* 2233676* 2233823* 2233888* 2234018* 2234162* 2234312*
2234365* 2234506* 2234647* 2234796* 2234940* 2235010* 2235177*
2235306* 2235420* 2235539* 2235659* 2235813* 2235896* 2236059*
2236200* 2236332* 2236490* 2236527* 2236641* 2236761* 2236867*
2237027* 2237226* 2237354* 2237429* 2237483* 2237714* 2237852*
2237958* 2238093* 2238250* 2238366* 2238546* 2238656* 2238771*
2238897* 2239000* 2239078* 2239171* 2239222* 2239468* 2239570*
2239702* 2239853* 2239983* 2240120* 2240187* 2240370* 2240501*
2240565* 2240680* 2240866* 2241078* 2241220* 2241295* 2241524*
2241653* 2241761* 2241976* 2242105* 2242196* 2242337* 2242447* 2242468
2242619* 2242790* 2242959* 2243115* 2243234* 2243397* 2243615*
2243749* 2243842* 2243946* 2243975* 2244009* 2244124* 2244270*
2244304* 2244398* 2244458* 2244618* 2244721* 2244801* 2244919*
2245138* 2245225* 2245463* 2245504* 2245756* 2245820* 2245928*
2246104* 2246270* 2246487* 2246619* 2246674* 2246813* 2247004*
2247216* 2247364* 2247531* 2247658* 2247847* 2247943* 2248130*
2248203* 2248433* 2248648* 2248786* 2248868* 2248961* 2249016*
2249056* 2249139* 2249323* 2249474* 2249584* 2249763* 2249942*
2250149* 2250275* 2250436* 2250546* 2250830* 2251033* 2251162*
2251242* 2251394* 2251627* 2251746* 2251870* 2251937* 2252102*
2252148* 2252298* 2252438* 2252539* 2252690* 2252836* 2252920*
2252984* 2253021* 2253181* 2253294* 2253360* 2253380* 2253451*
2253527* 2253627* 2253801* 2253910* 2253975* 2254060* 2254208*
2254284* 2254341* 2254458* 2254561* 2254653* 2254735* 2254807*
2254941* 2254991* 2255082* 2255146* 2255574* 2255839* 2256021*
2256112* 2256199* 2256289* 2256344* 2256551* 2256712* 2256776*
2256838* 2256909* 2256970* 2257164* 2257282* 2257431* 2257565*
2257614* 2257676* 2257844* 2257981* 2258055* 2258217* 2258305*
2258419* 2258493* 2258633* 2258773* 2258885* 2258947* 2259044*
2259181* 2259222* 2259376* 2259432* 2259664* 2259740* 2259839*
2259966* 2260075* 2260206* 2260264* 2260283* 2260302* 2260458*
2260644* 2260759* 2260849* 2260984* 2261029* 2261102* 2261250*
2261341* 2261502* 2261584* 2261624* 2261719* 2261911* 2262171*
2262237* 2262297* 2262450* 2262562* 2262626* 2262895* 2262976*
2263150* 2263208* 2263273* 2263435* 2263566* 2263851* 2264100*
2264205* 2264399* 2264656* 2264862* 2264961* 2265078* 2265212*
2265386* 2265549* 2265694* 2265917* 2266062* 2266196* 2266378*
2266521* 2266570* 2266623* 2266852* 2267029* 2267152* 2267269*
2267367* 2267653* 2267820* 2268056* 2268172* 2268229* 2268365*
2268623* 2268672* 2268812* 2268881* 2269053* 2269162* 2269271*
2269298* 2269503* 2269639* 2269826* 2269977* 2270088* 2270273*
2270325* 2270384* 2270433* 2270616* 2270657* 2270713* 2270772*
2270973* 2271090* 2271304* 2271430* 2271537* 2271613* 2271696*
2271802* 2271979* 2272066* 2272143* 2272227* 2272287* 2272379*
2272503* 2272522* 2272551* 2272624* 2272779* 2272851* 2272930*
2273016* 2273319* 2273543* 2273704* 2273789* 2274152* 2274311*
2274513* 2274610* 2274719* 2274772* 2274877* 2275007* 2275046*
2275056* 2275161* 2275242* 2275423* 2275675* 2275815* 2275913*
2276192* 2276246* 2276418* 2276577* 2276764* 2276869* 2277038*
2277264* 2277441* 2277675* 2277741* 2277885* 2277964* 2278165*
2278371* 2278576* 2278719* 2278821* 2278971* 2279033* 2279296*
2279556* 2279702* 2279798* 2280066* 2280268* 2280411* 2280570*
2280695* 2280792* 2280862* 2280939* 2281096* 2281252* 2281298*
2281462* 2281612* 2281788* 2281871* 2281952* 2282073* 2282212*
2282338* 2282441* 2282486* 2282579* 2282656* 2282872* 2282928*
2282983* 2283119* 2283206* 2283267* 2283396* 2283556* 2283738*
2284028* 2284259* 2284310* 2284426* 2284591* 2284673* 2284753*
2284951* 2285076* 2285186* 2285352* 2285531* 2285630* 2285709*
2285851* 2286024* 2286186* 2286503* 2286686* 2286964* 2287052*
2287174* 2287202* 2287230* 2287515* 2287701* 2287806* 2287931*
2288023* 2288288* 2288487* 2288697* 2288914* 2289018* 2289254*
2289414* 2289518* 2289562* 2289685* 2289764* 2289952* 2290095*
2290232* 2290441* 2290542* 2290809* 2290915* 2291052* 2291148*
2291225* 2291321* 2291425* 2291566* 2291709* 2291839* 2291932*
2292034* 2292146* 2292235* 2292261* 2292356* 2292464* 2292638*
2292757* 2292960* 2293072* 2293191* 2293268* 2293536* 2293678*
2293727* 2293841* 2293978* 2294185* 2294329* 2294383* 2294747*
2294850* 2294902* 2294980* 2295044* 2295239* 2295383* 2295554*
2295740* 2295917* 2295986* 2296101* 2296334* 2296460* 2296513*
2296563* 2296749* 2296866* 2296984* 2297025* 2297171* 2297416*
2297594* 2297787* 2297884* 2297967* 2298055* 2298232* 2298368*
2298444* 2298568* 2298653* 2298732* 2298951* 2299197* 2299259*
2299398* 2299563* 2299725* 2299911* 2300036* 2300181* 2300231*
2300367* 2300511* 2300611* 2300867* 2301031* 2301213* 2301414*
2301565* 2301723* 2301990* 2302118* 2302270* 2302378* 2302580*
2302659* 2302843* 2302926* 2303048* 2303239* 2303321* 2303573*
2303602* 2303801* 2303975* 2304109* 2304255* 2304499* 2304690*
2304939* 2305114* 2305163* 2305346* 2305503* 2305716* 2305884*
2305944* 2306009* 2306355* 2306517* 2306610* 2306743* 2306773*
2306984* 2307040* 2307073* 2307206* 2307352* 2307432* 2307580*
2307619* 2307667* 2307791* 2307879* 2307920* 2308006* 2308137*
2308397* 2308631* 2308703* 2308860* 2308907* 2309043* 2309224*
2309413* 2309664* 2309872* 2310034* 2310399* 2310605* 2310758*
2310940* 2311106* 2311249* 2311485* 2311563* 2311722* 2311981*
2312173* 2312272* 2312384* 2312528* 2312693* 2312786* 2312923*
2313053* 2313209* 2313398* 2313443* 2313593* 2313773* 2313944*
2314046* 2314260* 2314400* 2314531* 2314715* 2314792* 2314865*
2314986* 2315208* 2315508* 2315575* 2315741* 2315859* 2315938*
2316177* 2316400* 2316609* 2316893* 2317009* 2317154* 2317344*
2317420* 2317541* 2317589* 2317894* 2318058* 2318308* 2318412*
2318476* 2318585* 2318634* 2318766* 2318941* 2319091* 2319224*
2319255* 2319524* 2319596* 2319753* 2319960* 2320149* 2320322*
2320481* 2320620* 2320755* 2320820* 2320906* 2321069* 2321171*
2321233* 2321390* 2321566* 2321757* 2321913* 2322043* 2322091*
2322221* 2322371* 2322603* 2322856* 2323166* 2323325* 2323552*
2323694* 2323854* 2323911* 2324116* 2324234* 2324377* 2324436*
2324527* 2324711* 2324833* 2325072* 2325280* 2325457* 2325640*
2325755* 2326013* 2326119* 2326355* 2326471* 2326624* 2326808*
2326891* 2327080* 2327218* 2327276* 2327394* 2327444* 2327498*
2327643* 2327896* 2328005* 2328128* 2328268* 2328345* 2328509*
2328563* 2328621* 2328796* 2328830* 2328875* 2328895* 2328949*
2329082* 2329293* 2329365* 2329525* 2329706* 2329794* 2329941*
2330015* 2330034* 2330091* 2330344* 2330468* 2330589* 2330660*
2330753* 2330959* 2331162* 2331276* 2331379* 2331493* 2331694*
2331955* 2332054* 2332229* 2332250* 2332446* 2332678* 2332752* 2332938
2333039* 2333148* 2333227* 2333386* 2333487* 2333597* 2333716*
2333839* 2333949* 2334003* 2334098* 2334261* 2334407* 2334485*
2334541* 2334714* 2334839* 2334983* 2335082* 2335172* 2335221*
2335350* 2335419* 2335598* 2335636* 2335648* 2335838* 2335870*
2335882* 2336074* 2336119* 2336131* 2336296* 2336322* 2336526* 2336613
2336717* 2336901* 2337052* 2337243* 2337298* 2337459* 2337662*
2337838* 2337929* 2338000* 2338228* 2338478* 2338693* 2338927*
2339127* 2339372* 2339571* 2339843* 2340092* 2340407* 2340679*
2340906* 2341211* 2341348* 2341539* 2341854* 2342014* 2342139*
2342254* 2342372* 2342556* 2342780* 2343048* 2343269* 2343490*
2343649* 2343790* 2343985* 2344192* 2344407* 2344535* 2344712*
2344787* 2344970* 2345106* 2345272* 2345439* 2345586* 2345711*
2345775* 2345840* 2346054* 2346230* 2346332* 2346476* 2346573*
2346815* 2346999* 2347090* 2347232* 2347484* 2347534* 2347608*
2347790* 2347945* 2348175* 2348435* 2348582* 2348806* 2348932*
2348989* 2349113* 2349247* 2349319* 2349513* 2349618* 2349907*
2350022* 2350200* 2350427* 2350584* 2350768* 2350980* 2351096*
2351177* 2351360* 2351534* 2351664* 2351905* 2351997* 2352246*
2352415* 2352545* 2352719* 2352903* 2353043* 2353200* 2353370*
2353540* 2353754* 2353862* 2353997* 2354222* 2354299* 2354468*
2354607* 2354678* 2354767* 2355049* 2355127* 2355319* 2355493*
2355564* 2355636* 2355745* 2355774* 2355907* 2355963* 2356164*
2356300* 2356467* 2356546* 2356698* 2356723* 2356864* 2356987*
2357114* 2357211* 2357295* 2357568* 2357704* 2357776* 2357899*
2358103* 2358155* 2358251* 2358369* 2358453* 2358671* 2358820*
2359018* 2359134* 2359180* 2359409* 2359467* 2359669* 2359861*
2360007* 2360116* 2360173* 2360292* 2360381* 2360474* 2360556*
2360835* 2360950* 2361143* 2361294* 2361363* 2361444* 2361625*
2361796* 2361928* 2362054* 2362202* 2362377* 2362505* 2362622*
2362771* 2363000* 2363174* 2363365* 2363609* 2363741* 2363913*
2364063* 2364299* 2364387* 2364522* 2364637* 2364747* 2364970*
2365005* 2365215* 2365403* 2365561* 2365734* 2365821* 2366055*
2366201* 2366355* 2366448* 2366608* 2366857* 2367089* 2367280*
2367419* 2367435* 2367467* 2367611* 2367742* 2367797* 2367915*
2367961* 2368166* 2368310* 2368464* 2368641* 2368858* 2369111*
2369214* 2369303* 2369412* 2369578* 2369724* 2369772* 2369924*
2370045* 2370115* 2370321* 2370473* 2370627* 2370670* 2370891*
2371023* 2371230* 2371358* 2371497* 2371660* 2371830* 2371970*
2372145* 2372270* 2372424* 2372530* 2372633* 2372713* 2372838*
2372952* 2373077* 2373301* 2373410* 2373657* 2373829* 2373936*
2374031* 2374204* 2374261* 2374323* 2374453* 2374641* 2374817*
2374921* 2375139* 2375302* 2375371* 2375550* 2375693* 2375869*
2375957* 2376106* 2376215* 2376295* 2376418* 2376495* 2376568*
2376632* 2376798* 2376854* 2377016* 2377082* 2377186* 2377267*
2377401* 2377505* 2377603* 2377687* 2377913* 2377992* 2378125*
2378277* 2378494* 2378752* 2378939* 2379240* 2379448* 2379623*
2379706* 2379813* 2379911* 2379974* 2380160* 2380286* 2380430*
2380639* 2380825* 2380982* 2381128* 2381287* 2381586* 2381664*
2381864* 2381939* 2382145* 2382295* 2382375* 2382428* 2382618*
2382747* 2383053* 2383208* 2383339* 2383414* 2383454* 2383664*
2383816* 2383847* 2383966* 2384041* 2384184* 2384281* 2384315*
2384357* 2384466* 2384716* 2384825* 2384926* 2385023* 2385141*
2385231* 2385418* 2385626* 2385827* 2385960* 2386155* 2386396*
2386546* 2386603* 2386797* 2387005* 2387013 2387225* 2387345* 2387453*
2387555* 2387706* 2387791* 2387906* 2387954* 2388124* 2388186* 2388198
2388301* 2388407* 2388548* 2388650* 2388778* 2388965* 2388976 2389079*
2389133* 2389242* 2389315* 2389458* 2389512* 2389534 2389557 2389695*
2389799* 2389890* 2389957* 2390044* 2390234* 2390334* 2390523*
2390677* 2390745* 2390871* 2391028* 2391049 2391069 2391202* 2391302*
2391527* 2391650* 2391806* 2391891* 2392069* 2392266* 2392447* 2392470
2392494 2392591* 2392800* 2393002* 2393221* 2393478* 2393720* 2393796*
2393901* 2393966* 2394078* 2394183* 2394229 2394329* 2394481* 2394584*
2394719* 2394902* 2395102* 2395259* 2395340* 2395490* 2395604*
2395806* 2395991* 2396128* 2396249* 2396338* 2396426* 2396552*
2396764* 2396966* 2397032* 2397277* 2397416* 2397469* 2397634*
2397834* 2397899* 2397984* 2398076* 2398298* 2398419* 2398498*
2398600* 2398712* 2398785* 2398931* 2399022* 2399179* 2399192*
2399244* 2399397* 2399521* 2399588* 2399713* 2399784* 2399826*
2399934* 2400122* 2400249* 2400459* 2400690* 2400801* 2400886*
2400956* 2401150* 2401339* 2401432* 2401516* 2401760* 2401948*
2402104* 2402302* 2402561* 2402755* 2402896* 2403049* 2403192*
2403326* 2403464* 2403520* 2403634* 2403702* 2403807* 2403936*
2404078* 2404274* 2404371* 2404457* 2404515* 2404675* 2404726*
2404837* 2404926* 2405091* 2405223* 2405389* 2405512* 2405600*
2405771* 2405883* 2405928* 2406122* 2406193* 2406320* 2406427*
2406563* 2406651* 2406817* 2406878* 2406899 2406997* 2407047* 2407175*
2407285* 2407344* 2407448* 2407508* 2407660* 2407747* 2407816 2407899*
2407981* 2408036* 2408054 2408209* 2408371* 2408527* 2408707* 2408878*
2408980* 2409129* 2409221* 2409317* 2409461* 2409512* 2409580*
2409779* 2409945* 2410002* 2410197* 2410214 2410270* 2410435* 2410500*
2410574* 2410654* 2410783* 2410811 2410925* 2411134* 2411242* 2411376*
2411511* 2411577* 2411771* 2411997* 2412183* 2412198 2412305* 2412363*
2412435* 2412507* 2412690* 2412776* 2412867* 2412885* 2412995*
2413162* 2413210* 2413255* 2413361* 2413542* 2413694* 2413821*
2413932* 2414096* 2414219* 2414291* 2414434* 2414537* 2414634*
2414690* 2414863* 2414920* 2415076* 2415213* 2415390* 2415570*
2415739* 2415826* 2415970* 2416132* 2416227* 2416435* 2416523*
2416688* 2416871* 2416939* 2417080* 2417250* 2417522* 2417630*
2417790* 2417976* 2418153* 2418282* 2418423* 2418475* 2418645*
2418810* 2418965* 2419334* 2419435* 2419599* 2419720* 2419830*
2419908* 2419952* 2420030* 2420181* 2420299* 2420370* 2420501*
2420636* 2420770* 2420810* 2420918* 2421037* 2421120* 2421268*
2421337* 2421444* 2421563* 2421682* 2421783* 2421917* 2422043*
2422126* 2422146* 2422289* 2422382* 2422445* 2422507* 2422565*
2422686* 2422790* 2422908* 2423066* 2423283* 2423444* 2423712*
2423835* 2423904* 2424016* 2424205* 2424332* 2424405* 2424555*
2424696* 2424797* 2424979* 2425122* 2425236* 2425350* 2425391*
2425541* 2425675* 2425764* 2425805* 2425890* 2426033* 2426086*
2426313* 2426516* 2426709* 2426830* 2426919* 2427055* 2427285*
2427402* 2427643* 2427798* 2427981* 2428183* 2428296* 2428381*
2428524* 2428563 2428615* 2428690* 2428856* 2429055* 2429242* 2429389*
2429446* 2429503* 2429666* 2429750* 2429891* 2430039* 2430173*
2430313* 2430477* 2430697* 2430874* 2430966* 2431233* 2431433*
2431615* 2431754* 2431927* 2432067* 2432244* 2432330* 2432446*
2432596* 2432655* 2432838* 2432868* 2432979* 2433111* 2433146*
2433284* 2433459* 2433569* 2433644* 2433773* 2433910* 2433999*
2434055* 2434182* 2434301* 2434394* 2434458* 2434541* 2434760*
2434841* 2434957* 2435239* 2435443* 2435565* 2435665* 2435851*
2435981* 2436265* 2436416* 2436463* 2436479 2436500 2436562 2436586
2436632 2436664 2436707 2436738 2436754 2436796 2436954* 2437103*
2437177* 2437217* 2437359* 2437449* 2437550* 2437757* 2438001*
2438109* 2438223* 2438284* 2438386* 2438563* 2438702* 2438806*
2438924* 2439056* 2439148* 2439256* 2439383* 2439437* 2439596*
2439879* 2439937* 2439987* 2440067* 2440165* 2440355* 2440479*
2440548* 2440787* 2441017* 2441172* 2441414* 2441563* 2441650*
2441834* 2441938* 2442091* 2442196* 2442329* 2442560* 2442699*
2443030* 2443168* 2443289* 2443424* 2443556* 2443689* 2443841*
2444019* 2444280* 2444422* 2444536* 2444817* 2444936* 2445152*
2445366* 2445444* 2445602* 2445790* 2445962* 2446150* 2446244*
2446300* 2446478* 2446670* 2446827* 2446960* 2447089* 2447134*
2447275* 2447406* 2447503* 2447707* 2447793* 2447963* 2448088*
2448298* 2448401* 2448622* 2448856* 2448955* 2449140* 2449237*
2449391* 2449418 2449466* 2449534* 2449601* 2449636* 2449703* 2449755*
2449870* 2449945 2450158* 2450288* 2450475* 2450624* 2450752* 2450946*
2451062* 2451246* 2451395* 2451418* 2451504* 2451597* 2451825*
2451965* 2452059* 2452177* 2452282* 2452458* 2452535* 2452656*
2452753* 2452923* 2452949* 2452980* 2453086* 2453179* 2453369*
2453519* 2453616* 2453729* 2453890* 2454170* 2454327* 2454560*
2454612* 2454702* 2454913* 2455011* 2455045* 2455215* 2455385*
2455448* 2455625* 2455714* 2455903* 2456164* 2456369* 2456560*
2456732* 2456840* 2457048* 2457192* 2457267* 2457649* 2457825*
2457939* 2458126* 2458196* 2458441* 2458570* 2458709* 2458984*
2459107* 2459275* 2459467* 2459658* 2459736* 2459883* 2460131*
2460212* 2460306* 2460502* 2460603* 2460658* 2460920* 2461145*
2461357* 2461421* 2461497* 2461652* 2461783* 2461849* 2461920*
2462027* 2462159* 2462356* 2462516* 2462676* 2462805* 2463131*
2463226* 2463363* 2463428* 2463529* 2463671* 2463783* 2464033*
2464175* 2464229* 2464432* 2464541* 2464652* 2464772* 2464975*
2465107* 2465216* 2465294* 2465512* 2465585* 2465676* 2465803*
2466023* 2466110* 2466217* 2466338* 2466392* 2466478* 2466587*
2466749* 2466855* 2466969* 2467052* 2467160* 2467271* 2467339*
2467494* 2467697* 2467986* 2468184* 2468397* 2468542* 2468601*
2468686* 2468800* 2468922* 2469014* 2469136* 2469318* 2469442*
2469587* 2469718* 2469760* 2469884* 2470070* 2470169* 2470262*
2470408* 2470467* 2470622* 2470763* 2470991* 2471104* 2471247*
2471410* 2471436* 2471557* 2471667* 2471839* 2471982* 2472092*
2472162* 2472308* 2472370* 2472487* 2472586* 2472666* 2472753*
2472794* 2472973* 2473143* 2473269* 2473318* 2473460* 2473602*
2473705* 2473776* 2473866* 2473909* 2474007* 2474130* 2474213* 2474225
2474261* 2474363* 2474427* 2474511* 2474568* 2474665* 2474870*
2474942* 2475014* 2475169* 2475225* 2475425* 2475488* 2475520*
2475559* 2475651* 2475682* 2475773* 2475843* 2475904* 2475961*
2476013* 2476127* 2476381* 2476577* 2476684* 2476767* 2476859*
2476975* 2477121* 2477298* 2477407* 2477518* 2477700* 2477752*
2477905* 2477981* 2478077* 2478175* 2478202* 2478321* 2478466*
2478569* 2478685* 2478790* 2478869* 2478961* 2479039* 2479192*
2479309* 2479403* 2479479* 2479755* 2479916* 2480067* 2480133*
2480331* 2480368* 2480495* 2480577* 2480722* 2480907* 2481034*
2481189* 2481333* 2481573* 2481634* 2481846* 2481922* 2482097*
2482241* 2482400* 2482548* 2482749* 2482847* 2482964* 2483153*
2483334* 2483404* 2483585* 2483687* 2483734* 2483947* 2484066*
2484203* 2484249* 2484392* 2484562* 2484652* 2484756* 2484828*
2485017* 2485118* 2485414* 2485612* 2485699* 2485795* 2485902*
2486029* 2486136* 2486299* 2486386* 2486422* 2486613* 2486746*
2486859* 2486994* 2487118* 2487366* 2487441* 2487613* 2487672*
2487899* 2487999* 2488191* 2488274* 2488513* 2488683* 2488813*
2488898* 2488963* 2489255* 2489331* 2489399* 2489572* 2489678*
2489787* 2489860* 2490008* 2490122* 2490187* 2490416* 2490525*
2490658* 2490803* 2491003* 2491084* 2491275* 2491329* 2491400*
2491489* 2491590* 2491643* 2491889* 2492059* 2492252* 2492461*
2492701* 2492860* 2493074* 2493269* 2493348* 2493619* 2493746*
2493860* 2493992* 2494109* 2494325* 2494448* 2494681* 2494952*
2494985* 2495150* 2495252* 2495375* 2495473* 2495670* 2495798*
2495930* 2496047* 2496153* 2496264* 2496333* 2496390* 2496489*
2496517* 2496639* 2496768* 2496847* 2496914* 2496949* 2497155*
2497320* 2497478* 2497665* 2497891* 2498052* 2498243* 2498290*
2498463* 2498590* 2498627* 2498690* 2498811* 2498882* 2498935*
2499006* 2499145* 2499234* 2499319* 2499496* 2499592* 2499754*
2499825* 2499909* 2500067* 2500180* 2500302* 2500422* 2500624*
2500744* 2500940* 2501023* 2501131* 2501208* 2501335* 2501413*
2501592* 2501792* 2501878* 2501999* 2502070* 2502193* 2502250*
2502305* 2502571* 2502759* 2502867* 2503054* 2503150* 2503344*
2503388* 2503423* 2503437* 2503467* 2503562* 2503664* 2503757*
2503936* 2504021* 2504066* 2504088* 2504147* 2504184* 2504271*
2504280* 2504297* 2504431* 2504488* 2504558* 2504607* 2504668*
2504763* 2504785* 2504810* 2504832* 2504868* 2504945* 2505004*
2505166* 2505222* 2505337* 2505460* 2505552* 2505636* 2505702*
2505764* 2505779* 2505790* 2505808* 2505888* 2505963* 2506030*
2506203* 2506300* 2506392* 2506405* 2506487* 2506575* 2506584*
2506692* 2506764* 2506806* 2507068* 2507134* 2507196* 2507222*
2507279* 2507420* 2507507* 2507604* 2507627* 2507763* 2507841*
2507872* 2507922* 2507936* 2507994* 2508057* 2508115* 2508232*
2508262* 2508308* 2508331* 2508385* 2508487* 2508544* 2508564*
2508758* 2508795* 2508901* 2508998* 2509086* 2509177* 2509213*
2509279* 2509320* 2509386* 2509436* 2509559* 2509620* 2509754*
2509849* 2509915* 2510064* 2510135* 2510291* 2510351* 2510399*
2510464* 2510579* 2510632* 2510691* 2510719* 2510740* 2510878*
2510919* 2510972* 2511202* 2511301* 2511353* 2511431* 2511519*
2511665* 2511743* 2511911* 2512060* 2512353* 2512429* 2512500*
2512598* 2512761* 2512957* 2513045* 2513116* 2513267* 2513346*
2513460* 2513534* 2513598* 2513810* 2513955* 2514020* 2514057*
2514143* 2514296* 2514345* 2514461* 2514575* 2514748* 2514868*
2514932* 2515003* 2515045* 2515083* 2515194* 2515319* 2515430*
2515520* 2515713* 2515787* 2515910* 2516010* 2516114* 2516134*
2516243* 2516309* 2516356* 2516428* 2516456* 2516494* 2516541*
2516676* 2516807* 2516917* 2517039* 2517227* 2517302* 2517400*
2517697* 2517903* 2517948* 2518008* 2518073* 2518158* 2518227*
2518331* 2518570* 2518695* 2518793* 2518913* 2519037* 2519178*
2519321* 2519359* 2519554* 2519652* 2519694* 2519928* 2520029*
2520062* 2520187* 2520295* 2520381* 2520435* 2520526* 2520623*
2520695* 2520867* 2520956* 2521092* 2521175* 2521218* 2521323*
2521502* 2521525* 2521537* 2521585* 2521610* 2521736* 2521849*
2521995* 2522190* 2522311* 2522343* 2522377* 2522529* 2522721*
2522935* 2523143* 2523160* 2523240* 2523276* 2523471* 2523532*
2523673* 2523799* 2523930* 2524061* 2524208* 2524268* 2524378*
2524540* 2524629* 2524683* 2524803* 2524918* 2524999* 2525084*
2525173* 2525320* 2525498* 2525672* 2525839* 2526074* 2526196*
2526393* 2526485* 2526544* 2526681* 2526730* 2526886* 2527049*
2527282* 2527387* 2527482* 2527624* 2527751* 2527875* 2527995*
2528209* 2528345* 2528428* 2528580* 2528654* 2528780* 2528911*
2529098* 2529165* 2529316* 2529450* 2529621* 2529759* 2529854*
2529912* 2530007* 2530167* 2530246* 2530351* 2530546* 2530747*
2530921* 2531122* 2531282* 2531509* 2531528 2531547 2531708* 2531855*
2531978* 2532114* 2532260* 2532497* 2532649* 2532852* 2532943*
2533141* 2533281* 2533363* 2533572* 2533701* 2533891* 2534071*
2534259* 2534383* 2534594* 2534805* 2534895* 2534965* 2535144*
2535350* 2535413* 2535490* 2535699* 2535752* 2535833* 2535903*
2536147* 2536235* 2536301* 2536435* 2536621* 2536659* 2536698*
2536791* 2536956* 2537198* 2537398* 2537485* 2537519* 2537696* 2537711
2537728* 2537844* 2537921* 2537977* 2538070* 2538238* 2538426*
2538439* 2538533* 2538637* 2538747* 2538818* 2538838* 2538856 2538879*
2538986* 2539134* 2539199* 2539360* 2539496* 2539628* 2539756*
2539853* 2539965* 2540155* 2540425* 2540572* 2540597* 2540671*
2540901* 2540926* 2541077* 2541317* 2541418* 2541582* 2541665*
2541804* 2541892* 2541982* 2542129* 2542306* 2542388* 2542487*
2542712* 2543051* 2543149* 2543305* 2543532* 2543632* 2543650 2543691
2543714 2543726 2543750 2543882* 2543911* 2543989* 2544074* 2544165*
2544201* 2544287* 2544316* 2544377* 2544603* 2544761* 2544876*
2545012* 2545042* 2545136* 2545251* 2545340* 2545552* 2545666*
2545787* 2545885* 2545979* 2546181* 2546305* 2546411* 2546441*
2546694* 2546724* 2546763* 2546868* 2546972* 2547058* 2547150 2547301*
2547370* 2547504* 2547599* 2547744* 2547845* 2548067* 2548264*
2548332* 2548446* 2548507* 2548632* 2548756* 2548998* 2549076*
2549291* 2549473* 2549619* 2549748* 2549868* 2550175* 2550217*
2550357* 2550485* 2550698* 2550929* 2551137* 2551335* 2551500*
2551630* 2551780* 2551912* 2552020* 2552173* 2552320* 2552524*
2552723* 2552861* 2552979* 2553058* 2553126* 2553300* 2553467*
2553615* 2553710* 2553922* 2554072* 2554210* 2554265* 2554461*
2554600* 2554670* 2554733* 2554963* 2555099* 2555241* 2555399*
2555544* 2555637* 2555824* 2555931* 2556040* 2556073* 2556236*
2556456* 2556526* 2556622* 2556843* 2556987* 2557108* 2557209*
2557321* 2557471* 2557652* 2557850* 2557980* 2558166* 2558304*
2558537* 2558718* 2558755* 2558842* 2559009* 2559199* 2559377*
2559595* 2559778* 2559926* 2560229* 2560391* 2560456* 2560615*
2560839* 2560950* 2561148* 2561265* 2561339* 2561453* 2561506*
2561600* 2561749* 2561866* 2561913* 2562013* 2562226* 2562350*
2562606* 2562834* 2562960* 2563112* 2563232* 2563449* 2563532*
2563690* 2563819* 2563905* 2564000* 2564081* 2564260* 2564304*
2564389* 2564540* 2564591* 2564642* 2564773* 2564932* 2564991*
2565083* 2565281* 2565486* 2565798* 2566086* 2566200* 2566327*
2566542* 2567064* 2567209* 2567412* 2567572* 2567775* 2567911*
2568017* 2568096* 2568324* 2568438* 2568558* 2568591* 2568718*
2568838* 2568978* 2569088* 2569141* 2569257* 2569300* 2569424*
2569629* 2569709* 2569790* 2569871* 2569957* 2570142* 2570297*
2570375* 2570668* 2570841* 2570934* 2571070* 2571182* 2571224*
2571389* 2571451* 2571588* 2571667* 2571774* 2571849* 2571987*
2572116* 2572249* 2572397* 2572596* 2572678* 2572829* 2573166*
2573268* 2573417* 2573509* 2573669* 2573834* 2574041* 2574058 2574082
2574121* 2574268* 2574422* 2574534* 2574625* 2574784* 2574879*
2574958* 2575081* 2575206* 2575299* 2575414* 2575450* 2575525* 2575547
2575570 2575648* 2575760* 2575823* 2575947* 2576084* 2576189* 2576284*
2576389* 2576455* 2576529* 2576591* 2576696* 2576844* 2576863 2576885
2576976* 2577161* 2577365* 2577465* 2577604* 2577687* 2577851*
2577959* 2578038* 2578102* 2578117 2578228* 2578287* 2578348* 2578514*
2578608* 2578763* 2578830* 2578952* 2579108* 2579239* 2579409*
2579600* 2579825* 2579896* 2580013* 2580168* 2580340* 2580525*
2580689* 2580892* 2581051* 2581121* 2581215* 2581341* 2581429*
2581485* 2581574* 2581700* 2581867* 2582089* 2582211* 2582330*
2582527* 2582645* 2582797* 2582984* 2583131* 2583302* 2583405*
2583560* 2583652* 2583730* 2583892* 2583977* 2584124* 2584184*
2584255* 2584374* 2584606* 2584850* 2584960* 2585053* 2585236*
2585438* 2585644* 2585744* 2585882* 2586153* 2586434* 2586630*
2586822* 2587002* 2587154* 2587280* 2587426* 2587546* 2587649*
2587907* 2587983* 2588114* 2588226* 2588391* 2588420* 2588541*
2588731* 2588885* 2588982* 2589164* 2589344* 2589563* 2589739*
2589922* 2590099* 2590289* 2590411* 2590551* 2590587* 2590808*
2590850* 2590988* 2591070* 2591217* 2591354* 2591559* 2591699*
2591880* 2592027* 2592180* 2592341* 2592459* 2592560* 2592696*
2592951* 2593043* 2593146* 2593227* 2593267* 2593410* 2593584*
2593728* 2593811* 2593866* 2593969* 2594163* 2594252* 2594313*
2594445* 2594545* 2594700* 2595039* 2595080* 2595196* 2595302*
2595371* 2595456* 2595566* 2595712* 2595865* 2596019* 2596225*
2596311* 2596365* 2596506* 2596701* 2596938* 2597044* 2597252*
2597377* 2597555* 2597729* 2597881* 2598107* 2598307* 2598466*
2598524* 2598713* 2598766* 2598889* 2599049* 2599121* 2599309*
2599379* 2599480* 2599619* 2599763* 2599968* 2600100* 2600312*
2600443* 2600606* 2600646* 2600736* 2600847* 2601052* 2601144*
2601292* 2601394* 2601444* 2601646* 2601697* 2601902* 2602122*
2602324* 2602413* 2602511* 2602591* 2602651* 2602767* 2602882*
2603064* 2603245* 2603361* 2603511* 2603600* 2603670* 2604014*
2604201* 2604251* 2604374* 2604458* 2604656* 2604908* 2605016*
2605133* 2605388* 2605437* 2605548* 2605685* 2605810* 2606024*
2606096* 2606215* 2606273* 2606408* 2606567* 2606669* 2606851*
2606948* 2607201* 2607395* 2607505* 2607589* 2607794* 2607855*
2607929* 2608124* 2608335* 2608455* 2608592* 2608649* 2608827*
2608897* 2609013* 2609174* 2609375* 2609504* 2609594* 2609756*
2609869* 2610031* 2610152* 2610217* 2610379* 2610572* 2610708*
2610841* 2610956* 2611193* 2611389* 2611494* 2611716* 2611819*
2611883* 2612025* 2612133* 2612219* 2612301* 2612508* 2612688*
2612759* 2612937* 2613186* 2613330* 2613550* 2613699* 2613917*
2614062* 2614211* 2614495* 2614572* 2614723* 2614937* 2615249*
2615499* 2615612* 2615815* 2615877* 2616012* 2616089* 2616206*
2616270* 2616428* 2616571* 2616667* 2616806* 2616935* 2617128*
2617239* 2617349* 2617433* 2617656* 2617793* 2617966* 2618230*
2618328* 2618485* 2618641* 2618775* 2618900* 2618996* 2619138*
2619280* 2619406* 2619543* 2619657* 2619844* 2620043* 2620140*
2620220* 2620366* 2620489* 2620703* 2620800* 2620904* 2621067*
2621137* 2621291* 2621485* 2621603* 2621733* 2621950* 2622203*
2622247* 2622405* 2622585* 2622739* 2622837* 2622980* 2623414*
2623460* 2623803* 2623919* 2624138* 2624207* 2624338* 2624387*
2624479* 2624555* 2624726* 2624810* 2624856* 2625079* 2625197*
2625303* 2625412* 2625438* 2625528* 2625667* 2625760* 2625842*
2625895* 2626007* 2626137* 2626304* 2626390* 2626444* 2626519*
2626600* 2626665* 2626692* 2626784* 2626914* 2626964* 2627049*
2627090* 2627171* 2627304* 2627556* 2627612* 2627679* 2627732*
2627908* 2628008* 2628107* 2628142* 2628227* 2628360* 2628472*
2628546* 2628615* 2628818* 2628839* 2629026* 2629132* 2629312*
2629338* 2629376* 2629562* 2629652* 2629699* 2629753* 2629884*
2630025* 2630090* 2630305* 2630338* 2630474* 2630533* 2630592*
2630749* 2630855* 2630937* 2631045* 2631154* 2631291* 2631405*
2631495* 2631683* 2631760* 2631880* 2632070* 2632131* 2632177*
2632343* 2632432* 2632478* 2632635* 2632744* 2632854* 2632884*
2632952* 2633034* 2633090* 2633227* 2633301* 2633393* 2633481*
2633516* 2633750* 2633876* 2633948* 2634060* 2634153* 2634264*
2634340* 2634377* 2634420* 2634512* 2634603* 2634705* 2634757*
2634839* 2634883* 2634938* 2635049* 2635091* 2635188* 2635270*
2635377* 2635464* 2635547* 2635573* 2635718* 2635797* 2635872*
2635996* 2636156* 2636282* 2636314* 2636465* 2636533* 2636662*
2636719* 2636795* 2636882* 2636974* 2637147* 2637242* 2637294*
2637335* 2637384* 2637546* 2637653* 2637818* 2637943* 2638090*
2638195* 2638284* 2638350* 2638396* 2638419* 2638452* 2638519*
2638598* 2638790* 2638881* 2639140* 2639226* 2639231* 2639319*
2639408* 2639668* 2639754* 2639867* 2639949* 2640097* 2640298*
2640367* 2640479* 2640494*}
\end{spacing}

\subsection{V2 sentence break byte offsets for Satz-3 corpus text output
file satz3-extracted-text}

To produce the V2 list of sentence break byte offsets for this text
output file, from the V1 list of sentence break byte offsets, remove
2521525* and add 311620*.

\section{English Web Treebank corpus}

\subsection{Data extraction script for English Web Treebank corpus}



==> (inline-2) <==

\subsection{V1 sentence break byte offsets for English Web Treebank
  corpus text output files}

\subsubsection{english-web-treebank.answers.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
113* 281* 377* 489* 551* 559* 569* 687 701* 739* 779 787 795 826* 891*
962* 1019* 1040 1067* 1103 1135* 1233* 1266 1323* 1384* 1427* 1452*
1520* 1565* 1618* 1698 1798 1809* 1840* 1897* 1974* 1982* 2005* 2025
2041 2066 2103 2118 2134 2143 2206 2235* 2246 2260* 2272 2346* 2602*
2620 2681 2710 2750 2781* 2805* 2829 2841 2876* 2894 3077* 3241* 3393*
3552* 3694* 3840* 3966* 4143* 4220* 4408* 4569* 4609* 4642* 4667 4706*
4722 4731 4806* 4823 4910 4938 4982* 4995* 5021* 5085* 5108* 5158*
5199* 5251* 5294* 5363* 5418* 5437* 5486* 5505* 5571* 5602* 5674*
5702* 5728* 5807* 5846* 5886* 5891* 5902 5959 6026* 6112* 6149 6186*
6338* 6466* 6488 6541* 6626* 6673* 6736* 6772 6815 6937* 6978* 7023*
7031 7040 7096* 7126 7134* 7184* 7212* 7243* 7371* 7377 7556 7633*
7711* 7741 7818* 7838* 7877* 7929* 8039* 8084* 8125* 8176* 8230* 8251*
8315 8343* 8389* 8445* 8504* 8540* 8747* 8857* 8981* 9026* 9045* 9057*
9132* 9223* 9265 9305* 9359 9370 9384 9408* 9411 9434 9458* 9472*
9490* 9513* 9623 9639 9651* 9692 9810* 9836* 9860* 9908 9948* 10011*
10071* 10114* 10146* 10151 10156 10205* 10238* 10250* 10272* 10334*
10380* 10417* 10459* 10516* 10645* 10658* 10776* 10799* 10825 10889
10936 10948 10978 10993 11006 11017 11046 11071 11087 11103 11118
11143 11168 11207* 11267* 11311* 11357* 11489* 11531* 11566 11616*
11718* 11810 11817 11886* 12005* 12078* 12091* 12104 12133 12200*
12288* 12401* 12414* 12425 12451* 12552* 12648 12838 12924* 13021*
13055 13084* 13139* 13234* 13288* 13336* 13376* 13499* 13527* 13597
13637* 13747* 13830* 13893* 14039* 14136* 14204* 14238* 14356* 14461*
14515* 14528* 14580* 14661* 14690* 14732* 14807* 14916* 14990* 15082*
15131* 15159* 15250* 15309* 15387* 15513* 15570* 15696* 15746* 15796
16018 16073* 16118* 16175* 16266* 16359 16451* 16486* 16528* 16549
16627* 16636* 16848* 16921* 16964* 17043* 17309* 17492* 17611* 17707*
17786* 17807* 17876* 17944* 18004* 18094* 18227* 18368* 18461* 18587*
18688* 18770* 18885* 18922* 18988* 19078* 19181* 19293* 19367* 19421*
19579* 19616 19650* 19767* 19785* 19795 19822* 19850* 19900* 19930*
19981* 20022 20074 20109* 20240* 20276* 20326* 20340 20430* 20579
20622 20673* 20685* 20756* 20963 21022* 21066* 21085* 21133* 21140
21156 21176 21192* 21269* 21306* 21340 21424* 21523* 21555* 21666*
21715* 21755 21799* 21835* 21889* 21981* 22032* 22104* 22195* 22230*
22332* 22432* 22437* 22592* 22739* 22782* 22819* 22865* 22909* 23049*
23063* 23112* 23124* 23141 23150* 23172* 23243* 23277 23303 23360
23397 23467 23511 23593* 23630 23687 23722* 23845* 23946* 24077* 24205
24269* 24315* 24344* 24383* 24477* 24551* 24570* 24632* 24683* 24867*
24975* 25064* 25121* 25296* 25474* 25553* 25582* 25626* 25679* 25700*
25725 25746 25815* 25847 25899* 25936* 25978* 26021* 26042* 26070*
26083 26176* 26223* 26305* 26341* 26445* 26572* 26685* 26724* 26949*
27042* 27100 27178 27239* 27324* 27428* 27604* 27655* 27787* 27826*
27897* 27941* 27974* 27981 28011* 28052* 28122* 28139* 28190* 28217*
28235* 28261* 28281* 28315* 28373* 28399* 28441* 28565 28617* 28656
28702* 28773* 28930* 29026 29087* 29152* 29182* 29205* 29243* 29339*
29410* 29493* 29593* 29660* 29710* 29765* 29807* 29844 29860 29878
29895 29904 29925 29944 29960 29979 29995 30007 30026 30042 30056
30064 30086 30196* 30242* 30311* 30470* 30650* 30701 30746* 30803
30861 30914 30924* 30962* 31017* 31088* 31145* 31161* 31219* 31242*
31275 31328* 31469 31652* 31666 31695 31748* 31914* 31984* 32143*
32261* 32289* 32362* 32372* 32398 32460* 32610* 32739* 32798* 32998*
33019* 33212* 33473* 33578* 33675* 33805* 33829* 33866* 34064* 34282*
34301* 34317* 34440* 34501* 34597* 34626* 34659* 34744* 34812* 34887*
35107* 35246* 35357* 35547* 35616* 35778* 35843* 35872* 35930* 35984*
36021* 36183* 36389* 36474* 36533* 36612* 36713* 36804* 36844* 36888*
36975* 37036* 37048* 37114* 37198* 37240* 37326* 37405* 37476* 37513
37545* 37587* 37637* 37675* 37702* 37728* 37784* 37801 37811* 37888*
37986* 38067* 38149* 38312* 38421* 38502* 38570* 38708* 38774* 38846*
38887* 39002* 39235* 39347* 39391* 39406* 39482* 39548* 39614 39657
39685 39715 39738* 39775* 39806* 39850* 39902 39983* 40105* 40163*
40254* 40325* 40333* 40358 40394 40507 40553* 40631* 40751* 40834*
40992* 41096* 41189* 41225* 41425* 41493* 41732* 41910* 42007* 42164*
42315* 42343* 42464* 42497* 42545* 42588 42645* 42797* 42838* 42937*
43020* 43068* 43090* 43186* 43371* 43388* 43426* 43472* 43625* 43669*
43730* 43739* 43773 43860* 43949* 44019* 44116* 44171* 44205* 44341*
44409* 44428 44451* 44479* 44569* 44617* 44649* 44724* 44746* 44807*
44870* 44906* 44955* 45000 45111* 45224* 45254* 45321* 45332 45382*
45444* 45485* 45528* 45576* 45599 45612 45633 45645 45684 45732 45822*
45884* 45932* 45982* 46100* 46240* 46328* 46432* 46594* 46643* 46735*
46803* 46858* 46986* 47085* 47161* 47241* 47321* 47493* 47595* 47636*
47697* 47773* 47825* 47876* 47938* 48014* 48045 48064* 48121* 48187*
48202 48212 48225 48237 48306* 48325 48341* 48379* 48424* 48456*
48517* 48554 48669* 48743* 48778* 48870* 48927* 49013* 49061* 49184*
49275* 49292* 49367* 49418* 49486* 49524* 49549* 49639* 49653* 49672*
49701* 49766 49844* 49849 49900* 49947* 50021* 50156* 50371* 50521*
50604* 50684* 50768* 50876* 50905* 51007* 51043* 51109* 51273* 51319*
51490* 51658* 51801* 52019* 52212* 52279* 52454* 52823* 52962* 53029*
53137 53342* 53404* 53491* 53593* 53670* 53694* 53813* 54033* 54167*
54285* 54479* 54577* 54619* 54725* 54792* 54908* 54964* 55080* 55155*
55217* 55235* 55268 55410* 55438* 55459* 55492* 55532* 55546* 55651*
55860* 55881* 55921* 56029 56122* 56175* 56245* 56334* 56405* 56464*
56488* 56541* 56683 56735* 56781* 56857* 56889* 56993* 57050* 57083*
57102* 57150* 57305* 57350* 57405* 57536* 57643* 57773* 57833* 58012*
58161* 58196 58248 58486* 58614* 58634 58649* 58704* 58719* 58747*
58753* 58855* 58895* 58972* 59030* 59071* 59108 59152 59205* 59235
59271* 59325* 59397* 59539 59600* 59621 59660 59734* 59773* 59777
59798 59859* 59883* 59936* 59992* 60057* 60106* 60130 60192* 60265*
60324* 60354* 60411* 60453* 60516* 60629* 60669* 60788* 60882* 60943*
61089 61137 61377* 61438* 61476* 61490* 61496* 61559 61613* 61676*
61739 61873* 61924* 62030* 62135* 62280* 62321* 62360 62398* 62488*
62526 62617* 62687 62793 62869 62903 62960* 63003* 63028* 63074*
63138* 63177* 63216 63268* 63457* 63498 63570* 63607* 63711* 63754*
63763 63807* 63926* 64001* 64077* 64181* 64193* 64205 64234* 64253*
64330* 64374* 64526* 64572* 64630* 64665* 64670* 64683 64729* 64760*
64780* 64788* 64880* 64910* 64993* 65127* 65227* 65332* 65435* 65518*
65619* 65712* 65780* 65863* 65927* 65995* 66105* 66240* 66305* 66360*
66479* 66525* 66635* 66644* 66650* 66671* 66687* 66763* 66884* 66921*
66950* 67007* 67065* 67086* 67121* 67191* 67215* 67254* 67297* 67321*
67341* 67366* 67473* 67529* 67580* 67611* 67645* 67686* 67774* 67831*
67889* 67903* 67932* 67946* 68003* 68068* 68152* 68231 68312 68344
68401* 68490* 68582 68646* 68697* 68793* 68888* 68953* 69028* 69094
69132 69217 69241* 69296 69309 69376* 69426* 69460 69483* 69524*
69598* 69678* 69767* 69861 69882* 69977* 70079* 70106* 70187* 70269*
70350* 70462* 70509 70544* 70584* 70697* 70809* 70867* 70954* 71005*
71030* 71090* 71161* 71196 71200 71207 71279* 71457* 71524* 71567*
71669* 71680* 71739* 71768* 71835* 71852* 71862* 71934* 71970 71999
72053 72055 72114* 72205* 72357* 72415* 72474* 72601* 72742* 72774*
72846* 73166* 73188 73333* 73370* 73455* 73543* 73613* 73679* 73751*
73896* 74008* 74171* 74329* 74521* 74585 74661* 74708 74831* 74960
75013* 75070* 75099* 75144* 75189* 75313* 75411 75449 75527 75775*
75990* 76007* 76084* 76281* 76308* 76345* 76384* 76393 76488* 76500*
76678* 76801* 76970* 77017* 77116* 77159* 77208* 77241* 77269* 77332*
77384* 77476* 77562* 77590* 77687* 77784* 77882* 77916* 77953* 77982*
78004* 78034* 78098* 78128* 78285* 78348 78411* 78432* 78598* 78667*
78693* 78747* 78785* 78809* 78909* 78970* 79015* 79054* 79067 79108*
79147* 79178* 79202* 79255* 79265* 79289* 79338* 79401* 79483* 79508*
79614* 79658* 79760* 79871* 79962* 80040* 80129* 80248* 80370* 80436*
80490* 80551* 80650* 80715* 80761* 80816* 80900* 80969* 81047* 81106*
81154* 81226* 81270* 81361* 81394* 81549* 81627* 81689* 81770* 81873*
81961* 82032* 82105* 82271* 82358* 82413* 82457* 82535* 82706* 82777*
82896* 82999* 83119* 83232* 83374* 83401* 83507* 83647* 83662* 83720*
83842* 83983* 84062* 84281* 84355* 84428* 84505* 84646* 84764* 84848*
84906* 84964* 85018* 85058* 85094* 85195* 85288* 85335* 85413* 85434*
85510 85553 85659 85762 85857 85962 86224 86385 86436 86495 86550
86627 86670 86735 86738* 86766* 86839* 86950* 87039* 87105* 87168*
87198* 87313* 87403* 87434* 87494* 87528* 87574* 87645* 87680* 87708*
87757* 87810* 87820* 87856* 87906* 88010* 88024* 88072* 88132* 88202*
88277* 88330* 88429* 88537* 88620* 88644 88731* 88759* 88781* 88958*
89090* 89165* 89197* 89224* 89281* 89302* 89404* 89478* 89547* 89579*
89673* 89735* 89794* 89855* 89910* 90000* 90050* 90140* 90260* 90320*
90491* 90527 90558* 90598* 90637* 90679* 90948* 91093* 91418* 91639*
91795* 91948* 92200* 92393* 92612* 92616 92632* 92709* 92728* 92842*
92872* 93002* 93088* 93118* 93164* 93172* 93204* 93281* 93299* 93345*
93407* 93591* 93602 93678* 93707* 93738* 93759 93808* 93817 93833*
93879 94017 94035* 94160* 94238* 94354 94521 94563* 94626 94636 95113
95143* 95260* 95374 95427* 95477* 95522* 95720* 95750* 95813* 95843*
95885* 95940* 96009* 96107* 96144* 96165* 96210* 96282* 96343* 96388*
96501* 96640* 96806* 96862* 96974* 96995* 97082* 97165* 97240* 97333*
97405* 97485* 97556* 97593 97640* 97712* 97763* 97793 97870 97916
97952* 98049 98092 98143* 98215* 98279* 98355* 98525 98696 98715*
98750* 98829 98907* 98969* 99045* 99141* 99171* 99313* 99360* 99438*
99445 99456* 99474 99538* 99665* 99884* 100080 100190* 100298* 100369*
100471* 100581* 100673* 100722* 100732* 100776* 100855* 100962 100993*
101054* 101178* 101250* 101282* 101350* 101471* 101499* 101589*
101622* 101764* 101821* 101856* 101866* 101938* 102041* 102076 102161
102298 102330* 102438* 102516* 102698* 102714* 102736* 102778* 102835
102959 103054 103077 103093 103105* 103224 103232 103289 103372*
103444* 103538 103563* 103655* 103682 103712* 103821* 103872* 103975*
104067* 104150* 104283* 104344* 104430* 104443* 104501* 104551*
104593* 104680* 104768* 104839* 104891* 104939* 105042* 105213*
105280* 105408* 105527* 105679* 105774* 105905* 106016* 106054*
106102* 106304* 106521* 106670* 106785* 106886* 106931* 106982*
107039* 107148 107190 107259* 107428* 107513* 107555* 107580* 107634*
107711* 107782* 107888* 107958* 108041* 108086 108120 108205 108230
108289 108312 108355* 108449* 108457* 108550* 108612* 108630* 108692*
108722* 108909* 108914* 108922* 108980* 108996* 109044* 109101 109248
109331 109366 109534* 109541 109591* 109707 109814* 109876* 109945
109973 110005* 110049* 110096* 110194* 110266* 110302* 110375* 110438*
110496 110639* 110736* 110833* 110941* 110953* 111047* 111152* 111195*
111424* 111518* 111607* 111665* 111983* 112079* 112135* 112180*
112225* 112282* 112363 112508 112615* 112634* 112654* 112680 112788
112924* 112983* 113188* 113266* 113347* 113522* 113710* 113855*
114018* 114078* 114097* 114179* 114237* 114319 114404* 114432* 114474*
114513* 114582* 114624* 114683* 114731* 114792* 114887* 114916*
114990* 115024* 115217 115280* 115340* 115389 115448 115455* 115561*
115644* 115666 115715 115787* 115826* 115875* 115896* 115972* 115996
116123* 116215* 116271* 116521* 116551* 116609* 116766* 116898*
117115* 117160* 117286* 117305* 117395* 117418 117469* 117536* 117597*
117642* 117645 117711* 117800* 117940* 118010* 118057* 118127* 118182*
118236* 118377* 118451* 118559* 118587* 118658* 118712* 118809*
118880* 118934* 119000* 119012 119078* 119155* 119555 119588 119658
119729 119985 120040* 120059* 120167* 120272* 120295* 120321* 120487*
120519* 120607* 120663* 120688* 120749* 120790* 120832* 120857*
120882* 120899 121012* 121042* 121188* 121237* 121250 121264 121326*
121457* 121579* 121659* 121728* 121770* 121790* 122091* 122133*
122191* 122308* 122470* 122559* 122613* 122816* 122904* 122957*
123067* 123084* 123178* 123282* 123322* 123502* 123569* 123604*
123774* 123809* 123882* 124002 124104* 124194 124249* 124329 124388*
124402 124502* 124625* 124782* 124895* 125044* 125074* 125269* 125361*
125475* 125529* 125557 125611* 125652* 125670 125725 125729 125815*
125957* 126002* 126005 126059* 126102* 126183* 126269* 126345* 126348
126421* 126501* 126584* 126587 126647* 126702* 126733* 126858* 126916*
127022* 127415* 127441* 127650* 127802* 127911 127948* 127977* 127983*
128058* 128096* 128182* 128284* 128365* 128475* 128548* 128657*
128760* 128768* 129000* 129060* 129212 129314* 129371* 129513* 129638*
129738* 129770* 129826* 129863 130005* 130097* 130214* 130311* 130453*
130548* 130621* 130666* 130746* 130785* 130845* 130878* 130902*
130990* 131110* 131162* 131205* 131285* 131330* 131364* 131398*
131453* 131497* 131521* 131543* 131571* 131670* 131785* 131876*
132013* 132141 132320* 132482 132525* 132549* 132595* 132742* 132840*
133043* 133134* 133197* 133356* 133422* 133747* 133854* 133921*
134127* 134240* 134273* 134396* 134472* 134489* 134538* 134605*
134646* 134698* 134839* 134864* 134941* 134991* 135072* 135122 135228*
135368* 135407* 135455* 135548* 135796* 135934* 136063* 136093*
136176* 136354* 136447* 136496* 136503 136513* 136551* 136657 136685
136704 136793* 136871* 136929* 136966* 137008 137145* 137238* 137376*
137448* 137573* 137662* 137733* 137842* 137966* 138023* 138038*
138070* 138098* 138197* 138260* 138322* 138383* 138433* 138562*
138665* 138765* 138903* 138985* 139022* 139045* 139169* 139226*
139320* 139334 139352 139430* 139517* 139543 139594* 139752* 139816*
139867* 139913* 140076* 140184* 140429* 140539* 140634* 140733*
140857* 140969* 141081* 141118* 141158* 141233 141274* 141349 141360
141462* 141542* 141735* 141831* 141890* 142030* 142088* 142140*
142183* 142242* 142274 142311* 142611* 142627* 142671* 142684 142714*
142734* 142783* 142841* 142875* 142930* 142975* 143029* 143087*
143125* 143170* 143213* 143264* 143326* 143339* 143372* 143396*
143437* 143466* 143499* 143534* 143576* 143622* 143670* 143934*
144039* 144092* 144146* 144223* 144258* 144304* 144358* 144382*
144507* 144558* 144577* 144652* 144748* 144819* 144902* 144930*
144988* 145022* 145086* 145154* 145191* 145239* 145317* 145427*
145518* 145546* 145626* 145708* 145825* 145913* 145962* 146144*
146233* 146313* 146345* 146364* 146378* 146580* 146631* 146644*
146695* 146727* 146795* 146823 146835* 146896* 146920* 146956 147020*
147072* 147092* 147109* 147188* 147300* 147361* 147425* 147463*
147545* 147601* 147744* 147945* 148005* 148353* 148542* 148558 148601
148639* 148662* 148728 148801 148835 148910* 148996* 149126* 149233*
149266* 149286* 149292 149381* 149400* 149518* 149608* 149619 149704*
149758* 149819* 149914* 150095* 150228* 150460 150510* 150569* 150607*
150636* 150681* 150733* 150753* 150873 151013* 151089* 151207* 151344*
151505* 151532* 151656* 151753 151887* 151990* 152005* 152023* 152050
152118* 152137 152523* 152705* 152896 152938* 152988* 153041 153139*
153220* 153257* 153364* 153431* 153496* 153636* 153673* 153718*
153793* 153878* 153970* 154038* 154110* 154124* 154136* 154163*
154276* 154283 154291 154417* 154461* 154543* 154688* 154792* 154853*
154872* 154972* 155119* 155318 155378* 155507* 155524 155572* 155669*
155745* 155798* 155885* 155949* 156082* 156147* 156168 156204 156513
156576* 156699* 156860* 157050* 157113* 157287* 157396* 157408*
157562* 157610 157674* 157816* 157923 158087* 158287 158292 158365
158441 158517 158585* 158689* 158726 158733 158765* 158852* 158906*
159032* 159060* 159070 159107* 159156* 159204* 159289* 159370* 159531*
159576* 159648* 159764* 159825* 159863* 160076 160135* 160173* 160224
160308 160410* 160627* 160661* 160733* 160789 160841* 160883* 160942*
160982* 161148 161347* 161479 161594 161601* 161642* 161654* 161706*
161908* 161994* 162036 162093* 162187* 162258* 162326* 162357* 162440*
162505* 162513 162574* 162665* 162714* 162759* 162784* 162825* 162843*
162939* 162991* 163036* 163138* 163174* 163196* 163247* 163311*
163393* 163505* 163534* 163575* 163838* 163938* 164019* 164060*
164127* 164211* 164350* 164402* 164464* 164519* 164549* 164791*
164870* 164898* 164960* 165033* 165133* 165183* 165274* 165320*
165467* 165498 165589* 165938* 165992* 166015* 166082* 166193* 166230*
166244 166332* 166388* 166396 166406* 166451* 166549* 166627* 166879*
166975* 167114* 167220* 167430* 167486* 167518* 167715* 167819*
167868* 168075* 168114* 168126* 168258* 168341* 168420* 168485*
168524* 168550* 168619* 168694* 168724* 168780* 168873 168995 169117
169157* 169271 169301* 169358* 169378* 169513* 169551* 169602* 169714*
169883* 169917 170006 170105 170191 170279 170357 170571* 170603*
170660* 170777 170836* 170908 170994 171037* 171098* 171204 171232*
171273* 171342* 171398* 171518* 171572* 171630* 171737* 171804*
171877* 171936* 172055* 172119* 172187* 172210* 172295* 172344*
172392* 172445* 172478* 172499* 172551* 172638* 172742* 172772* 172804
172856* 172965* 173023* 173061* 173122* 173244* 173339* 173405*
173562* 173613* 173676* 173751* 173797* 173823* 173843* 173857*
173898* 173954* 173989* 174049* 174153* 174259* 174335* 174455*
174510* 174646* 174693* 174740* 174773* 174790* 174823* 174863*
174895* 174932* 174963 174974 175033* 175055* 175198* 175221* 175238*
175349* 175461* 175486* 175553* 175645* 175683* 175751* 175837*
175846* 175896* 175930* 175967* 176017* 176084* 176267* 176416*
176470* 176562* 176630* 176748* 176912* 176947* 176961* 177065*
177108* 177126* 177154* 177177* 177198* 177227* 177333* 177402*
177426* 177472* 177552* 177632* 177733* 177744* 177835* 177967 178020*
178064* 178071 178101* 178220* 178300 178320* 178448* 178548* 178651
178678* 178716* 178854* 178915* 178953* 179011* 179066* 179197*
179462* 179606* 179665* 179805* 179900* 180026* 180049* 180078*
180177* 180315* 180460* 180539* 180629* 180713* 180729* 180837 180875*
180907 180974* 181021 181032* 181052* 181059* 181091* 181189* 181258*
181312* 181346* 181394* 181528* 181580* 181633* 181641 181813* 181878*
181996* 182123* 182238* 182272* 182371* 182393* 182457* 182465*
182634* 182708* 182768* 182888* 182933* 183002* 183145* 183225 183270*
183305* 183376* 183408* 183476* 183526* 183701* 183732* 183779* 183819
183836* 183862* 183966* 184000* 184085* 184217* 184307* 184362*
184386* 184416* 184479* 184558* 184607* 184746* 184814* 184859* 184945
184978* 185143* 185304* 185456* 185494* 185502* 185519* 185584*
185655* 185714* 185796* 185813* 185830* 185858* 185897* 185986*
186100* 186132* 186194* 186210 186285* 186431* 186457 186502* 186612
186658* 186821* 187047 187071* 187103 187162* 187212* 187272* 187358*
187413 187510* 187541* 187557* 187585* 187611* 187675* 187701* 187795*
187851* 187914* 187978* 188060 188193* 188411 188473* 188505* 188555*
188565 188719* 188763* 188959* 189133* 189218* 189277* 189435* 189505*
189548* 189575* 189694* 189754* 189801* 189927* 189994* 190056 190113*
190391* 190439* 190591* 190631* 190753* 190851* 190983* 191102*
191143* 191276* 191355* 191408* 191460* 191516* 191554* 191706* 191763
191805 191907* 192231 192327* 192353* 192452* 192627* 192640 192717*
192796* 192874* 193013* 193030* 193059* 193134 193254* 193314* 193460*
193492* 193541* 193634* 193672* 193748* 193890* 193953* 193971* 193987
194062* 194143* 194223* 194290* 194453* 194639* 194749* 194830*
194872* 194985* 195160* 195210* 195333* 195448* 195655* 195876*
195883* 195956* 196023* 196068* 196122* 196220* 196247* 196864 196912*
196940* 197037* 197085* 197160* 197218* 197225 197286* 197333* 197401*
197459* 197533 197569* 197673* 197751* 197865* 198036* 198085* 198214*
198296* 198307* 198376 198395* 198502* 198615* 198681* 198703* 198797*
198824* 199066* 199134* 199189* 199248* 199297* 199311* 199391*
199488* 199596* 199728* 199774* 199852* 199968* 200074* 200114*
200167* 200215* 200283* 200364* 200447* 200515* 200583* 200637*
200682* 200779* 200889* 200918* 201000* 201071* 201154* 201237*
201371* 201407* 201545 201606* 201658 201698* 201779* 201846* 201873*
201942* 201975* 202067* 202143 202420 202491* 202520 202603* 202650*
202802 202857* 202907* 202924* 202959* 203032* 203107* 203186* 203209*
203293* 203361* 203418* 203473* 203478 203529* 203597* 203698* 203830*
203855* 203971* 203996* 204118* 204183* 204241* 204280 204315* 204475
204601 204666* 204717* 204786* 204818* 204848* 204918* 204962* 204996
205090* 205237* 205321* 205461* 205569* 205633* 205731* 205799*
205921* 206040* 206094* 206211* 206287* 206370* 206486* 206536*
206651* 206730* 206767* 206860* 206875* 206897* 206903 206942* 206989*
207037* 207144* 207215* 207354* 207433* 207528* 207636* 207721*
207775* 207820* 207856* 207954* 208131* 208292* 208319* 208338* 208355
208381* 208400* 208506* 208535* 208621* 208709* 208747* 208778*
208901* 208948* 208995* 209142* 209204* 209259 209467* 209647* 209759*
209794* 209887* 210003* 210081* 210147* 210189* 210325* 210384*
210455* 210543* 210736* 210865* 210932* 211015* 211118* 211304*
211319* 211386* 211481* 211567* 211710* 211796* 211871* 211909*
212020* 212078* 212160* 212338* 212515* 212583* 212681* 212742*
212765* 212791* 212824* 212877* 212976* 213042* 213088* 213124*
213173* 213239* 213305* 213427* 213534* 213577* 213655* 213727*
213808* 213844* 213892* 213934* 214059* 214103* 214146* 214212* 214233
214269* 214314* 214355* 214489* 214525* 214579* 214645* 214732*
214780* 214844* 214949* 215033 215083* 215221* 215321* 215381* 215548*
215654* 215694* 215803* 215899* 215968* 216014* 216097* 216151*
216194* 216321* 216365* 216398 216425 216464 216480 216816 216878*
216909* 216933* 217009* 217069* 217167* 217202* 217217 217337* 217420
217475 217530* 217541* 217595* 217693* 217742* 217773* 217793* 217848*
217855 217890* 217904* 217992* 218086* 218172* 218179* 218308* 218352*
218501* 218590* 218689* 218750* 218770* 218898* 219003* 219043*
219164* 219229* 219330* 219434* 219557 219629* 219655* 219696* 219740*
219776* 219828* 219882* 219938* 219995* 220077* 220096* 220104*
220175* 220258* 220358* 220444* 220559* 220593* 220629* 220734*
220805* 220860* 220888* 220992* 221109* 221380* 221586* 221681*
221810* 221880* 222039* 222101* 222139* 222189* 222253* 222416*
222526* 222665* 222719 222812* 222859* 222902* 222956* 223020* 223137*
223265* 223400* 223551* 223601* 223782* 223935* 224045* 224108*
224198* 224256* 224526* 224636* 224775* 224817* 224906* 224930*
224977* 225042* 225064* 225073* 225197* 225297* 225341* 225645*
225743* 225878* 225925* 225961* 226025* 226107* 226193* 226245*
226295* 226368* 226603* 226632* 226742* 226768* 226806* 226887*
226961* 227087* 227142* 227186* 227303* 227396* 227508* 227534*
227593* 227629* 227672* 227724* 227756* 227811* 227865* 227944*
228022* 228096* 228142* 228317* 228401* 228444* 228590* 228668*
228738* 228831* 228867* 228920* 229044* 229155* 229228* 229280*
229300* 229342* 229393* 229446* 229520* 229638* 229698* 229742*
229811* 229995* 230106* 230168* 230292* 230448* 230498* 230570*
230672* 230850* 230938* 230982* 231004* 231087* 231213* 231301*
231383* 231520* 231566* 231625* 231726* 231764 231796* 231840* 231886*
232011* 232132* 232156* 232216* 232363* 232437* 232482* 232547*
232633* 232679* 232732* 232842* 232969* 233103* 233150* 233182*
233243* 233369* 233397* 233434* 233484* 233659* 233792 233825* 233863*
234039* 234130* 234185* 234270* 234327* 234391* 234432* 234457*
234628* 234739* 234809* 234989* 235196* 235562* 235710* 235760*
235968* 236088* 236182* 236312* 236377* 236540* 236624* 236753 236799
236856 236967* 237235* 237445* 237555* 237642* 237706* 237813* 237865*
238021* 238085* 238138* 238154* 238216* 238301* 238327* 238333*
238419* 238478* 238531* 238590* 238646* 238708* 238835* 238883*
238914* 238945* 238978* 239025 239072* 239264* 239315 239357* 239381*
239388* 239483* 239579* 239888* 240059* 240089* 240121* 240283*
240306* 240367* 240462* 240583* 240676* 240739* 240773* 240827*
240942* 241015* 241110* 241158* 241236* 241325* 241361* 241535*
241553* 241673* 241812* 241885* 241925* 241961* 242048* 242091*
242149* 242235* 242247* 242299* 242330* 242391* 242566* 242691*
242798* 242828* 242931* 242973 243013* 243122* 243256* 243399* 243510*
243618* 243657* 243714* 243775* 243825* 243940 244003* 244074* 244142*
244164* 244234 244332* 244442* 244460* 244566* 244589 244712 244742*
244872 244949* 245031 245056* 245133 245154 245173 245212 245258
245290 245363* 245510* 245615* 245877 246076* 246118* 246164* 246263*
246339* 246428* 246475* 246486* 246587* 246660 246748 246828* 246887*
247022* 247101* 247162* 247233* 247270* 247311* 247364* 247418*
247450* 247472* 247537* 247559* 247796* 247838* 247885* 247927*
248086* 248119* 248156* 248196* 248263* 248291* 248360* 248414*
248433* 248543* 248569* 248620* 248642* 248682* 248779* 248830*
248866* 248933* 248968* 249007* 249032* 249136* 249165* 249201*
249243* 249338* 249385* 249447* 249506* 249600* 249643* 249665*
249854* 249882* 249903* 249941* 250005* 250147* 250195* 250324*
250396* 250424* 250500* 250585* 250610* 250676* 250704* 250718* 250792
250890* 250976* 251086* 251234* 251310* 251328* 251384* 251402*
251425* 251479 251499* 251537* 251842* 251919* 252004* 252187* 252245*
252317* 252370* 252381* 252393* 252453* 252602* 252789* 252881*
252992* 253053* 253120* 253180 253322* 253335* 253406* 253494* 253571*
253618* 253666* 253773* 253852* 253882* 253922* 254026 254044* 254158*
254206* 254253* 254298* 254371* 254457* 254549* 254587* 254734*
254755* 254825* 254858* 254929* 255022* 255048* 255061 255147* 255269*
255319* 255344* 255453* 255567* 255737* 255775 255851* 255977* 256053*
256094* 256173* 256242* 256294* 256387* 256484* 256561* 256579*
256703* 256881* 256992* 257055* 257121* 257166* 257213* 257225*
257236* 257319* 257343* 257403* 257470*}
\end{spacing}

\subsubsection{english-web-treebank.email.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
8 51* 169* 406* 461* 632* 638 646 715* 865* 1014 1024 1045* 1130*
1249* 1367* 1435* 1532* 1563* 1569* 1577 1694* 1787* 1845* 1876* 2025
2176* 2351* 2531* 2682* 2857* 3037* 3188* 3363* 3543* 3560* 3656 3691*
3736* 3765* 3816* 3831* 3865* 3926* 3954* 3992* 4014* 4048* 4109*
4137* 4145 4213* 4270* 4322* 4367* 4379 4388 4398 4507* 4672* 4815*
4935* 5031* 5067* 5163* 5255* 5393* 5509* 5573* 5582 5589 5597 5669*
5723* 5836* 5866* 6134* 6220* 6232 6247 6298* 6359* 6434* 6515* 6593*
6654* 6742* 6778* 6787 6817 6842 6864 6885 6906 6930 6937 7030* 7186*
7232* 7298* 7307 7313 7347* 7420* 7481* 7515* 7524 7532 7609* 7647*
7656 7670 7690 7718 7739* 7756* 7787* 7854* 7886* 7918* 7946 7986 8047
8084 8149 8182 8220 8278 8424 8515 8559* 8575* 8591 8644* 8822* 8905*
8987* 9014* 9177* 9222* 9312* 9400* 9465* 9482 9502 9530* 9585* 9617*
9677* 9727* 9757* 9771* 9795* 9799 9801 9814 9831 9848 10015* 10194
10242* 10248 10272* 10499* 10575* 10671* 10696* 10748* 10864* 10872*
10908* 10943* 10987* 11024* 11050* 11077* 11084 11286* 11389* 11548*
11637* 11886* 12125* 12285* 12381* 12422* 12659* 12829* 13020* 13128*
13297* 13418* 13539* 13771* 13814* 13898* 13933* 14011* 14020 14034
14054 14122* 14217* 14361* 14422 14428 14441 14458 14838 15321* 15410
15448 15611 15862 16008 16197 16362 16485* 16654* 16779* 16985* 17037
17372 17475 17574 17678 17789 17873 17932 17941 17947 17959 17976
18096* 18226* 18331* 18523* 18668* 18755* 18894* 19108* 19347* 19468*
19637* 19800* 20004* 20255* 20402 20506 20603 20783 20961 21029 21212
21345 21476 21523 21586 21670 21723 21732 21738 21806* 21811 21842*
21861* 21943* 21983* 22012* 22052* 22067* 22103* 22112 22120 22210
22223* 22261* 22365* 22383 22404 22421 22447 22466 22529* 22552* 22557
22584* 22686* 22714* 22720 22836* 22867 22881 22894 22923* 22931
23103* 23113 23180* 23190 23209* 23244* 23249 23373 23407* 23454*
23463* 23494 23569* 23613* 23649* 23690* 23750* 23801* 23879* 23888*
23896 23953* 24011* 24020 24029 24119 24175 24207 24227 24251 24361*
24402* 24452* 24615* 24654* 24753* 24896* 24952* 25074* 25131* 25140*
25145 25151 25226 25278* 25344 25357 25397 25413 25445 25458 25500
25513 25556 25570 25613 25628 25667 25677 25715 25735 25775 25831*
25931* 26039* 26200* 26265* 26280 26295 26344* 26366* 26375* 26385
26441* 26499* 26532* 26536 26543 26595* 26666* 26786* 26938* 26950
26957 27029* 27038* 27043 27054 27123* 27163* 27174 27181 27399 27517*
27687* 27757* 27768 27776 27808* 27817* 27822 27830 27843* 27852
27886* 27896 27907 27924* 28030* 28160* 28281* 28369* 28456* 28530*
28538* 28545 28813* 28876* 28973* 29035* 29128* 29195* 29204 29475
29503* 29585* 29663* 29730* 29753* 30000 30076 30147* 30316* 30407*
30517* 30689* 30708 30729 30759 30789 30803 30936* 31098* 31101 31117
31234* 31245 31438 31446 31586* 31659* 31707* 31772* 31790* 32080*
32124* 32134 32275* 32360* 32421* 32441* 32463* 32500* 32506* 32528*
32539 32578* 32585 32590 32616* 32696* 32990* 32995* 33024* 33103*
33164* 33247* 33281 33303 33320 33532* 33747* 33781* 33832* 34099*
34260* 34288* 34317 34340 34467* 34539* 34631* 34675 34693 34776*
34815 34838 34901 34941 35004* 35095* 35219 35327 35397 35625 35845
35983* 36154 36283 36440 36509* 36781* 36977* 37051* 37205* 37302*
37417* 37466* 37547* 37628 37778 37804 38014* 38026* 38038 38076
38150* 38164 38214* 38287* 38412* 38528* 38602* 38640* 38656* 38713*
38731 38757 38780 38870* 38884 38934* 39007* 39132* 39248* 39322*
39360* 39376* 39433* 39444* 39470* 39497* 39520* 39527 39532 39552
39575 39594 39906* 40003* 40066* 40156* 40353* 40435* 40493* 40601*
40676* 40828* 40867* 40994* 41036* 41161* 41266* 41422* 41565* 41659*
41717* 41840* 42010* 42032* 42129* 42165* 42354* 42378* 42414 42436
42463 42486 42631* 42813* 42874* 42948* 43003* 43085* 43124* 43136
43186 43204* 43256* 43322* 43329 43334 43366* 43447* 43456* 43631*
43657* 43697* 43704 43709 43750 43772 43790 43883* 43954* 44113*
44192* 44234* 44376* 44385* 44418 44543* 44594* 44603* 44638* 44646*
44665* 44684* 44721 44743 44797* 44803 44817 44837 44933 44990* 45083*
45173* 45317* 45357* 45409* 45473* 45482* 45510 45903* 46044* 46215*
46379* 46468* 46583* 46931* 47062* 47182* 47219* 47281* 47547 47570
47591 47612 47633 47654 47675 47696 47717 47745 47766 47787 47807
48264 48385* 48486* 48524* 48783* 48850* 48884* 48891 48896 48904
49016* 49092* 49161* 49188* 49280* 49331* 49338 49343 49415* 49550*
49725* 49870* 49878* 49935* 49987* 50054* 50095* 50104* 50111 50116
50190 50266* 50325* 50357* 50364 50369 50396 50479* 50499 50518 50545
50557 50771* 51012* 51266* 51502* 51632* 51730* 51908* 52000* 52133*
52214* 52295* 52387* 52480* 52518* 52545* 52722* 52863* 53037* 53063*
53235* 53345* 53574* 53790* 53933* 54088* 54119* 54186* 54263* 54398*
54559* 54673* 54850* 54923* 55061* 55256* 55293* 55353* 55460* 55647*
55723* 55860* 55982* 56061* 56165* 56209* 56330* 56466* 56543* 56626*
56708* 56904* 57004* 57111* 57191* 57286* 57438* 57579* 57678* 57754*
57828* 57929* 58011* 58125* 58249* 58281* 58298 58467* 58514* 58656*
58706* 58715* 58729* 58873* 58898* 58942* 59047* 59055 59060 59085*
59127* 59132 59159* 59288* 59341* 59366* 59377* 59387* 59401* 59428*
59573* 59584* 59695* 59737* 59768* 59821* 59885* 59912* 59944* 59971*
59995* 60043* 60111* 60176* 60192 60198 60244 60311 60386 60462*
60486* 60514* 60522 60529 60581* 60637* 60681* 60738* 60752 60772
60796* 60826 60903 61039* 61248* 61468* 61480* 61513 61567* 61636*
61700* 61715* 61779* 61788* 61817* 61847* 61854 61880* 61916* 61955*
61962 62046 62068* 62136* 62177* 62269* 62326 62365* 62423* 62484*
62545* 62588* 62640* 62839* 62910* 62977* 63043* 63110* 63150* 63185
63192* 63226* 63234 63275* 63297* 63301 63439* 63517* 63613* 63620
63675* 63774* 63781 63803 63832* 63941* 63948 63956 64002* 64101*
64109 64116 64163* 64171 64178 64201* 64274* 64281 64305* 64337* 64344
64390* 64416* 64423 64473* 64479 64514* 64552* 64563 64582* 64589
64629* 64676* 64717* 64749* 64838* 64847 64854 64894* 64969* 65029*
65037 65081* 65133* 65225 65264 65299 65375* 65466* 65473 65489* 65493
65509* 65531* 65538 65565* 65572 65625* 65668* 65675 65689 65709 65777
65847* 65896 65966 66022 66185 66261* 66300* 66363* 66438* 66454*
66490* 66500 66510 66593* 66632 66670* 66677 66685 66764* 66837* 66846
66853 66934* 66969 67017* 67077* 67193* 67220 67281* 67383* 67485*
67526* 67695* 67779* 67806* 67850* 67888* 67912* 67955* 68023* 68064*
68175* 68186* 68209 68270* 68305* 68448* 68459* 68484 68527* 68612*
68719* 68730* 68760 68821* 68856* 68872* 68945* 68956* 68996* 69095
69138 69189* 69241* 69316* 69332* 69368* 69378 69388 69471* 69510
69548* 69555 69563 69642* 69715* 69724 69731 69752 69772 69779 69899*
69991* 70107* 70232* 70279* 70288* 70294 70346* 70349 70356 70510*
70518 70528 70585* 70592 70608 70666 70707 70724 70781 70822 70839
70896 70923* 70937* 71004* 71029* 71032 71037* 71060* 71062* 71091
71093* 71097 71120* 71128 71154* 71192* 71332* 71407* 71464* 71473
71652 71686 71742* 72017* 72413* 72551* 72688* 72740* 72891* 73111*
73235* 73244* 73248 73265 73285 73418* 73607* 73769* 73877* 73994*
74122* 74331* 74402* 74541* 74624* 74628 74879* 75113* 75127 75147
75331* 75394* 75406* 75410 75530* 75645* 75767* 75806* 75811 75822*
75835* 75844* 75847 75880* 75937* 76002* 76132* 76144* 76149* 76153
76168 76188 76280* 76289* 76308* 76312 76324 76344 76348* 76352 76367
76387 76479* 76488* 76547* 76650* 76672* 76689 76709 76811* 76890*
77014* 77056* 77093* 77103* 77142* 77159 77179 77237* 77340* 77362*
77379 77399 77501* 77580* 77704* 77746* 77783* 77793* 77901* 77970*
78202* 78361* 78505* 78540* 78554* 78625* 78629 78710* 78779* 78829*
78882* 78942* 78982* 78991 78998 79011 79029 79088 79121* 79183*
79283* 79376* 79402* 79461* 79484* 79507* 79592* 79608* 79653* 79724*
79793* 79845* 79927* 79995* 80026* 80043* 80088* 80176* 80240* 80292*
80342* 80376* 80434* 80460* 80482* 80507* 80590* 80635* 80723* 80836*
80851* 80954* 81034* 81096* 81163* 81189* 81216* 81257* 81290* 81334*
81351* 81389* 81503* 81563* 81601* 81620* 81675* 81716* 81790* 81825*
81865* 81914* 81937* 81942 81947 81952 82112 82131* 82173* 82202*
82229* 82322* 82342* 82447* 82502* 82541* 82603* 82670* 82689* 82793*
82841* 82852 82921* 82990* 83039* 83121* 83129 83135 83171* 83200
83212* 83237* 83287* 83298 83330* 83400* 83426* 83445* 83454 83467
83487 83511 83521 83546* 83586* 83595 83648 83694 83700 83729 83815
83863 83873 83958* 83967 84078* 84092* 84175* 84256* 84282* 84311*
84319 84367* 84384* 84482 84550 84728* 84795* 84862 84945* 85026*
85095* 85144* 85271* 85335* 85359* 85446* 85493* 85590* 85640* 85707*
85739* 85854* 85897* 85984* 85992 86079* 86202* 86308* 86373* 86495*
86556* 86590* 86759 86813 86955* 87068* 87157* 87229 87287 87415
87507* 87597* 87680* 87784* 87855* 87949* 87988* 88142* 88268* 88318*
88363* 88394* 88414* 88465* 88496* 88560* 88589* 88656* 88692* 88743
88750* 88755* 88870* 88919* 88979* 88988 89034* 89113* 89205* 89273*
89311* 89336* 89343 89367 89376 89412* 89600* 89607 89612 89675*
89738* 89837* 89938* 89946 89951 89957 90007* 90067* 90161* 90178*
90228* 90318* 90387* 90397 90540 90585 90621* 90633 90703* 90710
90820* 90881* 90950* 90964 90984 91014* 91021 91045* 91130* 91220*
91273* 91330* 91425* 91450* 91570* 91581 91588 91611 91711 91755 91788
91827* 92062* 92095* 92126 92132 92142* 92241* 92248 92271 92393*
92448* 92601* 92663* 92677 92728* 92739 92748* 92755 92792 92834
92957* 93059* 93102* 93139 93152 93252* 93418* 93450* 93487 93531
93606* 93654* 93663* 93670 93678 93805* 94036* 94220* 94273* 94405*
94459* 94494* 94590* 94627* 94641 94755 94796 94835 94849 94930*
94960* 94967 94974 95098* 95191* 95253* 95267 95289 95309 95468*
95506* 95634* 95836* 95932* 95987* 96003 96067 96166* 96339* 96434*
96523* 96575* 96660* 96839* 96922* 96962* 97027* 97053* 97194 97228
97258 97301* 97319* 97324* 97369* 97396 97416 97422 97497* 97603*
97677* 97682 97704 97724 97776* 97801 97821 97827 97927* 97976* 97986
97998 98046* 98089* 98142 98159 98276* 98456* 98561* 98630* 98655
98714 98781* 98835 98852 98969* 99149* 99254* 99323* 99348 99407
99426* 99461* 99492 99512 99533 99643* 99708* 99776* 99786 99812
99935* 99988* 100021* 100088* 100162* 100221 100283 100339 100396
100450 100500 100558 100618 100669 100721 100777 100829 100888 100941
100997 101053 101109 101194* 101203 101222 101260* 101299* 101309*
101364 101394* 101530* 101583* 101683* 101687 101699* 101731* 101745*
101775* 101782 101814 101834 101869 101892 101921 101952 102028*
102070* 102191* 102287* 102327 102362 102392 102425 102434 102518
102530 102544* 102575* 102661* 102692* 102730* 102964* 103000* 103115*
103140* 103189* 103313* 103384* 103453* 103563* 103702* 103761*
103854* 103943* 103997* 104042* 104098* 104205* 104260* 104291*
104325* 104435* 104467* 104483* 104509 104531 104549 104609* 104703
104904* 104996* 105047* 105148* 105190* 105279* 105305* 105324*
105334* 105340 105393 105444 105497 105681 105734 105782 105835 106116
106359 106422* 106457 106472 106606 106672* 106681* 106702 106724
106830* 106843 106864 106884 106893 106896 106935* 106991* 107086*
107127* 107208* 107236* 107402* 107553* 107570 107592 107722* 108080*
108189* 108381* 108458* 108477 108499 108518 108701* 108707 108714
108741 108760 109012* 109027 109047 109051 109064 109099* 109185*
109369* 109607* 109697* 109725* 109739 109747 109799 109807 109821
109838 109888* 109902* 109910* 110059* 110127* 110141 110158 110165
110221* 110277* 110299* 110366* 110375 110381 110443 110474* 110570*
110738* 110799 111017* 111074* 111213* 111473* 111652* 111713* 111772*
111800 112010* 112019 112025 112206* 112220 112240 112296* 112305
112311 112330* 112377* 112502* 112591* 112652* 112705* 112888* 112977*
113080* 113125* 113139* 113257* 113384* 113413* 113527* 113671*
113744* 113852* 114062* 114098* 114205* 114211* 114249* 114265 114285
114295 114409* 114486* 114541* 114550* 114652* 114774* 114780 114823
114848 114951* 115039* 115068* 115138* 115152 115172 115228* 115238
115244 115294* 115307 115327 115383* 115392 115398 115405* 115418*
115582* 115626* 115654* 115667 115687 115740* 115749 115755 115768
115806* 115822 115841 115903* 115968* 116047* 116134* 116264* 116313*
116351 116394 116425 116496 116529 116602* 116657* 116695 116727
116762 116869* 116994* 117053* 117113* 117240* 117279* 117286 117298*
117305 117313 117362* 117398* 117413 117418 117424 117485* 117545*
117599* 117606 117614 117683* 117730* 117792* 117854* 117923* 117937
117942 117955* 117979* 117984 118009* 118036* 118043 118085 118114*
118119 118134* 118209* 118234 118241 118283 118343* 118347* 118352
118422* 118429 118471 118479 118551* 118555 118560 118582* 118624*
118647* 118654 118696 118704 118740* 118811* 118815 118820 118865*
118932* 119007* 119014 119056 119064 119118* 119144* 119204* 119319*
119342* 119511* 119542* 119634* 119669* 119788* 119931* 120079*
120211* 120234* 120238 120243 120279* 120333* 120383* 120418* 120425
120492* 120532 120540 120672* 120770* 120848* 120916* 121010* 121053*
121167* 121315* 121374* 121380 121391 121447* 121487* 121614* 121626*
121888 121896 121965* 121972 121983 122083* 122128* 122135 122203
122210 122316* 122538* 122548 122558 122741 122749 122813* 122856*
122863 122871 122885* 122975* 123003* 123024* 123030 123036 123057
123077 123111* 123122 123252* 123343* 123408* 123414 123431 123441
123456* 123547* 123585* 123618* 123649* 123656 123720 123775 123790
123870* 123877 123885 123932 124087 124133 124148 124153 124204*
124311* 124371* 124386 124398* 124405 124423 124443 124447 124509*
124516 124582 124589 124675* 124750* 124851* 124992* 125088* 125165*
125180 125205 125214 125227* 125256* 125263 125406* 125428* 125437
125444 125454 125596* 125803* 125898* 125987* 126093* 126143* 126150
126163 126171 126179 126189 126199 126208 126279 126286 126333 126380
126413 126560* 126569* 126576 126594 126718* 126728 126737 126746
126794* 126833* 126849 126861 127062* 127122* 127288* 127421* 127436*
127444 127572 127680* 127721 127728 127737 127752* 127780* 127787
127895* 127936 127943 127949 127956 127999* 128007 128125* 128206*
128342* 128397* 128634* 128754* 128770* 128779 128784 128794 128809*
128837* 128844 128852 128864* 128973* 129014* 129158* 129180* 129189
129196 129214* 129262 129269 129277 129303* 129365* 129372 129383
129414* 129578* 129799* 129912* 130031* 130083 130111 130134 130151
130252* 130313* 130376* 130393 130399 130519 130528 130601* 130608
130616 130625* 130688* 130695 130704 130773* 130930* 131029* 131261*
131358* 131382* 131410 131422 131428 131437 131479* 131555* 131612*
131648* 131655 131683 131688* 131707* 131751* 131821* 131846* 131921*
131990* 132030* 132152* 132220* 132231* 132281 132542* 132592 132650
132698 132704 132711 132766* 132790 132812 132937* 133092* 133159*
133168 133177 133242* 133308* 133349* 133499* 133547* 133627* 133644
133669 133691 133737* 133840* 133882* 133964* 133971 133976 134072*
134181* 134198 134223 134245 134516* 134523* 134535* 134576* 134588
134610 134629 134759* 134809 134874* 135026* 135184* 135266* 135383*
135470* 135650* 135849* 136016* 136128* 136266* 136320* 136326 136343
136365 136461* 136547* 136565 136587 136615 136722* 136794* 136803
136813 136824 136843 136868 136890 137019* 137075 137101 137150 137174
137189 137226 137280* 137314 137340 137360 137436* 137602* 137698*
137842* 137956* 137968* 137984 138105* 138139* 138200 138223 138336*
138373 138414* 138426 138434 138521 138558* 138600* 138741 138760
138934* 139074 139090 139105 139179* 139205* 139231* 139234 139255
139264 139336 139404 139475 139545 139611 139673 139733* 139743
139804* 139856* 139865 139869 139875 139928* 140045* 140140* 140149
140154 140160 140202* 140251* 140276* 140324* 140395* 140414 140419
140430 140546* 140648* 140731* 140754* 140760 140787* 140829* 140913*
140942* 140949 141027 141101 141175 141259 141342 141425 141499 141584
141658 141741 141825 141842 141858 141953* 142007* 142018 142024
142078* 142234* 142343* 142413* 142461* 142562* 142573 142700 142716
142769* 142835* 142904* 143046* 143056 143061 143069 143136* 143274*
143325* 143333 143337 143353* 143360 143371 143429* 143608* 143652*
143660 143665 143680 143749* 143814* 143850* 143981* 144111* 144163*
144201* 144290* 144455* 144590* 144671* 144791* 144848* 144902*
144949* 145065* 145097* 145123* 145206* 145321* 145355* 145431*
145509* 145527 145562 145568 145628* 145678* 145687* 145696 145708
145785* 145983* 146160* 146362* 146383 146456 146508 146558 146610
146625 146638 146661 146780* 146852* 146906* 146922* 146931 147043*
147129* 147183 147214 147244 147359* 147376 147384* 147402 147576*
147629* 147753* 147859* 148041* 148109* 148127 148161 148164* 148295*
148369* 148509* 148521* 148585 148637 148720* 148814* 149195* 149248
149319* 149336 149463* 149471* 149480 149501* 149529* 149558* 149570*
149599 149663* 149702* 149751* 149781* 149801* 149828* 149840* 149861*
149941* 149971* 150004* 150047* 150115* 150177* 150221* 150270* 150293
150312* 150398* 150501* 150570* 150629* 150810* 150925* 150984 151042
151115 151188 151259 151297* 151324* 151386* 151412* 151438* 151473*
151514* 151536* 151552* 151573* 151595* 151625* 151670* 151676*
151685* 151758* 151767* 151818* 151857* 151905* 151931* 151961*
151966* 151992* 152062* 152085* 152112* 152168* 152188* 152213*
152231* 152250* 152269* 152310* 152373* 152452* 152486* 152514*
152555* 152677* 152782* 152801* 152855 152874* 152888 152896 152914*
152978* 153008 153051* 153104* 153152* 153192* 153244* 153305* 153338*
153409* 153453* 153508* 153541* 153559* 153592* 153626* 153680*
153716* 153731* 153803* 153817 153886* 153963* 153990* 154028* 154069*
154082 154115* 154139* 154146* 154157* 154232* 154287* 154295 154305
154468 154513 154545 154604* 154734* 154771* 154878* 154975* 155025*
155057* 155112* 155146* 155189* 155220* 155257* 155273 155295 155313
155422* 155571* 155698* 155727* 155736 155743 155768 155790 155855*
155964* 155990 156014 156034* 156056* 156111* 156221* 156244* 156249
156306* 156349* 156382* 156389 156401 156423 156463* 156468 156477
156583* 156708* 156790* 156971* 157028* 157110* 157211* 157297*
157380* 157424* 157433 157440 157456 157478 157496 157605* 157754*
157881* 157910* 157919 157926 157951 157973 158038* 158147* 158153
158173 158197 158338* 158406* 158539* 158612* 158659* 158701* 158710
158715 158818* 158858* 158911* 158918 158930 158952 158982* 159004*
159059* 159169* 159192* 159197 159254* 159297* 159330* 159337 159349
159371 159411* 159416 159425 159531* 159656* 159738* 159919* 159976*
160058* 160159* 160245* 160328* 160372* 160381 160388 160404 160426
160444 160553* 160702* 160829* 160858* 160867 160874 160899 160921
160986* 161095* 161101 161121 161145 161169* 161243* 161269* 161331*
161348* 161353 161452* 161502* 161511 161516 161587* 161609* 161762*
161818* 161832 161878* 161915* 161997* 162137* 162185* 162190 162263*
162345* 162410* 162454 162523* 162614* 162872* 163008* 163019 163029
163049 163085* 163167* 163307* 163355* 163360 163419* 163442* 163462
163484 163530 163569 163597 163620 163655 163676 163733 163820* 163832
163844 163936* 163959* 164008* 164086* 164096 164106 164126 164135
164155 164191* 164273* 164413* 164461* 164466 164619* 164624 164682*
164692 164712 164734 164866* 164938* 164984* 164993 165000* 165070*
165135* 165225* 165406* 165415 165422* 165461* 165467 165507* 165520*
165604* 165621 165635 165656 165678 165724 165763 165791 165814 165849
165870 165927 166014* 166026 166044 166053 166073 166089 166196*
166234* 166243 166248 166300* 166339 166359 166411* 166459* 166585*
166760* 166884* 166964* 166970 167005* 167069* 167127* 167169* 167260*
167308* 167328 167350 167466* 167489 167598* 167637* 167731 167773*
167884* 167955* 168010* 168030* 168051* 168102* 168122 168178 168228*
168315* 168474* 168569* 168621* 168732* 168791* 168800 168805 168849*
168912* 168973 169023* 169110* 169269* 169364* 169416* 169527* 169586*
169595 169600 169704* 169826* 169835 169840 170026* 170086* 170155*
170263* 170382* 170472* 170590* 170646* 170745* 170853* 170884* 170920
170936* 170946 170966 171052* 171118* 171127 171136 171141 171213
171249* 171291* 171396* 171478* 171548* 171628 171781* 171971* 172073*
172153 172210* 172320* 172322* 172370* 172372* 172386* 172388* 172411
172519 172521* 172536 172547 172555* 172645* 172721* 172758* 172817*
172914* 172966* 173003* 173021* 173075* 173229* 173308* 173410*
173440* 173543* 173643* 173721* 173765* 173790 173798 173828 173858
173907 173914 173920 173924 173932 173940 173947 173953 173964 174087*
174232* 174304* 174327* 174529* 174540 174545 174575* 174606 174626
174655* 174677 174697 174729* 174745* 174787* 174789 174820 174840
174845 174895* 174966* 175108* 175238* 175243 175485* 175518* 175613*
175677* 175683 175739* 175741 175771 175791 175796 175846* 175917*
176059* 176189* 176194 176436* 176452 176469 176475 176502* 176576*
176627* 176721* 176766* 176888* 176947* 177071* 177147* 177159 177164
177181 177201 177231 177268* 177316* 177345* 177399* 177455* 177515*
177631* 177677* 177771* 177887* 177942* 178030* 178170* 178201 178290*
178413* 178452* 178471 178491 178560* 178574* 178593 178607 178627
178632 178708* 178725 178745 178873* 179024* 179107* 179160* 179221*
179302* 179551* 179638* 179692* 179729* 179734 179745 179765 179818*
179898* 179990* 180046* 180187* 180312* 180372* 180380 180385 180399*
180453* 180473 180493 180513 180533 180581 180723* 180871* 180934*
181107 181125 181264* 181336* 181598 181620 181639 181663 181685
181706 181727 181738 181755 181773 181876* 181978* 182045* 182210*
182469* 182614* 182684* 182691 182752* 182762* 182783 182826* 182871*
183003* 183037* 183098* 183107* 183154 183176 183194 183217* 183238*
183271* 183317* 183396* 183419* 183460* 183488* 183512* 183544*
183581* 183603* 183622 183625 183643* 183675* 183699* 183748* 183805
183827 183860 183971* 184079* 184271* 184329* 184375* 184385 184562
184620* 184706* 184777* 184891* 184982 184992 185010 185039 185099*
185124* 185183* 185198 185217 185317* 185336 185395* 185400 185403
185421 185443 185462 185541* 185590* 185594 185613 185621 185656*
185715* 185766* 185781 185799 185818 185830 185908* 185985* 186024*
186034 186052 186101* 186105 186124 186139 186173* 186222* 186243
186265 186298 186317 186328 186445* 186460 186478 186487 186506 186513
186568* 186666* 186766* 186796* 186800 186819 186838 186856 186878
186925 186947 186965* 187072* 187129* 187138 187153* 187162 187242*
187281* 187291* 187310 187348* 187367 187386 187438* 187457 187502*
187590* 187630* 187662* 187709* 187728 187776* 187818* 187822 187936*
188038* 188047* 188204 188227* 188246* 188277* 188312* 188381* 188400*
188431* 188478* 188515* 188680 188725* 188813* 188853* 188885* 188932*
188951 188963 188977* 189140 189163* 189182* 189213* 189248* 189317*
189336* 189367* 189414* 189451* 189616 189648* 189694* 189715* 189880*
189957* 189983* 189989 189994* 190045* 190094* 190126* 190172* 190193*
190358* 190435* 190461* 190467 190477* 190528* 190562* 190573* 190624*
190716* 190857* 190892* 190900* 191074* 191109* 191202* 191241*
191250* 191336* 191456 191481 191504 191533 191556 191573 191590
191605 191624 191643 191660 191675 191879* 191940* 192033* 192231*
192261 192297 192331 192365 192399 192435 192494* 192519* 192614
192627 192902* 192998* 193088* 193259* 193472* 193668 193752 193849*
193978* 194117* 194221* 194379* 194699* 194774* 194805* 194999*
195096* 195187* 195277* 195363* 195435* 195442 195520* 195575* 195615*
195623* 195637 195734* 195772* 195781* 195787 195940* 196105* 196117
196207* 196289* 196375* 196407* 196419* 196446 196459 196552* 196676*
196884* 197037* 197225* 197425* 197464* 197634* 197769* 197891*
197935* 197947 197959 197979 198064* 198109* 198328* 198478* 198655*
198844* 198891* 199089* 199153* 199266* 199394* 199438* 199450 199462
199484 199568* 199613* 199827* 199975* 200153* 200340* 200388* 200580*
200690* 200802* 200885* 200949* 201067* 201191* 201235* 201247 201259
201302* 201309 201313 201369* 201377 201381 201500* 201625* 201672
201769* 201842* 201933* 202134* 202257* 202319* 202390* 202463*
202521* 202564* 202630* 202773* 202833* 203121* 203242* 203252 203265
203274 203345* 203507* 203608* 203615 203631 203672 203692 203722
203745 203842* 203860* 203880 203910 203933 203992* 204030* 204042*
204057 204080 204139* 204145* 204174 204269 204313 204365 204377
204388 204407 204430 204671* 204950* 205232* 205384* 205449* 205548*
205560* 205581 205602 205631 205659 205662* 205679 205702 205728
205751 205858* 205917* 205983* 206141 206147 206195* 206220* 206426
206432 206484* 206491 206507 206534 206586 206644* 206680* 206726*
206734 206750 206773 206795 206862* 206904* 207002* 207105* 207155*
207232* 207323* 207339* 207362 207384 207473* 207527* 207581* 207625
207700* 207768 207784* 207846* 207882 207904 207992* 208070* 208164*
208226* 208259* 208266 208301* 208358* 208445* 208491 208513 208559*
208609* 208734* 208789* 208853* 209168* 209347* 209361* 209367 209388
209410 209577* 209770* 209799* 209880* 209981* 210046 210148 210223
210241 210308 210334 210341 210353 210373 210395 210416 210437*
210601* 210637* 210644 210757* 210770* 210803* 210840 210862 211021*
211119* 211248* 211333* 211371* 211374 211385 211415* 211584* 211657*
211724* 211777* 211785 211843* 211862 211933* 212147* 212155 212217
212248* 212344* 212512* 212573 212620* 212628* 212655 212677 212698
212738* 212832* 212859* 212872 212895 212934 212956 212977 213035*
213104* 213152* 213157 213167 213234* 213276* 213315 213337 213458*
213502* 213522* 213541 213563 213695* 213751* 213820* 213872 213936*
213985 214016 214037 214059 214113* 214133* 214152 214174 214306*
214362* 214431* 214479* 214504 214526 214636* 214716* 214818* 215047*
215097* 215162* 215171* 215176 215212* 215272* 215353* 215415* 215437*
215442 215468 215582* 215840* 215983* 215994* 216043 216065 216096
216099* 216250* 216252* 216351* 216581* 216722* 216898* 217038*
217190* 217352* 217507* 217651* 217738* 217856* 217969* 217971*
217979* 217989 218086 218132 218154 218183* 218214* 218223* 218244
218266 218357* 218363 218412 218434 218466 218498* 218523* 218801*
218900* 218921 219051 219126* 219238* 219322* 219358 219442 219592
219605 219774* 219786 219795 219816 219891* 220007* 220124* 220241*
220385* 220459* 220562* 220669* 220902* 220951* 221042* 221136*
221172* 221197 221203 221221 221241* 221277* 221349* 221366* 221415*
221550* 221762* 221820* 221895* 221907 221913 221965 221980* 222044*
222065 222166 222217* 222306* 222464* 222603* 222680* 222917* 223042*
223202* 223294* 223319* 223399* 223443* 223451 223559* 223613* 223624
223644 223662* 223794* 223808* 223890* 223927* 223952* 224022* 224072*
224164* 224291* 224435* 224520* 224564* 224760* 224771 224791 224809*
224896* 224968* 225021* 225125* 225207* 225304* 225317 225351 225369
225405* 225458* 225505* 225539* 225564* 225572 225578 225636* 225643
225665 225683 225756* 225953* 226035* 226118* 226192* 226251* 226297*
226355* 226361 226384* 226393* 226399 226415 226433 226518* 226534*
226540 226585 226593 226631* 226802* 226813* 226830 226855* 226916*
226922 226956 226974 226979* 227052* 227061* 227082 227100 227183*
227250* 227257 227307* 227362* 227368 227406 227424 227430 227443*
227448 227469 227487 227533* 227557* 227563 227706* 227801* 227810*
227816 227891* 227993* 228009* 228015 228125* 228152* 228237* 228247*
228253 228326* 228356* 228465* 228559* 228586* 228642* 228790* 228872*
228911* 228917 228931 228949 229005* 229051* 229070* 229082* 229130*
229155* 229314* 229380* 229423* 229476* 229553* 229826* 230030*
230039* 230094* 230168* 230188 230192 230202* 230227* 230266* 230347*
230382* 230399* 230409* 230420* 230438* 230465* 230490* 230697*
230751* 230781* 230811* 230832* 230861* 230927* 230933 230975 230981
231008* 231028* 231044* 231050 231163* 231306* 231332* 231410* 231436*
231447* 231453 231816* 231821 231834 231852 231941* 231980* 232034*
232129* 232133 232150 232168 232280* 232423* 232449* 232527* 232553*
232564* 232570 232703* 232759* 232771 232776 232783 232867* 232928*
232934 232985* 233058* 233069 233075 233087 233247* 233297* 233306*
233312 233376* 233401* 233529 233538* 233542 233549 233700* 233810*
233867* 233874 233885 233984* 234004* 234069* 234078* 234084 234115*
234125 234283* 234406* 234427 234622 234648 234671 234703* 234751
234813* 234919* 235038* 235126* 235209* 235247* 235306* 235421* 235429
235433 235439 235486* 235587* 235744* 235796* 235854* 235898* 235980*
235990 235999 236005 236050* 236112* 236122* 236139 236155 236178
236196 236319* 236553* 236588* 236604 236620 236669* 236686 236710
236733 236767 236951* 237018 237070 237086* 237096 237103 237246
237350* 237367 237643* 237660 237679 237702 237857 237961* 237978
238075* 238290* 238327* 238338* 238344 238377* 238458* 238502* 238515
238532 238557 238580 238599 238659* 238811 238876 239365* 239461*
239733* 239848* 239944* 240035* 240110* 240172* 240179 240186 240211
240234 240299* 240426* 240547* 240656* 240698* 240744 240780 240828
240871 240903 240938 240979 241003 241031 241058 241209* 241308*
241347 241373* 241397* 241403 241409 241452 241475 241531* 241549*
241556 241580* 241606* 241621 241644 241661 241835* 242003* 242147*
242315* 242480* 242570* 242679* 242733* 242850* 242911* 243081*
243220* 243348* 243366 243388 243411 243476* 243538* 243544 243558
243581 243786* 243962* 244159* 244197* 244276* 244329* 244407* 244518*
244557* 244644* 244769* 244783 244804 244827 244859 244906* 244930*
244979* 245080* 245188* 245246* 245255 245260 245277 245285* 245333*
245377* 245398* 245426* 245450 245473 245500* 245664* 245722* 245809*
245862* 245903* 245936* 245995* 246079* 246135* 246158* 246253*
246343* 246386* 246431* 246505* 246552* 246612* 246685* 246742*
246752* 246758 246778 246801 246870* 246905* 246958* 246979* 246988*
247028 247047 247070 247093 247206* 247403* 247522* 247614* 247721*
247832* 247926* 248074* 248117* 248133 248138 248194* 248235* 248253*
248271 248294 248327* 248489* 248495 248526 248543 248569 248634
248703 248775 248805* 248812 248852 248894 248972* 249093* 249149*
249199* 249300* 249409* 249494* 249572* 249623* 249678* 249788*
249864* 249912* 250006* 250067* 250140* 250196* 250226* 250318 250342
250364 250383 250542* 250626* 250670 251031* 251227* 251305* 251524*
251781* 251969* 252109* 252201* 252248 252258 252503* 252541* 252548
252637* 252720* 252810 252900 252917 252939 252959 253080* 253105*
253139* 253229 253247 253269 253288 253379* 253438* 253449 253560*
253650 253669 253702* 253792 253801 253927* 254028* 254105* 254162*
254252 254271 254293 254354* 254408 254458* 254467* 254557 254576
254598 254712* 254768* 254822 254831 254953* 255043 255060 255082
255102 255221* 255474* 255671* 255746* 255762 255852 255870 255892
255947* 255974* 255986* 255995 256033* 256123 256142 256164 256219*
256246* 256258* 256348 256366 256388 256443* 256470* 256482* 256492
256538* 256564* 256622* 256639* 256648* 256738 256756 256776 256801
256895* 257011* 257064* 257074 257125* 257185* 257230* 257247* 257253
257259* 257349 257358 257434* 257483* 257612* 257617 257644* 257649
257783* 257882* 257977* 258148* 258260* 258413* 258485* 258587*
258730* 258818* 258955* 259009* 259029 259195 259370 259380* 259398*
259424* 259437* 259459 259479 259491 259604* 259682* 259728* 259742*
259756* 259762 259941 259989 260007* 260012 260095* 260117 260207*
260348* 260413* 260497* 260557 260575 260650* 260655 260682* 260783*
260858* 260976* 261133* 261161* 261249* 261397* 261481* 261517*
261602* 261770* 261877* 261971* 262061* 262114* 262209* 262344*
262465* 262526* 262572* 262624* 262686* 262763* 262841* 262855 262876
263064* 263220* 263374* 263466* 263550* 263671* 263724* 263782* 263787
263793* 263830* 263835 264171* 264363* 264443* 264512* 264623* 264646*
264651 264664 264686 264773* 264798 264820 264939 265119* 265255*
265292* 265314* 265415* 265506* 265552* 265591* 265630 265652 265716*
265726 265734 265821* 265910* 265961* 265965* 265992* 266032* 266073*
266116* 266125 266133 266167* 266329 266436* 266562* 266641* 266686*
266748* 266842* 266935* 266993* 267060* 267254 267574* 267597 267619
267637 267736* 267780* 267786 267876* 268031* 268054 268076 268173*
268248* 268301* 268370* 268485* 268495 268501 268523 268545 268577
268651* 268758* 268764 268781 268801 268807 268875* 268898* 268928
269162* 269305* 269324 269346 269493* 269599* 269636* 269660* 269666
269681 269802 269841 269888 269961 270018* 270086 270149* 270260
270290 270319 270378 270401 270476 270552 270578 270692 270739 270822
270888* 270985* 271098* 271173* 271198* 271224* 271231 271266 271387*
271496* 271645* 271719* 271730 271740 271762 271798 271923* 272186*
272203 272225 272284* 272303 272352* 272368* 272383* 272407 272429*
272438 272480* 272496 272518 272604* 272640* 272671 272733 272748
272766 272883* 272935* 272986* 273029 273119* 273199* 273410* 273548*
273631* 273775* 274038* 274049 274144* 274162 274301* 274322 274347
274365 274391 274424 274459 274517 274568 274601 274634 274669 274737
274799 274858 274904 274941* 274956 274978 275104* 275229* 275235
275252 275365* 275484* 275598* 275760* 275858* 276129* 276332* 276477*
276483 276497 276519 276547 276569 276588* 276704* 276855* 276995*
277007* 277070 277143* 277158 277274* 277416* 277476* 277524* 277536*
277544 277593 277628 277749* 277858* 278007* 278081* 278092 278102
278124 278160 278285* 278548* 278565 278587 278646* 278665 278714*
278730* 278745* 278769 278791* 278798 278839* 278898* 278904 278921
278969* 279020* 279111* 279176* 279212* 279220 279226 279269* 279322*
279366* 279409* 279467* 279479* 279556* 279647* 279712* 279748* 279756
279762 279784 279872* 279962* 280053* 280061 280185 280212* 280251*
280305* 280354* 280436* 280455* 280462 280498 280540 280687 280774*
280864* 280955* 280963 281087 281114* 281153* 281207* 281256* 281338*
281357* 281364 281400 281442 281495 281571* 281654* 281662 281786
281932 282019* 282109* 282200* 282208 282332 282359* 282398* 282452*
282501* 282583* 282602* 282609 282645 282687 282780 282807* 282850*
282909* 283009* 283043* 283084* 283097 283147* 283167* 283202* 283219*
283272* 283304* 283375* 283531* 283537 283599* 283671* 283743* 283796*
283955* 284055* 284322* 284408* 284456* 284503* 284573* 284582 284603
284665 284675 284840* 284988* 285019* 285220* 285368* 285382* 285387
285482* 285490 285516 285522 285584* 285657* 285730* 285783* 285943*
286043* 286308* 286394* 286442* 286489* 286559* 286568 286589 286651
286687* 286841* 286878* 286908* 286934* 287021* 287053* 287062 287074
287153* 287352* 287360* 287589* 287706* 287863* 287896* 287919 287933*
287947* 287997* 288013* 288019 288179* 288225* 288335* 288350 288429*
288628* 288636* 288865* 288982* 289139* 289172* 289195 289208* 289212*
289242* 289282* 289291 289377* 289419* 289434* 289467* 289476 289481*
289589* 289599 289652* 289734* 289783 289882 289930 290036 290090*
290221* 290270 290279 290287 290294 290334* 290362* 290409* 290457*
290467 290472* 290477 290591* 290702* 290785* 290881* 290897* 290903
291116 291128 291144* 291152* 291157 291222* 291363* 291435* 291533*
291606* 291712* 291887* 291921* 292082* 292153* 292304* 292358* 292366
292392 292399 292564* 292712* 292743* 292944* 293092* 293101 293106*
293120 293425* 293617* 293816* 293866* 293873* 293964* 294071* 294077
294091 294152* 294249* 294271* 294335* 294408 294486 294537* 294663*
294796* 294835* 294841 294849 295008* 295022 295330* 295523* 295722*
295772* 295779* 295870* 295977* 295983 295997 296058* 296155* 296177*
296241* 296314 296392 296443* 296569* 296702* 296741* 296747 296856
296929* 297089* 297249* 297350* 297440* 297484* 297523* 297601*
297611* 297625 297786* 297836* 297886* 297896 297902 297962 298067*
298214* 298417* 298492* 298556 298567 298572 298578 298655* 298708*
298718 298722 298787 298860 298994 299146 299151 299161 299284* 299295
299300}
\end{spacing}

\subsubsection{english-web-treebank.newsgroup.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
154* 251 337* 459* 466 490 498 574* 699* 776 845* 868* 888 1052* 1100
1152* 1164 1283* 1300* 1388 1507* 1607* 1701* 1841* 1962* 2089* 2285*
2339* 2420* 2521* 2660* 2830* 2974* 3145* 3266* 3479* 3770* 3888*
3984* 4077* 4196* 4324* 4429* 4515* 4623* 4682* 4734* 4794* 4847*
4922* 5022* 5110* 5226* 5344* 5442* 5617* 5725* 5872* 5950* 6044*
6223* 6376* 6522* 6661* 6811* 6906* 7015* 7134* 7328* 7420* 7538*
7613* 7725* 7861* 8046* 8158* 8228* 8293* 8385* 8464* 8572* 8599 8741*
8853* 8928* 9032* 9374* 9516* 9627* 9776* 9870* 9889 9983* 10108*
10196* 10254* 10300* 10317 10464* 10614* 10799* 10978* 11084* 11199*
11291* 11450* 11573* 11655* 11733* 11783* 11873* 12077* 12159* 12241*
12317* 12398* 12485* 12586* 12704* 12814* 12839 12985* 13068* 13171*
13280* 13446* 13472 13575* 13654* 13759* 13813* 13868* 13977* 14165*
14329* 14417* 14526* 14601* 14666* 14737* 14792* 14871* 14939* 15055*
15228* 15264 15342* 15450* 15578* 15790* 15884* 15913 15999* 16150*
16269* 16398* 16426 16519* 16594* 16673* 16774* 16814* 16839 16947*
17054* 17170* 17327* 17382* 17399 17446* 17547* 17616* 17636 17723*
17795* 17894* 18012* 18110* 18199* 18235 18319* 18415* 18509* 18622*
18764* 18785 18888* 18960* 19052* 19163* 19186 19299* 19363* 19515*
19587* 19691* 19721 19837* 19933* 19959 20083* 20197* 20443* 20526*
20611* 20702* 20729 20844* 20959* 21075* 21188* 21294* 21344 21460*
21491* 21562* 21737* 21937* 21973 22105* 22127 22198* 22374* 22482*
22602* 22698* 22793* 22879* 22994* 23110* 23197* 23282* 23441* 23557*
23655* 23752* 23838* 23932* 24026* 24112* 24220* 24249 24431* 24489*
24549* 24626* 24719* 24770* 24786 24813 24844 25013* 25223* 25286*
25461* 25558* 25648* 25748* 25898* 25952* 26131* 26158* 26223* 26354*
26560* 26709* 26903* 27007* 27340* 27581* 27808* 27958 27975* 28048*
28129* 28214* 28335* 28408* 28470* 28520* 28705* 28759* 28822* 28867*
28934* 29070* 29151* 29181* 29219* 29263* 29506* 29623* 29764* 29857*
29917* 29972* 30066* 30109* 30224* 30334* 30430* 30508* 30617* 30709*
30801* 30898* 30933* 31023* 31212* 31329* 31523* 31527 31663* 31693
31937* 31967 32012 32028 32055 32086 32306* 32393* 32647* 32872*
32953* 33122* 33207* 33273* 33336* 33423* 33464* 33616* 33980* 34099*
34329* 34407* 34496* 34626* 34703* 34780* 34920* 35174* 35251* 35296*
35358* 35462* 35622* 35753* 35847* 36195* 36292* 36444* 36548* 36635*
36756* 36931* 37105* 37268* 37352* 37580* 37738* 37926* 38027* 38127*
38247* 38451* 38572* 38751* 38882* 38980* 39095* 39158* 39284* 39447*
39613* 39808* 39823* 39827 39910* 39939 40185* 40188 40217 40274*
40392* 40460* 40539* 40843* 41068* 41410* 41491* 41723* 41982* 42072*
42118* 42307* 42334* 42379* 42441* 42561* 42661* 42986* 43197* 43518*
43729* 44501* 44553* 44689* 44938* 45252* 45582* 45717* 45897* 46157*
46605* 46745* 46901* 47248* 47333* 47408* 47600* 47927* 48016* 48102*
48225* 48532* 48676* 48862* 48989* 49149* 49335* 49546* 49625* 49680*
49768* 50073* 50233* 50325* 50586* 50682* 50750* 50848* 51272 51517*
52049* 52219* 52343* 52368* 52385* 52403 52475* 52532* 52635* 52679*
52803* 52860* 53008* 53066* 53123* 53175* 53206* 53401* 53427* 53560*
53839* 53918* 53963* 53979* 53989* 54053* 54177* 54189* 54283* 54431*
54482* 54506* 54554* 54581* 54692* 54754* 54830* 54957* 55131* 55253*
55339* 55419 55458* 55478 55558 55638 55677* 55697 55777 55825* 55852*
56025* 56068 56082 56249 56428* 56618* 56808* 56858* 56996* 57053*
57162* 57336* 57380* 57454* 57537* 57706* 57789* 57839* 57918* 58028*
58047* 58170* 58234* 58345* 58440* 58603* 58678* 58820* 59023* 59111*
59259* 59303* 59372* 59385 59484* 59553* 59633* 59672* 59707 59773*
59941* 59954 60036* 60061* 60130* 60226* 60333 60364 60386* 60521*
60545* 60568* 60588* 60646* 60662* 60726* 60765* 60838* 60908* 61004*
61118* 61193* 61295* 61444* 61494* 61524 61584* 61595* 61607* 61661*
61673 61771* 61863* 61877 61967* 62057* 62128* 62182* 62235* 62305*
62453* 62494* 62505 62624* 62780* 62846* 62982* 63024* 63055* 63124*
63219* 63327* 63379 63436 63487 63549 63615 63678 63848* 63861 63952*
64013 64056 64136* 64162* 64249* 64351* 64508* 64529* 64649* 64785*
64839* 64939* 65106* 65253* 65343 65412* 65468 65549* 65695* 65756*
65767 65847* 65884* 65982* 65995 66038* 66136* 66148 66288* 66450*
66463* 66486* 66499* 66542* 66555 66609 66646 66822* 66946* 66977
67028 67052 67099* 67150* 67235* 67302* 67369* 67436* 67471* 67504*
67565 67627 67755 67819 67886* 67949 67994 68239 68342* 68677* 68886*
69016* 69203* 69383* 69518* 69554* 69610* 69727* 69765* 69796 69807
69991* 70233* 70296* 70398* 70406* 70484* 70544* 70724* 70754* 70791
70829 70857 70901 71160* 71386* 71518* 71603 71744* 71787 71886*
72010* 72064* 72112* 72215* 72372* 72421* 72523* 72636* 72740* 72877*
73000* 73079 73163* 73233* 73255* 73399* 73420* 73440* 73452 73470
73531* 73555* 73563 73577 73597 73612* 73669 73693 73713 73809* 73825*
73854* 73875 73993* 74027* 74057* 74167* 74237* 74289* 74330 74358
74365 74372 74426 74450 74602* 74654* 74741* 74781 75004 75054* 75099
75190 75215 75474* 75478* 75528 75552 75695* 75776 75857 75877 75920
75968 75992 76031* 76048* 76087* 76137* 76191* 76252* 76294* 76299
76370* 76387 76490* 76501 76558* 76647* 76829* 76836 76842 76945*
76956 77004* 77011* 77018 77091 77140 77155 77169 77216 77230 77325*
77428* 77622* 77741* 77914* 78052* 78149* 78270* 78304* 78318 78360
78419 78437 78536* 78615* 78648 78828* 78941* 78971 79082* 79168*
79298* 79393* 79444 79524 79622 79644 79888* 80066* 80194 80317 80347*
80442* 80567* 80682* 80836* 80861* 80889* 80911* 80937* 81036* 81164*
81366* 81550* 81640* 81731* 81822* 82344* 82383* 82484* 82616* 82758*
83322* 83397* 83683* 83840* 83950* 84117* 84317* 84394* 84453 84530
84590 84609* 84630* 84657* 84759 84802* 84885* 84990 84995 85120 85127
85181 85186 85276 85297 85610* 85777* 85972* 85978 86052* 86117 86184
86408* 86672* 86676 86755 86986* 87002* 87113* 87189* 87244* 87326*
87381* 87425* 87560* 87636* 87696* 87829* 88006* 88083* 88176* 88292*
88361* 88448* 88507* 88590* 88642* 88658 88732* 88751* 88847* 88937*
89115* 89176* 89312* 89318 89438* 89575* 89584 89589 89596 89664*
89701* 89760* 89794* 89915* 90026* 90058* 90195* 90279* 90335* 90341
90384 90429* 90455 90488 90576* 90705* 90785* 90828* 90868* 90949*
90991* 91160* 91293* 91362* 91458* 91512* 91579 91604* 91626* 91654*
91677* 91705* 91725* 91772* 91979* 92085* 92149* 92210* 92231 92306*
92401* 92499* 92674* 92768* 92804 92851 92925 92986 93052 93109 93137
93213* 93328* 93414* 93444* 93474* 93508* 93591* 93708* 93827* 93852*
93913* 94004* 94026* 94373* 94404 94434 94470 94504 94540 94566 94607
94628* 94669 94689* 94715 94792* 95018* 95241* 95549* 95714* 95753*
95767 95781 95943* 96078* 96213* 96410* 96650* 96778* 96837* 96942*
96991 97008 97057* 97238* 97245 97289* 97320* 97328 97421* 97428
97494* 97538* 97546 97657* 97753* 97914 97923 98026* 98261* 98329*
98346 98484* 98491 98679* 98694 98777* 98859* 98870 98960* 99024*
99034 99133* 99192* 99200 99307* 99440* 99512* 99631* 99687* 99734*
99740 99867* 99872 99966* 100151* 100159* 100242* 100328* 100432*
100449* 100505 100532 100638* 100666* 100727* 100806* 100875* 101058*
101143* 101185* 101378* 101450* 101522 101618 101639* 101664 101673
101699* 101729 101749 101767 101797 101828 101848 101897* 101905
101935* 101986 102004 102136* 102214* 102255 102269 102288 102488*
102605* 102740* 102803* 102929* 102955 103022* 103081* 103137* 103251*
103267 103297 103478* 103666* 103715* 103799* 103810 103832 103846
103880 103910* 103954 103983* 104016* 104087* 104172* 104303* 104589*
104682* 104696* 104772 104929* 105055* 105230* 105385* 105400* 105439*
105542* 105561* 105583* 105676 105846* 106002* 106087* 106265* 106350*
106449* 106564* 106890* 106944 107015 107031 107064 107073 107180*
107331* 107460* 107598* 107772* 107881* 108002* 108107* 108299*
108328* 108394* 108476* 108543* 108838* 108889* 109117* 109202*
109258* 109361* 109568* 109701* 109871* 110005* 110093* 110246*
110413* 110522* 110687* 110744* 110806* 110856* 110926* 111113*
111350* 111376 111441 111556* 111581* 111846* 112035* 112285* 112534*
112631* 112705* 112825* 113043* 113180* 113290* 113383* 113520*
113569* 113611 113655 113684 113790 113951* 114007* 114082* 114281*
114469* 114629* 114770* 114867* 115014* 115067* 115185* 115289*
115381* 115629* 115788* 115868* 116061* 116110* 116221* 116387*
116572* 116721* 116725 116766 116819 116852 116862 117076* 117203*
117396 117412 117520* 117535* 117661* 117742* 117852* 117998* 118124*
118133 118144 118157* 118172* 118213* 118241* 118258 118399* 118503*
118554* 118596* 118706* 118851* 118921 118980* 119002* 119079* 119125*
119260* 119279* 119374* 119449* 119486* 119551* 119603* 119683*
119820* 119866* 120013* 120169* 120314* 120379* 120448* 120551*
120673* 120735* 120828* 120908* 120972* 121022* 121103* 121151*
121206* 121213 121271* 121286* 121306* 121312 121317 121335* 121351*
121389 121429 121465 121668* 121709* 122059* 122189* 122268* 122310*
122348* 122402* 122530* 122717* 122800* 122970* 123031* 123102*
123266* 123334* 123381* 123437* 123575* 123740* 123856* 123916*
124032* 124155* 124218* 124232 124273 124338 124454 124469 124603*
124754* 125123* 125134* 125254* 125369* 125559* 125747* 125914* 125965
126113* 126274* 126410* 126511* 126563* 126723* 126730* 126734 126797
126885 127024* 127137* 127227* 127303* 127307 127370 127439 127467
127651* 127660 127748* 127855* 127959* 127971* 128081 128265* 128364*
128526* 128533* 128537 128601 128709 128971* 129002* 129196* 129220
129440* 129542* 129636* 129733* 129944* 130045* 130187* 130325*
130502* 130509* 130513 130578 130644 130676 130683 130836* 130933*
131034* 131146* 131303* 131423* 131562* 131685* 131703 131879* 131935*
131941* 132084* 132210* 132268* 132384* 132666* 132670 132734 132791
132813 132825 132958* 133139* 133316* 133426* 133476* 133598* 133755*
133892* 134155* 134273* 134280* 134284 134348 134425 134438 134656*
134837* 134990* 135201* 135478* 135699* 135839* 136029* 136142* 136146
136210 136305 136328 136464* 136470* 136705* 136814* 136964* 137143*
137166 137363* 137481* 137602* 137689* 137932* 137936 138001 138103
138275* 138358* 138512* 138532 138644* 138737* 138889* 138896* 138900
138965 139182 139409* 139417 139580* 139770* 139826* 140031* 140088*
140151* 140196* 140337* 140442* 140512 140671 140677 140748 140843
140915 140965 141014 141063 141106 141139 141182 141232 141286 141333*
141353 141397 141432 141473 141521 141580 141622 141671* 141743
141801* 141890* 142011* 142081 142147 142251* 142556* 142643* 142839*
142856* 143008* 143081 143146 143224* 143272 143313 143362 143422*
143729* 143877 143947 144070* 144177* 144411* 144522* 144678* 144747
144771 144777 144814* 144847* 144912* 144981* 145092* 145127* 145156*
145212* 145258* 145316* 145357* 145385* 145400 145468* 145519* 145549*
145605* 145673* 145714* 145784* 145845* 145904* 145925* 145985*
146062* 146133 146568 146931* 147309* 147394* 147578 147648 147767
147800 148047* 148226* 148552* 148567* 148721* 148923 148990 149005
149182* 149249* 149407* 149598* 149635* 149700* 149774* 149866*
149991* 150068* 150118* 150201* 150290* 150414* 150540* 150656*
150906* 151015 151070 151087 151168 151182* 151228* 151240* 151389*
151446* 151508* 151587* 151657* 151675* 151722* 151821* 152046*
152080* 152203* 152244* 152263* 152276* 152367* 152428* 152547*
152581* 152724* 152826* 152884* 153097* 153233* 153357* 153394*
153410* 153498* 153598* 153684* 153738* 153841* 153857 153921 154018*
154037* 154062* 154181* 154264 154455* 154555* 154668* 154805* 154888
154937* 155102* 155150 155161 155321 155324 155341 155361 155364
155368 155386 155395 155421 155439 155453 155479 155499 155687*
155891* 155958 156164* 156278* 156531* 156720* 156789* 156924* 157033*
157151* 157318* 157507* 157591* 157719* 157813* 158023* 158086*
158281* 158352* 158409* 158552* 158640* 158761* 158877* 159032*
159125* 159218* 159462* 159686* 159845* 159967* 160009* 160217* 160259
160278 160426* 160533* 160596* 160640* 160756* 160825* 160852 160935*
160987 161056* 161104* 161182* 161341* 161350 161532* 161674 161707
161733 161750 161861* 161902* 162003* 162190* 162280* 162380* 162482*
162498 162553* 162639* 162691 162760* 162854* 163013* 163100* 163229*
163295* 163401* 163489* 163500 163631* 163654 163823* 163963* 164085*
164235* 164335* 164354 164471* 164586* 164605 164647 164795* 164907*
165032* 165051 165117* 165235* 165256 165289* 165386* 165568* 165806*
165910* 165943* 165969* 166032* 166070* 166091 166121 166340* 166501*
166529* 166573* 166622* 166643 166749* 166861* 166935* 166953 167417*
167431 167476* 167526* 167595* 167608 167713* 167774* 167804 167853*
167866 167930* 168016* 168142* 168227* 168317* 168383* 168444* 168586*
168639* 168712* 168764* 169024* 169190* 169366* 169431* 169595*
169688* 169739* 169811* 169913* 169986* 170084* 170138* 170262*
170449* 170583* 170642* 170727* 170832* 170941* 171059* 171152*
171205* 171212 171242* 171300* 171312 171422* 171562* 171643* 171735*
171887* 171966* 172072* 172130* 172250* 172422* 172513* 172551*
172646* 172766* 172832* 172963* 173061* 173250* 173390* 173515*
173569* 173671* 173716* 173802* 173972* 174022* 174047* 174162*
174241* 174300* 174390* 174435* 174552* 174581* 174593* 174643*
174745* 174771 174787 174801 174821 174847 174855 174863 174955*
174970 175025* 175132* 175153 175161 175194* 175225* 175241 175249
175272* 175368* 175380 175388 175415* 175447* 175463 175471 175519*
175560* 175577 175585 175645* 175662 175670 175782* 175797 175805
175893* 175911 175919 175973* 175987 175995 176061* 176086 176094
176113* 176147* 176174* 176186 176194 176274* 176295 176303 176414*
176432 176440 176522* 176539 176591 176606* 176621* 176669 176687
176701 176734 176793* 176889* 177086* 177200* 177472* 177486 177501
177673* 177793* 177802 177810 177983* 178361* 178557* 178784* 178937*
179033* 179154 179205* 179234 179315* 179414* 179510* 179563* 179713*
179826* 179934* 180014* 180041 180086* 180208* 180350* 180423* 180528*
180686* 180712 180888* 180944* 181022* 181082* 181214* 181365* 181391
181501* 181645* 181685* 181717* 181851* 181956* 182079* 182104 182254*
182360* 182439* 182533* 182566* 182627* 182767* 182797 182858* 182923*
182980* 183054* 183188* 183245* 183387* 183414 183487* 183603* 183638*
183730* 183846* 183995* 184089* 184122 184252* 184374* 184449* 184501*
184643* 184673* 184729* 184792* 184827 184870* 184896* 185009* 185084*
185158* 185293* 185441* 185537* 185590* 185622 185699* 185867* 185968*
186078* 186268* 186294 186373* 186577* 186720* 186830* 186951* 186985
187025* 187105* 187178* 187325* 187476* 187654* 187726* 187771* 187823
187835 187857 187926 187949 187998 188022 188051 188064 188220*
188342* 188446* 188589* 188737* 188854* 188959* 189054* 189165*
189234* 189366* 189452 189504 189515 189523* 189611* 189684* 189726*
189734 189738 189817* 189911* 189951* 190066* 190145* 190230* 190366*
190417* 190421 190435 190490* 190511* 190550* 190582* 190652* 190707*
190742* 190788* 190832* 190883* 190913* 190956* 190974* 190992*
191008* 191024* 191056* 191083* 191141* 191235* 191351* 191408* 191412
191423 191479* 191574* 191707* 191782* 191838* 191842 191856 191964*
191986* 192129* 192201* 192270* 192330* 192410* 192479* 192516 192566
192614 192808* 192881* 192932* 193091* 193162* 193291* 193352* 193450*
193477 193517* 193728* 193815* 193903* 194025* 194073* 194189* 194207*
194247* 194293* 194327* 194385* 194465* 194570* 194686* 194716*
194756* 194818* 194851* 194935* 194998* 195042* 195123* 195219*
195353* 195454* 195573* 195647* 195690* 195789* 195805* 195832 195860*
195962* 196039* 196114* 196186* 196253* 196304* 196468* 196553*
196578* 196648* 196730* 196845* 197019* 197140* 197195* 197224*
197367* 197458* 197530* 197568* 197613* 197735* 197740 197793 197876*
197896* 197960* 198000* 198045* 198186 198211* 198260* 198311* 198343
198387 198551* 198602 198625 198664 198713 198785 198804 198986*
199082* 199300* 199450* 199732* 199995* 200211* 200335* 200567*
200685* 200907* 201188* 201300* 201388* 201757* 201912* 202016*
202105* 202194* 202261* 202317* 202385* 202518* 202558* 202613*
202677* 202707 202830 202879 202961 202995 203018 203048 203072
203200* 203471* 203762* 203885* 203965* 203987 204190* 204308* 204381*
204505* 204671* 204880* 205067* 205325* 205390* 205412 205577* 205812*
205982* 206081* 206320* 206468* 206577* 206706* 206834* 206977*
207116* 207381* 207492* 207794* 207918* 208048* 208167* 208219*
208320* 208417* 208490* 208537* 208637* 208698* 208832* 208884*
208980* 209023* 209140* 209282* 209331* 209539* 209655* 209783*
209899* 210001* 210219* 210246 210370* 210605* 210740* 210793* 210911*
211061* 211166* 211311* 211443* 211533* 211668* 211698 211916* 212037*
212159* 212374* 212536* 212630* 212766* 212913* 213038* 213135*
213378* 213441* 213479* 213553* 213699* 213858* 213944* 214032*
214134* 214315* 214389* 214553* 214610* 214662* 214867* 214894 215023*
215093* 215176* 215301* 215391* 215460* 215536* 215714* 215983*
216162* 216328* 216559* 216667* 216902* 216940* 217094* 217274*
217427* 217642* 217728* 217791* 217945* 218054* 218117* 218164*
218325* 218449* 218482* 218610* 218753* 218875* 218932* 219066*
219097* 219173* 219343* 219378* 219446 219579* 219625 219675 219715*
219824* 219926 219972 220046* 220087 220190* 220254 220278 220369
220405 220423 220576* 220663* 220826* 220871 220909 220930 221022*
221090 221157 221224 221291 221358 221425 221492 221559 221625 221692
221758 221789* 221796 221833 222068 222118 222125 222162 222175*
222292 222299 222336 222568* 222575}
\end{spacing}

\subsubsection{english-web-treebank.reviews.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
18 60* 91* 110* 127* 165* 211* 245* 266 284 384* 394 413* 462* 546*
577* 637* 678* 742* 838* 1022* 1049* 1082* 1167* 1229* 1264* 1363*
1467* 1514* 1536* 1551* 1583* 1677* 1700* 1763* 1887* 1927* 2047*
2136* 2189* 2257* 2288* 2321* 2391* 2463* 2506* 2564* 2654* 2751*
2788* 2794 2838 2854* 2937* 3053* 3225* 3248 3280* 3336* 3396* 3467*
3530* 3598* 3670* 3825* 3881* 3895* 3927* 4001* 4063* 4087 4203* 4294*
4368* 4422* 4501* 4558* 4598* 4697* 4728* 4861* 4934* 5021* 5280*
5399* 5483* 5678* 5723* 5736 5773* 5812* 5849* 5871* 5877 5897* 5915*
5934 5994* 6097* 6142* 6213* 6236* 6275* 6372* 6410* 6425* 6516* 6577*
6610* 6657* 6759* 6824* 6899* 6970* 6987 7040* 7182* 7326* 7385* 7467*
7556* 7588* 7650* 7748* 7860* 7950* 8075* 8100 8198* 8238* 8287* 8348*
8403* 8449* 8540* 8580* 8625* 8649* 8681* 8734* 8770* 8795* 8817* 8834
8936* 9124* 9184* 9229* 9287* 9341* 9449* 9539* 9626* 9686* 9767*
9815* 9939* 10043* 10108* 10204* 10262* 10335* 10409* 10431 10504*
10589 10642* 10715* 10794* 10808 10921* 10963* 10986* 11009* 11058*
11095* 11150* 11204* 11295* 11374* 11430* 11502* 11516 11540* 11597*
11635* 11645* 11654 11740 11792* 11817* 11856* 11935* 11972 12007*
12085* 12169* 12235* 12289* 12379 12388* 12462* 12490* 12553* 12559*
12664* 12699* 12737* 12798* 12829 12857* 12889 12928* 12996* 13061*
13208* 13271* 13355* 13446* 13565* 13671* 13738* 13841* 13870* 13929*
13951* 14001* 14092* 14129* 14192* 14244* 14264* 14275* 14292* 14352*
14417* 14470* 14563* 14639* 14736* 14795* 14897* 14941* 15006* 15089*
15183* 15286* 15297 15374* 15455* 15567* 15704* 15797* 15914* 15975*
16039* 16059 16083 16151* 16257* 16321* 16376* 16390* 16417* 16449
16503* 16581* 16618* 16677* 16720* 16816* 16928* 17046* 17184* 17278*
17336* 17354* 17495* 17540* 17609* 17632* 17728* 17789* 17850* 17913*
17927 18022* 18192* 18260* 18295* 18336* 18381* 18390* 18434* 18531*
18652* 18735* 18777* 18807* 18889* 18902* 18963* 18995 19163* 19184*
19197* 19255 19276 19383* 19447* 19487* 19509* 19588* 19622* 19715*
19851* 19904* 19952* 19986* 20025 20105* 20211* 20223* 20273* 20329*
20468* 20509* 20621* 20635 20652* 20735* 20790* 20897* 20974* 21073*
21101* 21203* 21499* 21525* 21878* 21989* 22033* 22167* 22259* 22316*
22389* 22492* 22513 22573* 22627* 22654* 22734* 22757* 22762 22793
22837* 22892* 22950* 23112* 23284* 23377* 23407* 23417 23466* 23514*
23651* 23831* 23921* 23944* 24034* 24069* 24087* 24113 24209 24241*
24325* 24409* 24572* 24609* 24649 24678* 24770* 24798 24924* 25074*
25141* 25183* 25208 25275* 25360* 25451 25468* 25519* 25629* 25636*
25671 25758* 25895* 25966* 26037* 26200* 26357* 26430* 26486 26519
26536* 26672* 26772* 26820* 26828* 26883* 26982* 26992 27080* 27185*
27236* 27340* 27360 27466* 27539* 27640* 27845* 27872* 27987* 28022*
28045* 28083 28144* 28149* 28199* 28215* 28294* 28337* 28482* 28568*
28716* 28802* 28875* 29028* 29038* 29050* 29078* 29158* 29243* 29331*
29532* 29543 29593* 29639* 29745* 29817* 29870* 29961* 30030* 30209*
30259* 30282* 30327* 30336 30509 30655* 30774* 30823* 30871* 30887
30910 30997* 31112* 31169* 31183* 31206 31226* 31262* 31276* 31423*
31443* 31460 31621* 31702* 31859* 31909* 31952* 32005* 32095* 32116*
32170* 32219* 32312* 32388* 32436* 32514* 32701* 32852* 32864* 32927*
32982* 33007 33094* 33170* 33237* 33343* 33473* 33486* 33495 33571*
33653* 33691* 33717* 33775* 33889* 33962* 34042* 34135* 34315* 34388*
34399* 34506* 34587* 34658* 34711* 34773* 34908* 35032* 35123* 35219*
35237* 35401* 35567* 35630* 35714* 35719* 35751* 36080* 36276* 36289*
36317* 36380* 36571* 36585 36625* 36689* 36779* 36803* 36851* 36940
36951 37060* 37124* 37176* 37202 37221 37372* 37402* 37436 37543*
37654* 37779* 37992* 38123 38154 38266* 38286* 38324* 38432* 38541*
38595* 38644* 38674* 38690 38752* 38805* 38869* 38886* 38894* 38917*
38983* 39076* 39162* 39222* 39248 39371* 39439* 39563* 39742* 39833*
40030* 40161* 40256* 40351* 40426* 40527* 40587* 40632* 40654* 40699*
40765* 40960* 40993 41051* 41092* 41144* 41197* 41232 41284* 41407*
41480* 41536* 41609* 41654* 41721* 41774* 41793* 41821* 41843* 41868
41899* 42092* 42204* 42254* 42329* 42492* 42599* 42660* 42880* 42923*
43038* 43172* 43244* 43274* 43324* 43440* 43487* 43684* 43898* 44105*
44201* 44297* 44429* 44458 44619* 44770* 44874* 44902* 44945* 45005*
45063* 45123* 45256* 45282* 45329* 45614* 45814* 45912* 45930* 46040*
46080* 46168* 46244* 46286* 46374* 46457* 46567* 46608* 46628* 46647*
46668 46715* 46819* 46904* 46944* 47100* 47116* 47136 47147* 47169*
47191* 47235* 47247* 47309* 47347* 47408* 47452* 47537 47586* 47597*
47610* 47622 47663* 47772* 47800* 47885* 47901* 47938* 48013* 48087
48098* 48170* 48308* 48321* 48359 48429* 48572* 48699* 48797* 48847*
48867* 48904* 48944 49042* 49122 49162* 49176* 49199* 49249* 49271*
49292* 49321* 49363* 49471* 49531* 49549 49591* 49708* 49871* 49936*
50048* 50127* 50157* 50176* 50231* 50298* 50534* 50717* 50741 50825*
50857* 50902* 50996* 51055* 51081* 51128* 51223* 51291* 51330* 51498*
51543* 51566 51599* 51734* 51871* 51946* 52088* 52168* 52224* 52239*
52278* 52298* 52355* 52386* 52410 52493* 52523* 52576* 52645 52671
52808* 52980* 53017* 53140* 53187* 53264* 53329* 53372* 53425* 53460*
53548* 53621* 53677* 53737* 53797* 53842* 53879 54160* 54297* 54492*
54564* 54640* 54755* 54803* 54827* 54908* 54947* 54981* 55035* 55044*
55151* 55211* 55276* 55392* 55454* 55575* 55598 55660* 55740* 55886*
55980* 56052* 56094* 56193* 56315* 56457* 56531* 56616* 56693* 56736*
56880* 57074* 57277* 57376* 57394* 57410* 57456* 57545* 57596* 57611*
57704* 57717 57825* 57878* 57915* 57970* 58127* 58230* 58254* 58417*
58424 58443* 58470* 58537* 58559 58578 58708* 58829* 58850* 58953*
59049* 59082* 59207* 59226 59293* 59392* 59461* 59549* 59616* 59737*
59772* 59792* 59836 59868* 59929* 59965* 60022* 60060* 60071* 60238*
60402* 60586* 60668* 60699* 60730 60866* 60970* 61077* 61114* 61140*
61168* 61191* 61224* 61257* 61279* 61300* 61352* 61373* 61388* 61400*
61510* 61579* 61743* 61836* 61933* 62043* 62101* 62179* 62285* 62308*
62377* 62415* 62459* 62512* 62533* 62567* 62655* 62752* 62842* 62911*
63002* 63027 63059* 63120* 63199* 63247* 63288* 63348* 63382* 63417*
63457* 63492* 63528* 63561* 63595 63720* 63769 63792* 63830* 63864*
63886* 63959* 64010* 64099* 64198* 64370* 64444* 64466* 64490* 64601*
64681* 64917* 64969* 65027 65197* 65320* 65371* 65500* 65525* 65570*
65604* 65724* 65819* 65877* 65902* 66001* 66030* 66078* 66141* 66226*
66281* 66333* 66382* 66449* 66474 66542* 66627* 66660* 66707* 66766*
66827* 66946* 66974* 67107* 67238* 67332* 67426* 67672* 67726* 67744
67813* 67874* 67922* 68027* 68156* 68250* 68450* 68475* 68526* 68647*
68703* 68793* 68864* 68936* 68965* 69007* 69012 69075* 69100 69257*
69305* 69321* 69387* 69435* 69588* 69604* 69664* 69668 69688 69794*
69900* 69978* 70074* 70172* 70188 70251* 70342* 70401* 70449* 70506*
70612* 70704* 70725 70793* 70940* 71035* 71105* 71149* 71264* 71357*
71440* 71467 71535* 71739* 71832* 71920* 71975* 72108* 72170* 72202*
72231 72316* 72391* 72416* 72449* 72510* 72604* 72661* 72801* 72950*
73028* 73082* 73225* 73261 73383* 73453* 73580* 73666* 73719* 73748*
73829* 73901* 73982* 74020* 74056* 74071* 74126* 74217* 74270* 74296
74373* 74414* 74425* 74484* 74487 74621 74634* 74705* 74725* 74774
74815* 74861* 74954* 75013* 75071* 75085 75186* 75265* 75351* 75445*
75554* 75569 75621* 75672* 75720* 75734 75819* 75855* 75885* 75938*
76065* 76152* 76224* 76264* 76332* 76471* 76479* 76648* 76700 76730
76788* 76824* 76881* 76888 76936* 77036* 77138* 77229* 77235 77266*
77316* 77474 77505* 77546* 77632* 77712* 77817* 77904* 77986* 78017
78040 78083* 78132* 78243* 78302* 78319 78360 78383 78459* 78611*
78630* 78676 78818* 78920* 79013* 79045* 79161* 79249* 79358* 79592*
79652* 79755* 79788* 79872* 79928* 80031* 80070* 80117 80177* 80242*
80358 80396* 80463* 80490* 80525* 80601* 80610* 80681* 80836* 80929*
80969* 81067* 81143* 81152* 81215* 81271* 81441* 81601* 81612* 81623
81683* 81834* 81887* 81932* 81989* 82037* 82065* 82157* 82212* 82224*
82259 82346* 82524* 82560* 82616* 82737* 82865* 82898* 82992* 83037*
83083* 83124 83162* 83181* 83271* 83315* 83361* 83454* 83697* 83797*
83864* 83882 83900* 83942* 84035* 84065* 84125* 84175* 84184 84204*
84228* 84243* 84273* 84306* 84396* 84487* 84505 84576* 84640* 84743*
84800* 84862* 84914* 85031* 85080* 85102* 85140* 85212* 85328* 85389*
85505* 85536 85620* 85721* 85793* 85838* 85934* 85959* 86102* 86341*
86446* 86520* 86637* 86724* 86734 86771* 86794* 86820 86839* 86867*
86919* 86991* 87037* 87056* 87129* 87222* 87297* 87312 87346* 87382*
87481* 87553* 87612* 87636* 87690* 87725* 87750* 87785* 88053* 88126*
88196* 88217 88286* 88449* 88616* 88657* 88728* 88866* 88906 88984*
89051* 89087* 89178* 89218* 89272* 89375* 89453* 89479* 89556* 89618*
89685* 89750* 89774 89813* 89950* 89994* 90041* 90083* 90104* 90207*
90266* 90321* 90356* 90379* 90448* 90559* 90619* 90702* 90753* 90809*
90829 90956* 91052* 91082* 91224* 91271* 91304* 91322 91440* 91606*
91741* 91841* 91995* 92055* 92061 92111* 92187* 92213 92272* 92319*
92409* 92421 92560* 92692* 92846* 92892* 92979* 93006* 93091* 93180*
93273* 93389* 93596* 93705 93717 93750* 93799* 93840* 93872* 93931*
93959* 93982* 94050* 94254* 94310* 94408 94441* 94480* 94507 94651*
94770* 94881* 94905* 94998* 95037* 95088 95190* 95251* 95343* 95412*
95432* 95443 95513* 95559* 95617* 95659* 95814* 95858 95963* 96045*
96123* 96183* 96227* 96246* 96298* 96351* 96436* 96501* 96519 96590*
96657* 96751* 96835* 96875* 96917* 96951* 97061* 97069 97121* 97186*
97213* 97232* 97318* 97430* 97454* 97484* 97568* 97579 97601* 97646*
97729* 97787* 97943* 98028* 98170* 98333* 98508* 98523 98771* 98783*
98837 98890* 98944* 99102* 99133* 99177* 99235* 99250 99288* 99366*
99523* 99549* 99596* 99635* 99738* 99869* 99897 99952* 99983* 100034*
100140* 100319* 100346* 100380* 100394 100423* 100506* 100540 100585*
100609* 100655* 100718* 100780* 100884* 101001* 101025* 101071*
101122* 101201* 101242* 101290* 101325* 101381* 101459* 101528*
101667* 101723* 101752* 101807* 101846 101887 101941* 102063* 102095*
102131* 102193 102208* 102241* 102253* 102291 102316* 102369* 102384*
102463* 102523* 102588* 102649* 102668 102795* 102863* 102933 102948
103016* 103164* 103239 103259* 103375* 103538* 103609* 103775* 103826*
103914* 103936 104058* 104163 104181* 104240* 104270* 104280* 104300*
104312* 104355* 104409* 104416* 104440* 104468* 104499* 104551*
104592* 104621* 104673* 104725 104922* 105016* 105055* 105225* 105288*
105353* 105454* 105518* 105556* 105620* 105729* 105831* 105961*
106095* 106121* 106408* 106466* 106629* 106747* 106808* 106862*
106886* 106979* 107010* 107074* 107116* 107181* 107235* 107265*
107294* 107311* 107340 107413* 107453* 107557* 107571* 107638* 107675*
107697 107767* 107860* 107892* 107945* 107964* 108054* 108177* 108255
108284* 108349 108405* 108462* 108538* 108661* 108711* 108826* 108871*
108911* 108927* 108938 108988* 109068* 109126* 109173* 109220* 109281*
109397* 109523* 109558* 109585 109705 109720* 109923* 110086* 110138*
110142* 110247* 110266* 110312* 110420 110468* 110575* 110628* 110665*
110693* 110729* 110875* 110944 111247 111290 111422* 111473* 111521*
111715* 111849* 111913* 111966* 112013* 112058* 112110* 112184*
112233* 112287* 112352* 112510* 112543* 112566 112780* 112833* 112870*
112904* 112952* 112984 113064* 113186* 113230* 113245* 113394* 113491*
113503* 113513* 113620* 113676* 113733* 113774* 113828* 113874*
113973* 114097* 114139* 114185* 114230* 114269* 114306* 114372*
114390* 114446* 114464 114585* 114660* 114822* 114846* 114876* 114912*
114990* 115022 115158* 115189* 115219 115260* 115311* 115367* 115382
115482* 115563* 115621* 115667* 115737* 115812* 115863* 115969*
116033* 116086* 116188* 116246 116329* 116396* 116493* 116546* 116613*
116693* 116739* 116856* 116932* 117109* 117154* 117237* 117282* 117319
117462* 117637* 117681* 117731* 117756* 117833* 118034* 118190*
118250* 118366* 118459* 118624* 118648* 118690* 118863* 118899*
119011* 119157* 119210 119241* 119297* 119388* 119485* 119511* 119588*
119626* 119706* 119721 119831* 119891* 119931* 119990* 120039* 120090*
120153* 120210* 120271* 120365* 120466* 120499* 120586* 120659* 120724
120772 120802 120928* 120940 120986* 121017* 121056* 121085 121117*
121132 121159* 121239* 121296* 121309* 121351* 121361* 121380 121435*
121447 121547* 121587* 121617* 121634 121708* 121750* 121781* 121799*
121829* 121879* 121901 122024* 122121* 122235* 122315* 122380* 122415*
122434* 122502* 122555* 122592 122680* 122712* 122828* 122952* 123158*
123293* 123380* 123509* 123605* 123796* 123835* 123892* 124031*
124110* 124306* 124456* 124561* 124650* 124674* 124697 124870* 124964*
125152* 125172* 125235* 125374* 125482* 125504 125619* 125655* 125754*
125844* 125907* 126038* 126073* 126109* 126186* 126247* 126398*
126434* 126453* 126468* 126496 126539* 126565* 126586* 126740* 126767*
126786* 126803* 126894* 126913* 126932 126947 126994* 127084* 127163*
127167 127248* 127269 127365* 127483* 127642* 127814* 127888* 127895
127940* 127985* 128014 128206* 128251* 128361* 128518* 128611* 128645*
128687* 128780* 128892* 128909* 129115* 129139* 129152* 129178*
129218* 129288* 129328* 129369* 129394* 129440* 129473* 129598*
129670* 129688 129856* 129901 130004* 130048* 130233* 130282* 130404*
130449* 130481* 130566* 130752* 130793* 130902* 130943* 130972*
131032* 131154* 131305* 131401* 131508* 131546* 131588* 131666*
131696* 131705* 131722 131749* 131819* 131843 131880 131972* 132013*
132128* 132228* 132265* 132345* 132418* 132438 132450* 132494* 132502*
132546* 132642* 132710* 132753* 132836* 132888* 132937* 133070*
133110* 133138 133306* 133436* 133504* 133564* 133583 133687* 133763*
133994* 134013* 134070* 134075* 134110* 134130* 134135 134309* 134342*
134421* 134471* 134681* 134710 134801* 134926* 134953* 135036* 135088*
135137* 135199* 135280* 135295 135448* 135488* 135519 135539* 135637*
135850* 135884* 135990* 136043* 136091* 136155* 136244* 136287* 136325
136395* 136405 136491* 136590* 136633* 136686* 136764* 136822* 136840
136865* 137160 137196* 137250* 137258* 137321* 137393* 137473* 137488*
137497 137607* 137644* 137668* 137800* 137895* 137903 137965* 137980*
138021* 138075* 138113* 138132* 138158* 138167 138207* 138289* 138386*
138425* 138496* 138517* 138616* 138956* 139074* 139267* 139395* 139417
139521* 139574 139611* 139626* 139859* 139970* 140031* 140119* 140181*
140199* 140249* 140282* 140327* 140355* 140390* 140437* 140464* 140500
140717* 140771* 140817* 140838* 140982* 141057* 141078* 141096*
141237* 141345* 141357 141426* 141462* 141466 141501 141600* 141714*
141725* 141764 141815* 141908* 142064* 142189* 142292* 142361* 142532*
142565* 142808* 142852* 142958* 142980* 143177* 143472* 143548*
143574* 143617* 143797* 143832* 143906* 144021* 144220* 144252* 144311
144465* 144587* 144605* 144640* 144658* 144709* 144756* 144778*
144849* 144868 144991* 145119* 145194* 145224 145280* 145327* 145368*
145444* 145462* 145474 145482* 145568* 145669* 145780* 145851* 145960*
146050* 146102* 146162* 146199* 146312* 146357* 146498* 146533*
146591* 146677* 146749* 146833* 147080* 147193* 147241* 147330*
147410* 147450* 147456 147850* 147911 147924 147977* 148013* 148078*
148094 148121* 148196* 148237* 148321* 148432* 148464* 148500* 148532
148565* 148686* 148791* 148943* 149010* 149296* 149357* 149420*
149533* 149584* 149659* 149734* 149759 149845* 149932* 150023* 150138*
150169* 150214* 150293* 150413* 150512* 150569* 150668* 150746*
150804* 150820* 150824 150879* 150916 150961* 151022* 151069* 151117*
151275* 151367* 151406 151450* 151654* 151729* 151746* 151874* 152004*
152080* 152183* 152205* 152280* 152333* 152432* 152446 152563* 152584
152618* 152696* 152793* 152834* 152880 153184* 153201 153247* 153382*
153433* 153447* 153466* 153509* 153546* 153593* 153604* 153630*
153645* 153715* 153760* 153837* 153868* 153898* 153989* 154149*
154194* 154313* 154359* 154448* 154542* 154585* 154603* 154666*
154780* 154853 154886 155025* 155143 155159 155198* 155230* 155315*
155399* 155525* 155614* 155750* 155812* 156113* 156211* 156290*
156319* 156381* 156516* 156579* 156645* 156658* 156684* 156708*
156756* 156872* 156938* 157199* 157308* 157419* 157479* 157581*
157622* 157644* 157672* 157726* 157771 157806 157905* 158057* 158093*
158212* 158366* 158469* 158545* 158570 158601* 158657* 158908* 159022*
159128* 159173* 159193* 159208 159374* 159435* 159458* 159485 159567*
159679* 159737* 159908* 159933* 159966 160022* 160041* 160142* 160217*
160318* 160394* 160466* 160554* 160634* 160721* 160888* 160988*
161016* 161100* 161223* 161239* 161285 161322* 161342* 161424* 161500*
161600* 161693* 161774* 161791 161993* 162014* 162040* 162136* 162216*
162303* 162356* 162418* 162515* 162526* 162552* 162572* 162612* 162653
162789* 162961* 163055* 163079* 163090 163109* 163126* 163184* 163198
163359* 163453* 163526* 163630* 163649 163729* 163777* 163856 163902*
163956* 164011* 164030* 164069* 164096* 164112* 164128 164245* 164348*
164363* 164400* 164440* 164474 164538* 164736* 164827* 164907* 165017*
165059* 165127* 165151 165209* 165244* 165263* 165320 165346* 165439*
165549* 165634* 165648* 165734* 165859* 165915* 165975* 166013*
166060* 166097* 166162* 166207* 166250* 166297* 166410* 166494*
166519* 166613* 166648* 166814* 166822* 166861* 166933* 166988*
167109* 167147* 167163* 167267* 167392* 167473* 167526* 167589*
167657* 167757* 167778 167918* 168026* 168112* 168149* 168212* 168248*
168274 168313* 168334* 168510* 168548* 168561* 168586* 168666* 168706*
168776* 168792* 168836* 168905* 168967* 169067* 169101* 169173*
169262* 169288* 169314* 169414* 169475* 169503* 169544* 169605*
169732* 169749* 169812* 169850* 169874* 169936* 170009* 170055*
170086* 170164* 170268* 170312* 170379* 170401* 170446* 170458 170473
170495* 170525* 170574* 170607* 170637* 170751* 170803* 170852*
170961* 171000 171146* 171166* 171194 171226* 171297* 171441* 171454*
171615* 171655* 171819* 171840 171864* 171915* 171961* 172277* 172300
172313 172334* 172351* 172376* 172396* 172409* 172460* 172524* 172544*
172555* 172711* 172824* 172938* 173188* 173256* 173313* 173323* 173350
173409* 173444* 173481 173495* 173539* 173563* 173700* 173786* 173860*
174074* 174193* 174282* 174319* 174346 174423* 174440* 174494* 174519*
174611* 174642* 174663* 174695 174743* 174793* 174865* 174952* 174976
175184 175230* 175267* 175287* 175298* 175391* 175523* 175573* 175608*
175631* 175637 175648 175750* 175872* 175891* 175916* 175986* 176029*
176066* 176081* 176099 176179* 176332* 176369* 176474 176496 176594*
176656* 176786* 177022* 177213* 177305* 177407* 177451* 177582*
177761* 177786* 177848* 177863* 177880* 178015* 178072* 178120*
178226* 178276* 178301 178357* 178456* 178536 178681* 178861* 178973*
178980 178999* 179071* 179206* 179242* 179297* 179313* 179433* 179459*
179522* 179561* 179644* 179731* 179817* 179861 179909* 179964* 180008*
180015 180140* 180236* 180268 180299 180400* 180452* 180533* 180597*
180642* 180707* 180862* 180914* 181027* 181054* 181106* 181144 181208*
181248* 181305* 181344* 181385* 181457* 181515* 181538* 181612* 181663
181738* 181854* 181976* 182022* 182039* 182183* 182315* 182339*
182657* 182826* 183022* 183034 183110* 183163* 183228* 183282* 183331*
183349 183438* 183443* 183477* 183542* 183577* 183678* 183727* 183754*
183904* 183997* 184102* 184135* 184155* 184161* 184187* 184246*
184320* 184457* 184548* 184657* 184755* 184840* 184875* 184907 184980*
185064* 185162* 185264* 185329* 185429* 185568* 185632* 185660 185710*
185733* 185809* 185908* 185937* 185981 186306* 186513* 186686* 186724*
186793* 186828* 186854* 186870* 186888* 187172* 187206* 187229 187254*
187276 187293* 187307* 187361* 187375* 187392* 187428* 187439* 187484*
187574* 187628* 187735* 187745 187836 187878 188050* 188189* 188413*
188633* 188734* 188817* 188838* 188907* 188948* 189020* 189056*
189114* 189174* 189205* 189319* 189338 189399* 189443* 189455 189554*
189681 189715 189733* 189782* 189849* 189897* 189950* 190030* 190141*
190244* 190357* 190549* 190717* 190891* 191074* 191116* 191371*
191504* 191630* 191829* 191855 191971* 192036* 192091* 192156* 192193*
192215* 192323* 192385* 192433* 192644* 192788* 192925* 193028* 193150
193243* 193274* 193353* 193409* 193525* 193708* 193784* 193811 193890*
193915* 193980* 194034* 194096* 194180* 194262* 194293* 194398*
194430* 194524* 194685* 194761* 194798* 194829* 194912* 194935 195008*
195072* 195096* 195206* 195247* 195457* 195552* 195640* 195777* 195810
195830* 195882* 195930* 195966* 196028* 196087* 196104 196165* 196248*
196337* 196405* 196509* 196559 196638* 196660* 196685* 196707 196824*
196977* 197127* 197303* 197330 197388* 197481* 197573* 197586 197624*
197707* 197763* 197786* 197818* 197822 197871* 197953* 198052* 198155*
198175* 198212* 198255 198311* 198334* 198354* 198374* 198539* 198578*
198617* 198645* 198664* 198699* 198731* 198794* 198887* 198933 198988*
199082 199105* 199168 199226* 199254* 199276* 199319 199524* 199666*
199800* 199834* 199848* 199901* 200026* 200052* 200132* 200162*
200285* 200403* 200419 200476* 200490 200683* 200707 200768* 200879*
200924* 200965 200972* 200999* 201059* 201157* 201186* 201269* 201343*
201418* 201555* 201574 201691* 201864* 201958* 201972 202042* 202087*
202122* 202223* 202337* 202363* 202443* 202464 202534* 202606* 202629
202697* 202720* 202805* 202849* 202879* 202908 202949* 202985* 203024*
203131* 203194* 203213* 203236 203325* 203379* 203466* 203554* 203655*
203704* 203771* 203796* 203843* 203913* 204052* 204090* 204113 204152*
204245* 204399* 204508* 204529* 204603* 204644 204671 204789* 204877*
204942* 205063* 205139* 205230* 205270* 205335* 205398* 205417*
205449* 205468* 205485* 205530* 205589* 205661* 205793* 205846*
205896* 205915* 205946 206063* 206097* 206209* 206274* 206333* 206436*
206513* 206529* 206662* 206722* 207086* 207192* 207298* 207444*
207537* 207568* 207673* 207777* 207840* 207952* 208095* 208244*
208346* 208356* 208399* 208468* 208555* 208679* 208778* 208889*
208978* 209213* 209304* 209406* 209529* 209657* 209679 209704* 209791*
209935* 209985* 210050* 210101* 210177* 210226* 210236* 210245*
210262* 210295* 210369* 210454* 210694* 210842* 210946* 211024*
211074* 211144* 211210* 211304* 211325* 211402* 211437* 211463 211478
211588* 211635* 211660* 211719* 211722 211739* 211850* 211866* 211905*
211918* 212022* 212093* 212128* 212159 212351* 212391* 212401* 212412*
212439* 212451* 212456 212481* 212540* 212574* 212614* 212685* 212720*
212810* 212849* 212893* 212906 212929 213054* 213158* 213304* 213409*
213448* 213576* 213703* 213809* 213916* 213977* 214018* 214058*
214139* 214172 214194* 214294* 214416* 214562* 214623* 214667* 214701*
214745* 214753* 214783* 214875* 214933* 214965* 215004* 215100*
215176* 215217* 215358* 215505* 215535 215581* 215638* 215658* 215779*
215855* 215998* 216062* 216119 216129* 216161* 216368* 216768* 216961*
217035* 217237* 217282* 217329* 217446* 217493* 217634* 217812*
217871* 217968* 218050* 218163* 218235* 218340* 218481* 218574*
218689* 218747* 218785 218812* 218899* 219042* 219058* 219091* 219133
219147* 219192* 219326 219424 219442* 219547* 219594* 219685* 219832*
220047* 220074* 220145* 220306* 220455* 220468* 220636* 220732*
220785* 220815 220838 220880* 220964* 221045* 221087* 221168* 221237*
221298* 221326* 221335* 221470* 221541* 221612* 221650* 221701*
221729* 221792* 221853* 221874 221936* 222019* 222028* 222244* 222353*
222450* 222486 222513* 222554* 222613* 222679* 222709* 222861* 222883*
222989* 223151* 223495* 223584* 223667* 223739* 223758* 223847*
223884* 223968 223996* 224153* 224209* 224303* 224319 224386* 224466*
224524* 224578* 224654* 224770* 224798* 224876* 224938* 224958*
225020* 225073* 225105* 225155* 225209* 225234* 225274* 225312*
225356* 225386* 225517* 225609* 225686* 225748* 225833* 225857*
225874* 225901* 225909* 225922* 225941* 225960* 226051* 226170*
226250* 226310* 226343 226372* 226431* 226552* 226609* 226625* 226693*
226706 226728* 226751* 226802* 226853* 226865* 226943* 227048* 227197*
227355* 227440* 227446* 227492 227504* 227586* 227733* 227816* 227895*
227977* 228039* 228143* 228270* 228350* 228534* 228705* 228730 228799*
228843* 228869* 228907* 228920 228952* 229017* 229044* 229077* 229094*
229120* 229217* 229269* 229338* 229396* 229480* 229574* 229660*
229719* 229848* 229891* 229980* 230085* 230157* 230249* 230274*
230372* 230394 230456* 230540* 230630* 230664* 230698* 230748* 230766*
230791* 230809* 230843* 230886* 230914* 230949* 231043* 231085 231141*
231192* 231304* 231348* 231395* 231535* 231557* 231651* 231698*
231834* 231850 231876* 231899* 231919* 231939* 232004* 232082* 232125*
232138* 232173* 232209* 232225* 232274* 232344* 232367* 232382*
232417* 232490* 232566* 232615* 232656* 232746* 232791* 232833*
232935* 232993* 233008* 233054* 233084* 233109 233192* 233327* 233500*
233567* 233736* 233756 233888* 234000* 234053* 234135* 234183* 234335*
234403* 234472* 234499* 234559* 234601* 234631* 234682* 234869*
234924* 234936* 235003* 235018* 235045* 235090* 235115* 235201*
235272* 235357* 235368 235483* 235572* 235637* 235784* 235896* 235986*
236004* 236020* 236051* 236104* 236132* 236247* 236263 236313* 236367*
236447* 236473 236636* 236730* 236802* 236815* 236887* 236998* 237067*
237074 237098* 237126 237200* 237294* 237344* 237368* 237390* 237484*
237524* 237615* 237651* 237666 237726* 237799* 237806 237852* 237868*
237887* 237954* 238041* 238138* 238187* 238224* 238239 238285* 238349*
238462* 238535* 238618 238659* 238746* 238787* 238827 238881* 238942*
239070* 239132* 239150 239182* 239255* 239326* 239370* 239399* 239440*
239527* 239617* 239647* 239664 239717* 239854* 239932* 239941* 240064*
240102* 240235* 240286* 240378* 240596* 240656* 240713* 240748*
240841* 240907* 240991* 241103* 241194 241209* 241293* 241353* 241398*
241466* 241509* 241556* 241620* 241664* 241728* 241892* 241952*
242187* 242288* 242396* 242575* 242630* 242653 242720* 242761* 242840*
242923* 242936 242963* 243010* 243069* 243115* 243166* 243187 243232*
243276* 243307* 243374* 243467* 243555* 243604* 243678* 243809*
243890* 243948* 243961* 244122* 244141* 244243* 244368* 244468*
244515* 244592* 244741* 244771* 244796* 244834* 244858* 244884*
244926* 245025* 245099* 245116* 245191* 245253* 245261* 245329*
245371* 245426* 245440* 245538* 245561 245620* 245686* 245822* 245987*
246236* 246424* 246462* 246494* 246582* 246684* 246883* 246983* 246994
247027* 247050* 247124* 247190* 247215* 247306* 247347* 247457*
247531* 247590* 247594 247753* 247846* 247852 247893* 247909 247958*
247999* 248063* 248122* 248202* 248255* 248264 248301* 248450* 248515*
248587* 248656* 248698* 248725 248756* 248807* 248872* 248897* 248931*
248995* 249058* 249098* 249189* 249264* 249290* 249345* 249503*
249580* 249616* 249679* 249758* 249823* 249924* 249954* 249993*
250044* 250093* 250122 250135 250236* 250378* 250477* 250538* 250609*
250734* 250780* 250800* 250869* 250933* 250968* 251016 251044* 251065*
251079* 251104 251202* 251254* 251336* 251356 251441* 251496* 251571*
251698* 251752* 251842* 251882* 251910* 251934* 251975* 252049*
252113* 252122 252172* 252192* 252259* 252279* 252304* 252317* 252330*
252564* 252671* 252802* 252824 252904* 253086* 253194* 253312* 253416*
253537* 253702* 253872* 253960* 254111* 254170* 254376* 254530*
254605* 254684* 254762* 254793 254831* 254888* 254999* 255106* 255148*
255164* 255247* 255369* 255463* 255646* 255676* 255688* 255711 255756*
255799* 255850* 255878* 255909 255935* 255990* 256026* 256043* 256079*
256100* 256117* 256185* 256267* 256314* 256379* 256399* 256454*
256542* 256598* 256650* 256692* 256759* 256849* 256892* 257018*
257042* 257148* 257266* 257320* 257343 257452* 257550* 257576* 257796*
257865* 257932* 257996* 258068* 258072* 258120* 258239* 258295* 258314
258396* 258475* 258547* 258626* 258675* 258683* 258721* 258730*
258776* 258792 258840* 258909* 258985* 259031* 259120* 259300* 259473*
259609* 259636 259664* 259711* 259879* 259984* 260114* 260434* 260488*
260508* 260536* 260590* 260633 260655 260719* 260805* 260978* 261039*
261060* 261115* 261170* 261183 261218* 261234* 261293* 261403* 261416
261449* 261552* 261602* 261677* 261818* 261856* 261898* 261976*
262011* 262107* 262195* 262298* 262389* 262473* 262624 262640 262739*
262799* 262888* 262912* 262924 262974* 263089* 263191* 263285* 263312*
263350* 263513* 263592* 263678* 263720* 263841* 264004* 264211*
264247* 264465* 264498* 264538 264625* 264699 264797* 264964* 264996*
265094* 265186* 265268*}
\end{spacing}

\subsubsection{english-web-treebank.weblog.extracted-text}

\begin{spacing}{0.5}
{\tiny
\noindent
261* 301* 599* 681* 793* 862* 991* 1086* 1196* 1266* 1344 1367 1562*
1705* 1932* 1993* 2029* 2151* 2260 2290 2331 2361 2398 2431 2467 2495
2523 2555 2590 2634 2668 2705 2737 2786 2818 2848 2883 3040 3079 3110
3149 3187 3224 3259 3288 3324 3378 3417 3467* 3592* 3654* 3803* 3932*
4039* 4152 4167 4342* 4515* 4671* 4795* 4898* 5030* 5183* 5273* 5334*
5431* 5441* 5488* 5633* 5802* 5894* 5977* 6113* 6140* 6225* 6333*
6399* 6434* 6591* 6691* 6787* 6815* 6826 6855 6907 6987* 7031* 7058*
7085* 7241* 7298 7350* 7411* 7440* 7478* 7528* 7618* 7642* 7701* 7728*
7739* 7818* 7899* 8006* 8209* 8246* 8367* 8374 8409* 8448* 8545* 8564*
8824* 8897* 8928* 9038* 9103* 9189* 9303* 9356* 9381* 9481* 9610*
9725* 9779* 9905* 10005* 10063* 10228* 10405* 10495* 10661* 10768*
10898* 10977* 11171* 11309* 11491* 11599* 11671* 11684* 11718* 11796*
11860* 11902* 11949* 11958* 12073* 12193* 12199* 12251* 12491* 12606*
12652* 12885* 12922* 12933* 12955* 13098* 13135 13288* 13379* 13599*
13676* 13703* 13760* 13858* 13870 14023* 14129* 14207* 14324* 14362*
14398 14530 14765* 14864* 15005* 15131* 15244* 15291* 15397* 15576*
15639* 15840* 15931* 16006* 16157* 16312* 16419* 16494* 16615* 16706*
16814* 17049* 17242* 17308* 17487* 17663* 17752* 17896* 18125* 18232*
18340* 18576* 18745* 18952* 19263* 19415* 19540* 19629* 19791* 19904*
20044 20091 20208* 20310* 20352* 20397* 20548* 20619 20783* 20906*
20955* 20977* 20996* 21015* 21126* 21176* 21336* 21480* 21543* 21646*
21705* 21827* 21945* 22015* 22116* 22243* 22436* 22618* 22635* 22672*
22751* 22809* 22855* 22932* 22980* 23140* 23199* 23293* 23465* 23532*
23585* 23609* 23708* 23796* 23905* 24176* 24337* 24489* 24584* 24628*
24829* 24889* 24928* 24956* 25028* 25141* 25192* 25261* 25347* 25403*
25462 25484* 25502* 25648* 25856* 26011* 26165* 26218* 26401* 26551*
26656* 26737* 26852* 26925* 27029* 27246* 27384* 27546* 27742* 27852*
27888* 27937* 28151* 28282* 28449* 28574* 28659* 28739* 28966* 29101*
29163* 29220* 29315* 29363* 29396 29579* 29631* 29732* 29904* 30009*
30209* 30444* 30589* 30732* 30853* 31211* 31339* 31478* 31674* 31790*
31842* 31997* 32080* 32191* 32314* 32647* 32737 32892* 33124* 33241*
33388* 33453* 33510* 33589* 33662* 33726* 33764* 33799* 33870* 33927*
34005* 34104* 34207* 34306* 34372* 34486* 34550* 34566* 34609* 34635*
35154* 35257* 35380* 35515* 35784* 35983* 36186* 36384* 36514* 36619*
36736* 36793* 36838* 36863* 36901* 36977* 37031* 37080* 37289* 37407*
37502* 37579* 37733* 37780* 37920* 38075* 38300* 38446* 38489* 38624*
38736* 38792* 38890* 38981* 39099* 39187* 39267* 39331* 39347* 39465*
39514* 39627* 40063* 40180* 40285* 40473* 40547* 40673* 40947* 41142*
41181* 41330* 41361* 41481* 41695* 41746* 41788* 42178* 42344* 42416*
42484* 42738* 42794* 42915* 42963* 43117* 43221* 43368* 43476* 43579*
43622* 43840* 43882 43890 44085* 44237* 44366* 44477* 44678* 45007*
45170* 45379* 45552* 45617* 45671* 45755* 45958* 46100* 46170* 46309*
46352* 46477* 46615* 46668* 46764* 46980* 47050* 47167* 47323* 47490*
47698* 47844* 48085* 48218* 48239* 48368* 48573* 48722* 48869* 49157*
49265* 49372* 49572* 49668* 49815* 49923* 50027* 50070* 50286* 50469*
50536* 50866* 50971* 51082* 51289* 51494* 51638* 51782* 51986* 52117*
52470* 52569* 52640* 52730* 52876* 52952* 53065* 53245* 53394* 53580*
53643* 53932* 53958 54219* 54360* 54479* 54506 54520 54697* 54907*
55079* 55167* 55219* 55528* 55652* 55837* 56123* 56248* 56323* 56641*
56827* 57110* 57365* 57506* 57625* 57732* 57892* 58078* 58339* 58646*
58905* 59186* 59500* 59705* 59983* 60277* 60367* 60721* 60791 60905*
60934 61112 61218* 61372* 61622* 61654 61672 61685 61995* 62173*
62365* 62479* 62609* 62705* 62794* 62945* 63184* 63567* 63590* 63645*
63920* 64231* 64505* 64724* 64812* 64951* 65090* 65165* 65307* 65474*
65688* 65789* 66081* 66187* 66341* 66597* 66821* 67118* 67369* 67652*
67762* 67792 67919* 67973* 68338 68366 68382 68538* 68676* 68746*
68900* 69019* 69146* 69271* 69508* 69532 69812* 70207* 70371* 70416*
70651* 70741* 70776* 71132* 71274* 71424* 71567* 71722* 71832* 72036*
72144* 72238* 72418* 72439 72558* 72612* 72975* 73119* 73334* 73549*
73634* 73795* 73988* 74059* 74171* 74252* 74337* 74562* 74640* 74861*
74880 75052* 75212* 75306* 75363* 75418* 75532* 75589* 75708* 75875*
75891 76050* 76131* 76283* 76557* 76704* 76892* 77019* 77025 77156*
77273* 77432* 77572* 77700* 77866* 77934* 78046* 78198* 78379* 78505*
78735* 78811 78830 79080* 79344* 79409* 79588* 79802* 79985* 80184*
80306* 80425* 80532* 80550* 80674* 80847* 81098* 81472* 81638* 81844*
82006* 82137* 82203* 82346* 82497* 82602* 82753* 82880* 83091* 83277*
83474* 83594* 83644* 83755* 83871* 83981* 84038* 84263* 84359* 84483*
84582* 84765* 85085* 85191* 85343* 85524* 85651* 85881* 86053* 86166*
86295* 86360* 86484* 86539* 86653* 86812* 86898* 86972* 87112* 87285*
87437* 87649* 87847* 87915* 87987* 88140* 88331* 88534* 88761* 88913*
89091* 89293* 89430* 89642* 89801* 89963* 90047* 90179* 90238* 90303*
90470* 90619* 90848* 90985* 91144* 91347* 91392* 91496* 91568* 91601*
91691* 91751* 91924* 92081* 92134* 92276* 92464* 92563* 92629* 92804*
93015* 93116* 93221* 93388* 93497* 93627* 93680* 93740* 93834* 93913*
94103* 94254* 94271* 94377* 94462* 94626* 94653* 94747* 94908* 94948*
94987* 95130* 95252* 95398* 95433* 95512* 95576* 95689* 95813* 95913*
96121* 96283* 96374* 96510* 96595* 96741* 96795* 96923* 97117* 97220*
97393* 97534* 97750* 97871* 98063* 98277* 98353* 98551* 98766* 98921*
99133* 99304* 99485* 99656* 99777* 99808* 100130* 100319* 100491*
100681* 100756* 100836* 101004* 101216* 101440* 101545* 101650*
101780* 101888* 102029* 102147* 102298* 102394* 102528* 102566*
102592* 102687* 102703* 102822* 102853* 102928* 103011* 103108*
103207* 103245* 103487* 103544* 103722* 103990* 104125* 104177*
104323* 104396* 104470* 104583* 104830* 104905* 105017* 105130*
105320* 105381* 105516* 105545* 105653* 105880* 106003* 106157*
106357* 106488* 106610* 106706* 106765* 106839* 106876* 107012*
107099* 107127* 107321* 107412* 107489* 107611* 107762* 107920*
108115* 108217* 108316* 108567* 108721* 108934* 109048* 109187*
109320* 109437* 109460* 109516* 109577* 109649* 109688* 109739*
109860* 110074 110260* 110413* 110525* 110681* 110817* 111073* 111233*
111238* 111486* 111675* 111688* 111739* 111909* 111995* 112073*
112219* 112300* 112392* 112429* 112509* 112567* 112607* 112631*
112773* 112893* 113029* 113100* 113176* 113201* 113253* 113362*
113382* 113412* 113435* 113525* 113624* 113733* 113803* 113935*
114013* 114254* 114393* 114523* 114839* 114938* 115081* 115435*
115603* 115917* 115935* 116129* 116212* 116355* 116536* 116743*
116988* 117057* 117112* 117482* 117882* 117992* 118069* 118264*
118463* 118551* 118685* 118811* 118978* 119116* 119297* 119504*
119629* 119745* 119959* 120129* 120287* 120307* 120539* 120634*
120737* 120778* 120992* 121147* 121199* 121204 121375* 121507* 121647*
121891* 122015* 122114* 122173* 122264* 122342* 122628* 122842*
123094* 123211* 123420* 123552* 123874* 124025* 124248* 124332*
124506* 124582* 124675* 124861* 124929* 125098* 125193* 125271*
125328* 125450* 125531* 125841* 125857* 125873* 125921* 125953*
126136* 126293* 126469* 126489* 126563* 126715* 126899* 127044*
127176* 127364* 127639* 127690* 127898* 127948 128310* 128352* 128394*
128500* 128657* 128695* 128734* 128763* 128786* 128820* 128925*
129182* 129362* 129449* 129589* 129630* 129782* 129955* 130129*
130203* 130208* 130345* 130399* 130625* 130662 130785* 130938* 130942
131104* 131143* 131268* 131292* 131340* 131365* 131448* 131489*
131603* 131703* 131814* 131914* 132045* 132326* 132410* 132454*
132536* 132725* 132768* 132937* 133059* 133121* 133151* 133261*
133375* 133471* 133579* 133671* 133739* 133867* 133907* 133972*
134006* 134158* 134314* 134368* 134437 134848* 134967* 134977* 135000*
135181* 135303* 135395* 135530* 135694* 135737* 136059* 136195* 136252
136364* 136487* 136521 136582 136639* 136699 136720 136914* 137021*
137220* 137375* 137693* 137825* 137895* 137919* 138040* 138129 138138
138179* 138234* 138333* 138379* 138403* 138449* 138531 138581 138613*
138628* 138697* 138733* 138761* 138794* 138834* 138868 138919* 138980*
138997* 139003 139156* 139172* 139217* 139277* 139415* 139437 139498
139539 139600 139653 139736 139838* 139889 140008* 140099* 140146*
140223* 140299* 140460* 140581* 140698* 140762* 140855* 140985*
141143* 141281* 141383* 141441* 141580* 141652* 141832* 142093*
142303* 142467* 142552* 142570 142745* 142750* 142874* 143061* 143169*
143273* 143339* 143579* 143630 143805* 143863* 143984* 144030 144138
144263* 144479* 144503* 144542* 144570* 144593* 144614* 144658*
144766* 144808* 144864* 144893 145133* 145138* 145510* 146062* 146067*
146223* 146398* 146509* 146514* 146677* 146867* 147253* 147311 147402*
147448* 147460* 147478* 147528* 147590* 147629 147644 147682* 147779*
147853* 147940* 148078* 148183* 148283* 148375* 148489* 148593*
148653* 148746* 148868* 148958* 149001* 149035* 149172* 149230*
149262* 149286* 149355* 149427* 149538* 149607* 149651* 149786*
149874* 149970 150211* 150313 150367* 150469 150535* 150613* 150738*
150797* 151052* 151177* 151361* 151583* 151819* 151897* 151986*
152036* 152210* 152216 152394* 152406 152522 152535* 152550 152638*
152689* 152750* 152775* 152840 152948* 152992* 153022* 153155* 153229*
153433 153462* 153585* 153660* 153767* 153805 153848* 153882 153892
153910* 153960* 154027* 154144* 154248* 154373* 154391* 154455*
154501* 154613* 154936* 155091* 155124* 155141* 155163* 155221*
155398* 155520* 155569 155658* 155734* 155749 155766 155795* 155885*
155947* 156130* 156216* 156261 156288 156345* 156513 156575 156778*
156854* 156982* 157060* 157102* 157246* 157458* 157544 157560 157695*
157812* 157900* 157931* 158037* 158125* 158223* 158277* 158357*
158389* 158497* 158627* 158655* 158707* 158740* 158773* 159026*
159093* 159146* 159335* 159490* 159621* 159682* 159763 159808 160042*
160108* 160276* 160362* 160375 160518* 160586* 160743* 160782* 160819*
160896* 160907* 160914* 160950* 160974* 161064* 161101 161126* 161249*
161292 161359 161397* 161624* 161672 161747* 161811* 161823 161932*
161962 162030* 162109* 162161* 162234* 162325* 162368* 162425* 162507*
162548* 162626* 162679 162720* 162828* 162990* 163152* 163201* 163354*
163438 163490 163511 163536 163661* 163718 163770* 163784 163821
163906 164044* 164115* 164191 164290* 164306 164473* 164550* 164624*
164741* 164864* 164974* 165119* 165181* 165244* 165298 165389* 165458*
165496* 165580* 165824* 165943* 166015* 166114* 166349* 166414*
166552* 166676* 166743* 166955* 166963* 167170* 167350* 167570 167693*
167784* 167905* 168032* 168068* 168080* 168154* 168180* 168227*
168285* 168297* 168459* 168537* 168611* 168724* 168760* 168829*
168841* 168922* 168934* 168960* 168972* 169025* 169037* 169105*
169133* 169172* 169236* 169244* 169314* 169365* 169377* 169500*
169618* 169631* 169664* 169757* 169849* 170250* 170291* 170540*
170565* 170697* 170821* 170866* 171013* 171133* 171303* 171381*
171507* 171733* 171846* 171946* 172039* 172156* 172275* 172324*
172403* 172596* 172727* 172849* 172919* 173000* 173048* 173164*
173266* 173311* 173417* 173459 173631* 173814* 173855* 174064* 174169*
174376* 174571* 174759* 174934* 175039* 175108* 175207* 175307*
175520* 175705* 175815* 175955* 176059* 176193* 176309* 176404*
176439* 176678* 176927* 177067* 177157* 177273* 177427* 177508*
177607* 177750* 177795* 177922* 178063* 178313* 178504* 178735*
178875* 179042* 179095* 179289* 179423* 179561* 179627 179747* 179872*
179989* 180126* 180181* 180357* 180528* 180694* 180775* 180852*
180894* 181057* 181234* 181367* 181539* 181715* 181939* 182102*
182287* 182417* 182503* 182582* 182658* 182844* 182913* 183031*
183298* 183440* 183678* 183732* 183820* 183976* 184082* 184280*
184349* 184546 184721* 184962* 185039* 185228* 185277* 185499* 185571*
185681* 185792* 185834* 185865 185879 185902 186084* 186218* 186363*
186419* 186564* 186702* 186855* 186988* 187211* 187408* 187638*
187806* 187869* 188004* 188089* 188210* 188292* 188432* 188522*
188641* 188838* 188949* 189106* 189215* 189392* 189509* 189596*
189875* 190049* 190221* 190352* 190490* 190608* 190753* 190852*
191002* 191188* 191254* 191407* 191575* 191648 191753* 191929* 191980
192039 192057 192098 192119 192330* 192517* 192523 192603* 192750*
192780* 192838* 192938* 192987* 193071* 193239* 193354* 193452*
193623* 193835* 193903* 194071* 194407* 194620* 194696* 194786*
194894* 194995* 195162* 195239* 195335* 195582* 195677* 195795*
195898* 196106* 196351* 196499* 196536* 196603* 196698* 196749*
196897* 196977* 197053* 197109* 197132* 197215* 197359* 197678*
197927* 197999* 198091* 198110* 198222* 198346* 198466* 198606*
198646* 198690* 198752* 198928* 198990* 199092* 199391* 199464*
199666* 199754* 199789* 199836* 199914* 200036* 200142* 200281*
200328* 200417* 200446* 200478* 200516* 200682* 200823* 200906*
200955* 201036* 201196* 201230* 201304* 201544* 201577* 201620*
201644* 201681* 201698* 201760* 201773* 201859* 202084* 202304*
202375* 202408* 202436* 202490* 202649* 202722* 202806* 202914*
203058* 203166* 203311* 203490* 203549* 203672* 203920* 203987 204155*
204320* 204470* 204590* 204665* 204690 204801* 204902* 205011* 205053
205103* 205146* 205187* 205210* 205245* 205364* 205441* 205531*
205635* 205725* 205822* 205942* 206034* 206170* 206278* 206412*
206503* 206620* 206728* 206973* 207103* 207243* 207357* 207446*
207564* 207650* 207728* 207819* 207894* 207952* 208001* 208194*
208368* 208447* 208566* 208688* 208793* 208874* 209101* 209151*
209415* 209525* 209684* 209724* 209811* 209906* 209961* 210035*
210089* 210163* 210419* 210453* 210571* 210754* 210890* 211007*
211046* 211170* 211315* 211500* 211663* 211816* 211977* 212054*
212269* 212412* 212591* 212791* 212877* 212965* 213297* 213467*
213537* 213723* 213956* 214079* 214291* 214454* 214499* 214633*
214978* 215072* 215331* 215492* 215606* 215766* 215893* 216023*
216099* 216233* 216387* 216571* 216658* 216782* 216863* 217051*
217210* 217316* 217411* 217513* 217614* 217623 217784* 218008* 218097*
218197* 218384* 218583* 218696* 218832* 218915* 219013* 219088*
219266* 219325* 219396* 219478* 219682* 219783* 219887* 220050*
220155* 220245* 220393* 220520* 220681* 220734* 220828* 220870*
220941* 221031* 221118* 221330* 221599* 221907* 221974* 222019*
222060* 222233* 222358* 222479* 222628* 222724* 222784* 222853*
222934* 223054* 223123* 223154* 223298* 223499* 223508 223561* 223621*
223691* 223984* 224139 224390* 224607 224641 224914* 225121* 225264*
225289 225470* 225648* 225992* 226121* 226163* 226264* 226311* 226375*
226482 226511 226569 226636 226691 226766 226807 226861 226905 226955
227014 227069 227134 227166 227216 227254 227316 227363 227417 227471
227516 227561 227605 227634 227671 227730 227792 227900* 227911
228143* 228216* 228238* 228407* 228544* 228660* 228781* 228911*
229031* 229059 229128* 229233* 229286* 229417* 229621* 229676* 229706
229833* 230037* 230145* 230181 230197* 230293* 230316* 230371 230391
230500* 230588 230604 230654 230720* 230831* 230859* 231008* 231171*
231367* 231455* 231492* 231554* 231649* 231788* 232179* 232268*
232319* 232340* 232380* 232522* 232673*}
\end{spacing}

\subsection{V2 sentence break byte offsets for English Web Treebank
  corpus text output files}

\subsubsection{english-web-treebank.answers.extracted-text}

To produce the V2 list of sentence break byte offsets for this text
output file, from the V1 list of sentence break byte offsets, delete
\begin{quote}
  24570* 254755*
\end{quote}
and add
\begin{quote}
  7683* 9764* 16254* 18951* 19414* 19727* 22097* 29529* 31502* 42742*
  43576* 95597* 95695* 95996* 98867* 99595* 99921* 99932* 100155*
  100263* 100314* 107063* 108765* 108864* 111795* 113408* 113439*
  115371* 119109* 120511* 123971* 127631* 133089* 133239* 139652*
  170486* 174409* 178386* 178480* 186801* 204374* 204456* 212290*
  213561* 225132* 237634* 248080* 254911*
\end{quote}

\subsubsection{english-web-treebank.email.extracted-text}

To produce the V2 list of sentence break byte offsets for this text
output file, to the V1 list of sentence break byte offsets, add
\begin{quote}
  70451* 133203* 194577* 195221* 208150* 220338* 224725* 235555* 235921*
  245521* 262740*
\end{quote}

\subsubsection{english-web-treebank.newsgroup.extracted-text}

To produce the V2 list of sentence break byte offsets for this text
output file, to the V1 list of sentence break byte offsets, add
\begin{quote}
  67717* 90919* 120994* 151891* 176236* 195740*
\end{quote}

\subsubsection{english-web-treebank.reviews.extracted-text}

To produce the V2 list of sentence break byte offsets for this text
output file, to the V1 list of sentence break byte offsets, add
\begin{quote}
  1856* 3110* 37300* 40816* 43187* 49109* 53531* 60304* 60683* 63635*
  63753* 76597* 106386* 106952* 108648* 110360* 110380* 117704* 140586*
  142369* 145172* 150791* 176210* 176353* 176449* 181602* 192173*
  193199* 194849* 203988* 211454* 223250* 240041* 254221* 259428*
\end{quote}

\subsubsection{english-web-treebank.weblog.extracted-text}

To produce the V2 list of sentence break byte offsets for this text
output file, to the V1 list of sentence break byte offsets, add
\begin{quote}
  81303* 109722* 144715* 155108* 163700*
\end{quote}


